Exploiting network topology for large-scale inference of nonlinear reaction models

The development of chemical reaction models aids understanding and prediction in areas ranging from biology to electrochemistry and combustion. A systematic approach to building reaction network models uses observational data not only to estimate unknown parameters, but also to learn model structure. Bayesian inference provides a natural approach to this data-driven construction of models. Yet traditional Bayesian model inference methodologies that numerically evaluate the evidence for each model are often infeasible for nonlinear reaction network inference, as the number of plausible models can be combinatorially large. Alternative approaches based on model-space sampling can enable large-scale network inference, but their realization presents many challenges. In this paper, we present new computational methods that make large-scale nonlinear network inference tractable. First, we exploit the topology of networks describing potential interactions among chemical species to design improved "between-model" proposals for reversible-jump Markov chain Monte Carlo. Second, we introduce a sensitivity-based determination of move types which, when combined with network-aware proposals, yields significant additional gains in sampling performance. These algorithms are demonstrated on inference problems drawn from systems biology, with nonlinear differential equation models of species interactions.

==> CauchyShiftedposterior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[rotate=90,oneDSample/.style={minimum size=0.2cm,draw=magenta,fill=magenta,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[
width=0.64\textwidth,
height=0.64\textwidth,
%at={(0.883in,0.53in)},
scale only axis,
%xmin=-1,
%xmax=1,
%xlabel=$k_{1}$,
line width = 2pt,
axis lines = left,
ymin=0,
%ymax=1.2,
axis background/.style={fill=white},
xtick=\empty,
ytick=\empty
]
\addplot [color=red,solid,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.0109762029718549\\
-0.97979797979798	0.0112408622795783\\
-0.95959595959596	0.0115151986508714\\
-0.939393939393939	0.0117996890783316\\
-0.919191919191919	0.0120948402715634\\
-0.898989898989899	0.0124011909038369\\
-0.878787878787879	0.0127193140591549\\
-0.858585858585859	0.0130498199003925\\
-0.838383838383838	0.0133933585815979\\
-0.818181818181818	0.0137506234302887\\
-0.797979797979798	0.0141223544286893\\
-0.777777777777778	0.0145093420263855\\
-0.757575757575758	0.0149124313208926\\
-0.737373737373737	0.0153325266472079\\
-0.717171717171717	0.0157705966226403\\
-0.696969696969697	0.0162276796991783\\
-0.676767676767677	0.0167048902824919\\
-0.656565656565657	0.0172034254845038\\
-0.636363636363636	0.0177245725854757\\
-0.616161616161616	0.0182697172919304\\
-0.595959595959596	0.0188403528887023\\
-0.575757575757576	0.0194380903972494\\
-0.555555555555556	0.0200646698683946\\
-0.535353535353535	0.0207219729562834\\
-0.515151515151515	0.0214120369420068\\
-0.494949494949495	0.0221370704006083\\
-0.474747474747475	0.0228994707347294\\
-0.454545454545455	0.0237018438327623\\
-0.434343434343434	0.0245470261500423\\
-0.414141414141414	0.0254381095595057\\
-0.393939393939394	0.0263784693747925\\
-0.373737373737374	0.0273717960157517\\
-0.353535353535353	0.0284221308658255\\
-0.333333333333333	0.0295339069655064\\
-0.313131313131313	0.0307119952991931\\
-0.292929292929293	0.0319617575683321\\
-0.272727272727273	0.0332891065066886\\
-0.252525252525252	0.0347005749901266\\
-0.232323232323232	0.0362033954311366\\
-0.212121212121212	0.0378055912372285\\
-0.191919191919192	0.0395160824644686\\
-0.171717171717172	0.0413448082283596\\
-0.151515151515151	0.0433028689636662\\
-0.131313131313131	0.0454026922778416\\
-0.111111111111111	0.0476582269517321\\
-0.0909090909090909	0.0500851706479046\\
-0.0707070707070707	0.0527012381453001\\
-0.0505050505050505	0.0555264784993741\\
-0.0303030303030303	0.0585836515217421\\
-0.0101010101010101	0.0618986765041831\\
0.0101010101010102	0.065501169339842\\
0.0303030303030303	0.0694250883344979\\
0.0505050505050506	0.0737095143411065\\
0.0707070707070707	0.0783995977806985\\
0.0909090909090908	0.0835477141610383\\
0.111111111111111	0.0892148815947649\\
0.131313131313131	0.0954725095476125\\
0.151515151515152	0.102404568996794\\
0.171717171717172	0.11011030227958\\
0.191919191919192	0.118707628875893\\
0.212121212121212	0.128337455036708\\
0.232323232323232	0.139169166011836\\
0.252525252525253	0.151407677480579\\
0.272727272727273	0.165302558919479\\
0.292929292929293	0.181159932320268\\
0.313131313131313	0.199358118377362\\
0.333333333333333	0.220368382742624\\
0.353535353535354	0.244782675126507\\
0.373737373737374	0.273351020282777\\
0.393939393939394	0.307032299427944\\
0.414141414141414	0.347063654965773\\
0.434343434343434	0.395055741989025\\
0.454545454545455	0.453123485038102\\
0.474747474747475	0.524064369979394\\
0.494949494949495	0.611596783863426\\
0.515151515151515	0.720664170590745\\
0.535353535353535	0.857782566534872\\
0.555555555555556	1.03132403123548\\
0.575757575757576	1.25140601463591\\
0.595959595959596	1.52854247647591\\
0.616161616161616	1.86923618603195\\
0.636363636363636	2.26561742519051\\
0.656565656565657	2.67790145449557\\
0.676767676767677	3.02009215342433\\
0.696969696969697	3.18017858765273\\
0.717171717171717	3.0919278438923\\
0.737373737373737	2.79297689748194\\
0.757575757575758	2.39061700726999\\
0.777777777777778	1.98331544468362\\
0.797979797979798	1.62402664991532\\
0.818181818181818	1.32812055959444\\
0.838383838383838	1.09196891651639\\
0.858585858585859	0.905589316251765\\
0.878787878787879	0.758510866639273\\
0.898989898989899	0.641792880988959\\
0.919191919191919	0.54838375716072\\
0.939393939393939	0.472905137863776\\
0.95959595959596	0.411305892483498\\
0.97979797979798	0.360540297525405\\
1	0.318309886183791\\
};
{\addplot[color=black,dashed,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.280861664279815\\
-0.97979797979798	0.298223442439697\\
-0.95959595959596	0.317011779925821\\
-0.939393939393939	0.337351066684761\\
-0.919191919191919	0.3593718786127\\
-0.898989898989899	0.383208954668965\\
-0.878787878787879	0.408998032786299\\
-0.858585858585859	0.436871158801217\\
-0.838383838383838	0.466949997678138\\
-0.818181818181818	0.499336597600329\\
-0.797979797979798	0.534101006851524\\
-0.777777777777778	0.571265157626744\\
-0.757575757575758	0.610782566758161\\
-0.737373737373737	0.652513740358771\\
-0.717171717171717	0.696197805872175\\
-0.696969696969697	0.741421929390021\\
-0.676767676767677	0.787591563312015\\
-0.656565656565657	0.833906443988631\\
-0.636363636363636	0.879349228955221\\
-0.616161616161616	0.922695110462172\\
-0.595959595959596	0.962550711012814\\
-0.575757575757576	0.997427966777714\\
-0.555555555555556	1.02585281621566\\
-0.535353535353535	1.04649971861507\\
-0.515151515151515	1.05833339931045\\
-0.494949494949495	1.0607323235331\\
-0.474747474747475	1.05356795635252\\
-0.454545454545455	1.03722162194539\\
-0.434343434343434	1.01253495288119\\
-0.414141414141414	0.980705574895949\\
-0.393939393939394	0.943151095739565\\
-0.373737373737374	0.901368105193096\\
-0.353535353535353	0.856808830900818\\
-0.333333333333333	0.810789332732297\\
-0.313131313131313	0.764433538352255\\
-0.292929292929293	0.718649936534392\\
-0.272727272727273	0.674133539584107\\
-0.252525252525252	0.63138453954302\\
-0.232323232323232	0.590735926850423\\
-0.212121212121212	0.552384148604294\\
-0.191919191919192	0.516418860890451\\
-0.171717171717172	0.482849530188821\\
-0.151515151515151	0.451627898098864\\
-0.131313131313131	0.42266614808304\\
-0.111111111111111	0.39585108670758\\
-0.0909090909090909	0.371054876957983\\
-0.0707070707070707	0.348142927734661\\
-0.0505050505050505	0.326979519674881\\
-0.0303030303030303	0.307431679229718\\
-0.0101010101010101	0.289371729115121\\
0.0101010101010102	0.27267886000402\\
0.0303030303030303	0.257239993608679\\
0.0505050505050506	0.242950144158148\\
0.0707070707070707	0.229712434000648\\
0.0909090909090908	0.217437878593745\\
0.111111111111111	0.206045024887217\\
0.131313131313131	0.195459503365718\\
0.151515151515152	0.185613536244323\\
0.171717171717172	0.176445431165084\\
0.191919191919192	0.167899080132572\\
0.212121212121212	0.159923476480553\\
0.232323232323232	0.152472257702604\\
0.252525252525253	0.145503278487487\\
0.272727272727273	0.138978215882507\\
0.292929292929293	0.132862206870509\\
0.313131313131313	0.127123517569984\\
0.333333333333333	0.121733242591535\\
0.353535353535354	0.11666503268949\\
0.373737373737374	0.111894848648692\\
0.393939393939394	0.107400739281024\\
0.414141414141414	0.103162641429466\\
0.434343434343434	0.0991621999574289\\
0.454545454545455	0.0953826058153508\\
0.474747474747475	0.0918084504093644\\
0.494949494949495	0.0884255946375683\\
0.515151515151515	0.0852210511007854\\
0.535353535353535	0.0821828781320368\\
0.555555555555556	0.0793000844193778\\
0.575757575757576	0.0765625431185814\\
0.595959595959596	0.0739609144646184\\
0.616161616161616	0.0714865759937643\\
0.636363636363636	0.0691315595816178\\
0.656565656565657	0.0668884945867667\\
0.676767676767677	0.0647505564658227\\
0.696969696969697	0.0627114202937081\\
0.717171717171717	0.0607652186840571\\
0.737373737373737	0.0589065036590481\\
0.757575757575758	0.0571302120665424\\
0.777777777777778	0.0554316341856537\\
0.797979797979798	0.0538063852003698\\
0.818181818181818	0.0522503792550945\\
0.838383838383838	0.0507598058364364\\
0.858585858585859	0.0493311082526562\\
0.878787878787879	0.0479609640062743\\
0.898989898989899	0.0466462668767674\\
0.919191919191919	0.045384110549346\\
0.939393939393939	0.0441717736427771\\
0.95959595959596	0.0430067060043267\\
0.97979797979798	0.0418865161533614\\
1	0.0408089597671527\\
};}
\end{axis}
\end{tikzpicture}%


==> CauchyShiftedposterior1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[rotate=90,oneDSample/.style={minimum size=0.2cm,draw=magenta,fill=magenta,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[
width=0.64\textwidth,
height=0.64\textwidth,
%at={(0.883in,0.53in)},
scale only axis,
%xmin=-1,
%xmax=1,
%xlabel=$k_{1}$,
line width = 2pt,
axis lines = left,
ymin=0,
%ymax=1.2,
axis background/.style={fill=white},
xtick=\empty,
ytick=\empty
]
\addplot [color=red,solid,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.0109762029718549\\
-0.97979797979798	0.0112408622795783\\
-0.95959595959596	0.0115151986508714\\
-0.939393939393939	0.0117996890783316\\
-0.919191919191919	0.0120948402715634\\
-0.898989898989899	0.0124011909038369\\
-0.878787878787879	0.0127193140591549\\
-0.858585858585859	0.0130498199003925\\
-0.838383838383838	0.0133933585815979\\
-0.818181818181818	0.0137506234302887\\
-0.797979797979798	0.0141223544286893\\
-0.777777777777778	0.0145093420263855\\
-0.757575757575758	0.0149124313208926\\
-0.737373737373737	0.0153325266472079\\
-0.717171717171717	0.0157705966226403\\
-0.696969696969697	0.0162276796991783\\
-0.676767676767677	0.0167048902824919\\
-0.656565656565657	0.0172034254845038\\
-0.636363636363636	0.0177245725854757\\
-0.616161616161616	0.0182697172919304\\
-0.595959595959596	0.0188403528887023\\
-0.575757575757576	0.0194380903972494\\
-0.555555555555556	0.0200646698683946\\
-0.535353535353535	0.0207219729562834\\
-0.515151515151515	0.0214120369420068\\
-0.494949494949495	0.0221370704006083\\
-0.474747474747475	0.0228994707347294\\
-0.454545454545455	0.0237018438327623\\
-0.434343434343434	0.0245470261500423\\
-0.414141414141414	0.0254381095595057\\
-0.393939393939394	0.0263784693747925\\
-0.373737373737374	0.0273717960157517\\
-0.353535353535353	0.0284221308658255\\
-0.333333333333333	0.0295339069655064\\
-0.313131313131313	0.0307119952991931\\
-0.292929292929293	0.0319617575683321\\
-0.272727272727273	0.0332891065066886\\
-0.252525252525252	0.0347005749901266\\
-0.232323232323232	0.0362033954311366\\
-0.212121212121212	0.0378055912372285\\
-0.191919191919192	0.0395160824644686\\
-0.171717171717172	0.0413448082283596\\
-0.151515151515151	0.0433028689636662\\
-0.131313131313131	0.0454026922778416\\
-0.111111111111111	0.0476582269517321\\
-0.0909090909090909	0.0500851706479046\\
-0.0707070707070707	0.0527012381453001\\
-0.0505050505050505	0.0555264784993741\\
-0.0303030303030303	0.0585836515217421\\
-0.0101010101010101	0.0618986765041831\\
0.0101010101010102	0.065501169339842\\
0.0303030303030303	0.0694250883344979\\
0.0505050505050506	0.0737095143411065\\
0.0707070707070707	0.0783995977806985\\
0.0909090909090908	0.0835477141610383\\
0.111111111111111	0.0892148815947649\\
0.131313131313131	0.0954725095476125\\
0.151515151515152	0.102404568996794\\
0.171717171717172	0.11011030227958\\
0.191919191919192	0.118707628875893\\
0.212121212121212	0.128337455036708\\
0.232323232323232	0.139169166011836\\
0.252525252525253	0.151407677480579\\
0.272727272727273	0.165302558919479\\
0.292929292929293	0.181159932320268\\
0.313131313131313	0.199358118377362\\
0.333333333333333	0.220368382742624\\
0.353535353535354	0.244782675126507\\
0.373737373737374	0.273351020282777\\
0.393939393939394	0.307032299427944\\
0.414141414141414	0.347063654965773\\
0.434343434343434	0.395055741989025\\
0.454545454545455	0.453123485038102\\
0.474747474747475	0.524064369979394\\
0.494949494949495	0.611596783863426\\
0.515151515151515	0.720664170590745\\
0.535353535353535	0.857782566534872\\
0.555555555555556	1.03132403123548\\
0.575757575757576	1.25140601463591\\
0.595959595959596	1.52854247647591\\
0.616161616161616	1.86923618603195\\
0.636363636363636	2.26561742519051\\
0.656565656565657	2.67790145449557\\
0.676767676767677	3.02009215342433\\
0.696969696969697	3.18017858765273\\
0.717171717171717	3.0919278438923\\
0.737373737373737	2.79297689748194\\
0.757575757575758	2.39061700726999\\
0.777777777777778	1.98331544468362\\
0.797979797979798	1.62402664991532\\
0.818181818181818	1.32812055959444\\
0.838383838383838	1.09196891651639\\
0.858585858585859	0.905589316251765\\
0.878787878787879	0.758510866639273\\
0.898989898989899	0.641792880988959\\
0.919191919191919	0.54838375716072\\
0.939393939393939	0.472905137863776\\
0.95959595959596	0.411305892483498\\
0.97979797979798	0.360540297525405\\
1	0.318309886183791\\
};
\end{axis}
\end{tikzpicture}%


==> CauchyShiftedposterior2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[rotate=90,oneDSample/.style={minimum size=0.2cm,draw=magenta,fill=magenta,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[
width=0.64\textwidth,
height=0.64\textwidth,
%at={(0.883in,0.53in)},
scale only axis,
%xmin=-1,
%xmax=1,
%xlabel=$u_{1}$,
line width = 2pt,
axis lines = left,
ymin=0,
%ymax=1.2,
axis background/.style={fill=white},
xtick=\empty,
ytick=\empty
]
\addplot [color=mycolor1,solid,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.0109762029718549\\
-0.97979797979798	0.0112408622795783\\
-0.95959595959596	0.0115151986508714\\
-0.939393939393939	0.0117996890783316\\
-0.919191919191919	0.0120948402715634\\
-0.898989898989899	0.0124011909038369\\
-0.878787878787879	0.0127193140591549\\
-0.858585858585859	0.0130498199003925\\
-0.838383838383838	0.0133933585815979\\
-0.818181818181818	0.0137506234302887\\
-0.797979797979798	0.0141223544286893\\
-0.777777777777778	0.0145093420263855\\
-0.757575757575758	0.0149124313208926\\
-0.737373737373737	0.0153325266472079\\
-0.717171717171717	0.0157705966226403\\
-0.696969696969697	0.0162276796991783\\
-0.676767676767677	0.0167048902824919\\
-0.656565656565657	0.0172034254845038\\
-0.636363636363636	0.0177245725854757\\
-0.616161616161616	0.0182697172919304\\
-0.595959595959596	0.0188403528887023\\
-0.575757575757576	0.0194380903972494\\
-0.555555555555556	0.0200646698683946\\
-0.535353535353535	0.0207219729562834\\
-0.515151515151515	0.0214120369420068\\
-0.494949494949495	0.0221370704006083\\
-0.474747474747475	0.0228994707347294\\
-0.454545454545455	0.0237018438327623\\
-0.434343434343434	0.0245470261500423\\
-0.414141414141414	0.0254381095595057\\
-0.393939393939394	0.0263784693747925\\
-0.373737373737374	0.0273717960157517\\
-0.353535353535353	0.0284221308658255\\
-0.333333333333333	0.0295339069655064\\
-0.313131313131313	0.0307119952991931\\
-0.292929292929293	0.0319617575683321\\
-0.272727272727273	0.0332891065066886\\
-0.252525252525252	0.0347005749901266\\
-0.232323232323232	0.0362033954311366\\
-0.212121212121212	0.0378055912372285\\
-0.191919191919192	0.0395160824644686\\
-0.171717171717172	0.0413448082283596\\
-0.151515151515151	0.0433028689636662\\
-0.131313131313131	0.0454026922778416\\
-0.111111111111111	0.0476582269517321\\
-0.0909090909090909	0.0500851706479046\\
-0.0707070707070707	0.0527012381453001\\
-0.0505050505050505	0.0555264784993741\\
-0.0303030303030303	0.0585836515217421\\
-0.0101010101010101	0.0618986765041831\\
0.0101010101010102	0.065501169339842\\
0.0303030303030303	0.0694250883344979\\
0.0505050505050506	0.0737095143411065\\
0.0707070707070707	0.0783995977806985\\
0.0909090909090908	0.0835477141610383\\
0.111111111111111	0.0892148815947649\\
0.131313131313131	0.0954725095476125\\
0.151515151515152	0.102404568996794\\
0.171717171717172	0.11011030227958\\
0.191919191919192	0.118707628875893\\
0.212121212121212	0.128337455036708\\
0.232323232323232	0.139169166011836\\
0.252525252525253	0.151407677480579\\
0.272727272727273	0.165302558919479\\
0.292929292929293	0.181159932320268\\
0.313131313131313	0.199358118377362\\
0.333333333333333	0.220368382742624\\
0.353535353535354	0.244782675126507\\
0.373737373737374	0.273351020282777\\
0.393939393939394	0.307032299427944\\
0.414141414141414	0.347063654965773\\
0.434343434343434	0.395055741989025\\
0.454545454545455	0.453123485038102\\
0.474747474747475	0.524064369979394\\
0.494949494949495	0.611596783863426\\
0.515151515151515	0.720664170590745\\
0.535353535353535	0.857782566534872\\
0.555555555555556	1.03132403123548\\
0.575757575757576	1.25140601463591\\
0.595959595959596	1.52854247647591\\
0.616161616161616	1.86923618603195\\
0.636363636363636	2.26561742519051\\
0.656565656565657	2.67790145449557\\
0.676767676767677	3.02009215342433\\
0.696969696969697	3.18017858765273\\
0.717171717171717	3.0919278438923\\
0.737373737373737	2.79297689748194\\
0.757575757575758	2.39061700726999\\
0.777777777777778	1.98331544468362\\
0.797979797979798	1.62402664991532\\
0.818181818181818	1.32812055959444\\
0.838383838383838	1.09196891651639\\
0.858585858585859	0.905589316251765\\
0.878787878787879	0.758510866639273\\
0.898989898989899	0.641792880988959\\
0.919191919191919	0.54838375716072\\
0.939393939393939	0.472905137863776\\
0.95959595959596	0.411305892483498\\
0.97979797979798	0.360540297525405\\
1	0.318309886183791\\
};
\end{axis}
\end{tikzpicture}%


==> CauchyShiftedproposal2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[rotate=90,oneDSample/.style={minimum size=0.2cm,draw=magenta,fill=magenta,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[
width=0.60\textwidth,
height=0.60\textwidth,
%at={(0.883in,0.53in)},
scale only axis,
%xmin=-1,
%xmax=1,
%xlabel=$u_{2,1}$,
line width = 2pt,
axis lines = left,
ymin=0,
%ymax=1.2,
axis background/.style={fill=white},
xtick=\empty,
ytick=\empty
]
\addplot [color=mycolor1,solid,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.280861664279815\\
-0.97979797979798	0.298223442439697\\
-0.95959595959596	0.317011779925821\\
-0.939393939393939	0.337351066684761\\
-0.919191919191919	0.3593718786127\\
-0.898989898989899	0.383208954668965\\
-0.878787878787879	0.408998032786299\\
-0.858585858585859	0.436871158801217\\
-0.838383838383838	0.466949997678138\\
-0.818181818181818	0.499336597600329\\
-0.797979797979798	0.534101006851524\\
-0.777777777777778	0.571265157626744\\
-0.757575757575758	0.610782566758161\\
-0.737373737373737	0.652513740358771\\
-0.717171717171717	0.696197805872175\\
-0.696969696969697	0.741421929390021\\
-0.676767676767677	0.787591563312015\\
-0.656565656565657	0.833906443988631\\
-0.636363636363636	0.879349228955221\\
-0.616161616161616	0.922695110462172\\
-0.595959595959596	0.962550711012814\\
-0.575757575757576	0.997427966777714\\
-0.555555555555556	1.02585281621566\\
-0.535353535353535	1.04649971861507\\
-0.515151515151515	1.05833339931045\\
-0.494949494949495	1.0607323235331\\
-0.474747474747475	1.05356795635252\\
-0.454545454545455	1.03722162194539\\
-0.434343434343434	1.01253495288119\\
-0.414141414141414	0.980705574895949\\
-0.393939393939394	0.943151095739565\\
-0.373737373737374	0.901368105193096\\
-0.353535353535353	0.856808830900818\\
-0.333333333333333	0.810789332732297\\
-0.313131313131313	0.764433538352255\\
-0.292929292929293	0.718649936534392\\
-0.272727272727273	0.674133539584107\\
-0.252525252525252	0.63138453954302\\
-0.232323232323232	0.590735926850423\\
-0.212121212121212	0.552384148604294\\
-0.191919191919192	0.516418860890451\\
-0.171717171717172	0.482849530188821\\
-0.151515151515151	0.451627898098864\\
-0.131313131313131	0.42266614808304\\
-0.111111111111111	0.39585108670758\\
-0.0909090909090909	0.371054876957983\\
-0.0707070707070707	0.348142927734661\\
-0.0505050505050505	0.326979519674881\\
-0.0303030303030303	0.307431679229718\\
-0.0101010101010101	0.289371729115121\\
0.0101010101010102	0.27267886000402\\
0.0303030303030303	0.257239993608679\\
0.0505050505050506	0.242950144158148\\
0.0707070707070707	0.229712434000648\\
0.0909090909090908	0.217437878593745\\
0.111111111111111	0.206045024887217\\
0.131313131313131	0.195459503365718\\
0.151515151515152	0.185613536244323\\
0.171717171717172	0.176445431165084\\
0.191919191919192	0.167899080132572\\
0.212121212121212	0.159923476480553\\
0.232323232323232	0.152472257702604\\
0.252525252525253	0.145503278487487\\
0.272727272727273	0.138978215882507\\
0.292929292929293	0.132862206870509\\
0.313131313131313	0.127123517569984\\
0.333333333333333	0.121733242591535\\
0.353535353535354	0.11666503268949\\
0.373737373737374	0.111894848648692\\
0.393939393939394	0.107400739281024\\
0.414141414141414	0.103162641429466\\
0.434343434343434	0.0991621999574289\\
0.454545454545455	0.0953826058153508\\
0.474747474747475	0.0918084504093644\\
0.494949494949495	0.0884255946375683\\
0.515151515151515	0.0852210511007854\\
0.535353535353535	0.0821828781320368\\
0.555555555555556	0.0793000844193778\\
0.575757575757576	0.0765625431185814\\
0.595959595959596	0.0739609144646184\\
0.616161616161616	0.0714865759937643\\
0.636363636363636	0.0691315595816178\\
0.656565656565657	0.0668884945867667\\
0.676767676767677	0.0647505564658227\\
0.696969696969697	0.0627114202937081\\
0.717171717171717	0.0607652186840571\\
0.737373737373737	0.0589065036590481\\
0.757575757575758	0.0571302120665424\\
0.777777777777778	0.0554316341856537\\
0.797979797979798	0.0538063852003698\\
0.818181818181818	0.0522503792550945\\
0.838383838383838	0.0507598058364364\\
0.858585858585859	0.0493311082526562\\
0.878787878787879	0.0479609640062743\\
0.898989898989899	0.0466462668767674\\
0.919191919191919	0.045384110549346\\
0.939393939393939	0.0441717736427771\\
0.95959595959596	0.0430067060043267\\
0.97979797979798	0.0418865161533614\\
1	0.0408089597671527\\
};
\end{axis}
\end{tikzpicture}%


==> ModelLarger1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline,twoDSample/.style={minimum size=0.2cm,draw=black!60!green,fill=black!60!green,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
xlabel=$k_{2,1}$,
ylabel=$k_{2,2}$,
y label style={at={(axis description cs:1.15,.5)},rotate=270,anchor=south},
%ylabel pos=right,
%at={(0.9in,0.6in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
%xmin=-1,
%xmax=1,
ymin=-1,
%ymax=1,
xtick=\empty,
ytick=\empty,
line width= 2pt,
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false,thick] table[row sep=crcr] {%
%
0.2	309\\
-0.522204995155334	-0.898989915847778\\
-0.515151500701904	-0.901769399642944\\
-0.494949489831924	-0.907167375087738\\
-0.474747478961945	-0.910102605819702\\
-0.454545468091965	-0.910970389842987\\
-0.434343427419662	-0.910055875778198\\
-0.414141416549683	-0.907557308673859\\
-0.393939405679703	-0.903602302074432\\
-0.376525461673737	-0.898989915847778\\
-0.373737365007401	-0.898306548595428\\
-0.353535354137421	-0.892067015171051\\
-0.333333343267441	-0.884593963623047\\
-0.319889336824417	-0.878787875175476\\
-0.313131302595139	-0.876053750514984\\
-0.292929291725159	-0.866729199886322\\
-0.2773677110672	-0.858585834503174\\
-0.272727280855179	-0.856292366981506\\
-0.252525240182877	-0.845221638679504\\
-0.241273075342178	-0.838383853435516\\
-0.232323229312897	-0.833205044269562\\
-0.212121218442917	-0.820346713066101\\
-0.208964258432388	-0.818181812763214\\
-0.191919192671776	-0.806960701942444\\
-0.179406642913818	-0.797979772090912\\
-0.171717166900635	-0.79265969991684\\
-0.151864692568779	-0.777777791023254\\
-0.151515156030655	-0.777524173259735\\
-0.131313130259514	-0.762021362781525\\
-0.12588706612587	-0.757575750350952\\
-0.111111111938953	-0.745762646198273\\
-0.101238638162613	-0.73737370967865\\
-0.0909090936183929	-0.728773713111877\\
-0.0777253732085228	-0.717171728610992\\
-0.0707070678472519	-0.711095452308655\\
-0.0551877655088902	-0.69696968793869\\
-0.0505050495266914	-0.692759335041046\\
-0.0334973186254501	-0.676767647266388\\
-0.030303031206131	-0.673788666725159\\
-0.0125508578494191	-0.65656566619873\\
-0.0101010100916028	-0.654198527336121\\
0.0077338726259768	-0.636363625526428\\
0.0101010100916028	-0.633996486663818\\
0.0274216681718826	-0.616161644458771\\
0.030303031206131	-0.613182604312897\\
0.0465625375509262	-0.595959603786469\\
0.0505050495266914	-0.591749250888824\\
0.065193772315979	-0.575757563114166\\
0.0707070678472519	-0.569681286811829\\
0.0833415538072586	-0.555555582046509\\
0.0909090936183929	-0.546955585479736\\
0.101022094488144	-0.535353541374207\\
0.111111111938953	-0.523540437221527\\
0.118242546916008	-0.515151500701904\\
0.131313130259514	-0.499395072460175\\
0.135001510381699	-0.494949489831924\\
0.151311874389648	-0.474747478961945\\
0.151515156030655	-0.474493861198425\\
0.167572394013405	-0.454545468091965\\
0.171717166900635	-0.44922536611557\\
0.183416157960892	-0.434343427419662\\
0.191919192671776	-0.423122316598892\\
0.198818609118462	-0.414141416549683\\
0.212121218442917	-0.396104276180267\\
0.21374748647213	-0.393939405679703\\
0.228636741638184	-0.373737365007401\\
0.232323229312897	-0.368558615446091\\
0.243260681629181	-0.353535354137421\\
0.252525240182877	-0.340171158313751\\
0.257395923137665	-0.333333343267441\\
0.27119442820549	-0.313131302595139\\
0.272727280855179	-0.310837835073471\\
0.285076051950455	-0.292929291725159\\
0.292929291725159	-0.280870616436005\\
0.298426300287247	-0.272727280855179\\
0.311416745185852	-0.252525240182877\\
0.313131302595139	-0.249791130423546\\
0.324531763792038	-0.232323229312897\\
0.333333343267441	-0.217927321791649\\
0.33704486489296	-0.212121218442917\\
0.349465131759644	-0.191919192671776\\
0.353535354137421	-0.184996336698532\\
0.361731767654419	-0.171717166900635\\
0.373351544141769	-0.151515156030655\\
0.373737365007401	-0.150831773877144\\
0.385353654623032	-0.131313130259514\\
0.393939405679703	-0.115723490715027\\
0.396629393100739	-0.111111111938953\\
0.407997906208038	-0.0909090936183929\\
0.414141416549683	-0.0792744904756546\\
0.418951719999313	-0.0707070678472519\\
0.429725736379623	-0.0505050495266914\\
0.434343427419662	-0.0413690246641636\\
0.44031497836113	-0.030303031206131\\
0.450575053691864	-0.0101010100916028\\
0.454545468091965	-0.00187948113307357\\
0.460747838020325	0.0101010100916028\\
0.470561742782593	0.030303031206131\\
0.474747478961945	0.0393923670053482\\
0.480255931615829	0.0505050495266914\\
0.489680558443069	0.0707070678472519\\
0.494949489831924	0.0827316343784332\\
0.498822242021561	0.0909090936183929\\
0.507904708385468	0.111111111938953\\
0.515151500701904	0.128533616662025\\
0.516406178474426	0.131313130259514\\
0.525184869766235	0.151515156030655\\
0.533249795436859	0.171717166900635\\
0.535353541374207	0.177237465977669\\
0.541447222232819	0.191919192671776\\
0.549257576465607	0.212121218442917\\
0.555555582046509	0.22968515753746\\
0.556590020656586	0.232323229312897\\
0.56415992975235	0.252525240182877\\
0.571129560470581	0.272727280855179\\
0.575757563114166	0.287105679512024\\
0.577814698219299	0.292929291725159\\
0.584546983242035	0.313131302595139\\
0.590743005275726	0.333333343267441\\
0.595959603786469	0.351728141307831\\
0.596524059772491	0.353535354137421\\
0.602455079555511	0.373737365007401\\
0.607885897159576	0.393939405679703\\
0.612859666347504	0.414141416549683\\
0.616161644458771	0.428752243518829\\
0.617557287216187	0.434343427419662\\
0.622167468070984	0.454545468091965\\
0.626314163208008	0.474747478961945\\
0.630018651485443	0.494949489831924\\
0.633294641971588	0.515151500701904\\
0.636148035526276	0.535353541374207\\
0.636363625526428	0.537167191505432\\
0.638781487941742	0.555555582046509\\
0.640933752059937	0.575757563114166\\
0.642570614814758	0.595959603786469\\
0.643669128417969	0.616161644458771\\
0.644195079803467	0.636363625526428\\
0.644101977348328	0.65656566619873\\
0.643328845500946	0.676767647266388\\
0.641797840595245	0.69696968793869\\
0.639411091804504	0.717171728610992\\
0.636363625526428	0.735560059547424\\
0.636057138442993	0.73737370967865\\
0.631675779819489	0.757575750350952\\
0.625939071178436	0.777777791023254\\
0.618585109710693	0.797979772090912\\
0.616161644458771	0.803570985794067\\
0.609188675880432	0.818181812763214\\
0.597195565700531	0.838383853435516\\
0.595959603786469	0.840191066265106\\
0.58121645450592	0.858585834503174\\
0.575757563114166	0.864409446716309\\
0.559009790420532	0.878787875175476\\
0.555555582046509	0.881425976753235\\
0.535353541374207	0.893469572067261\\
0.522204995155334	0.898989915847778\\
0.515151500701904	0.901769399642944\\
0.494949489831924	0.907167375087738\\
0.474747478961945	0.910102605819702\\
0.454545468091965	0.910970389842987\\
0.434343427419662	0.910055875778198\\
0.414141416549683	0.907557308673859\\
0.393939405679703	0.903602302074432\\
0.376525461673737	0.898989915847778\\
0.373737365007401	0.898306548595428\\
0.353535354137421	0.892067015171051\\
0.333333343267441	0.884593963623047\\
0.319889336824417	0.878787875175476\\
0.313131302595139	0.876053750514984\\
0.292929291725159	0.866729199886322\\
0.2773677110672	0.858585834503174\\
0.272727280855179	0.856292366981506\\
0.252525240182877	0.845221638679504\\
0.241273075342178	0.838383853435516\\
0.232323229312897	0.833205044269562\\
0.212121218442917	0.820346713066101\\
0.208964258432388	0.818181812763214\\
0.191919192671776	0.806960701942444\\
0.179406642913818	0.797979772090912\\
0.171717166900635	0.79265969991684\\
0.151864692568779	0.777777791023254\\
0.151515156030655	0.777524173259735\\
0.131313130259514	0.762021362781525\\
0.12588706612587	0.757575750350952\\
0.111111111938953	0.745762646198273\\
0.101238638162613	0.73737370967865\\
0.0909090936183929	0.728773713111877\\
0.0777253732085228	0.717171728610992\\
0.0707070678472519	0.711095452308655\\
0.0551877655088902	0.69696968793869\\
0.0505050495266914	0.692759335041046\\
0.0334973186254501	0.676767647266388\\
0.030303031206131	0.673788666725159\\
0.0125508578494191	0.65656566619873\\
0.0101010100916028	0.654198527336121\\
-0.0077338726259768	0.636363625526428\\
-0.0101010100916028	0.633996486663818\\
-0.0274216681718826	0.616161644458771\\
-0.030303031206131	0.613182604312897\\
-0.0465625375509262	0.595959603786469\\
-0.0505050495266914	0.591749250888824\\
-0.065193772315979	0.575757563114166\\
-0.0707070678472519	0.569681286811829\\
-0.0833415538072586	0.555555582046509\\
-0.0909090936183929	0.546955585479736\\
-0.101022094488144	0.535353541374207\\
-0.111111111938953	0.523540437221527\\
-0.118242546916008	0.515151500701904\\
-0.131313130259514	0.499395072460175\\
-0.135001510381699	0.494949489831924\\
-0.151311874389648	0.474747478961945\\
-0.151515156030655	0.474493861198425\\
-0.167572394013405	0.454545468091965\\
-0.171717166900635	0.44922536611557\\
-0.183416157960892	0.434343427419662\\
-0.191919192671776	0.423122316598892\\
-0.198818609118462	0.414141416549683\\
-0.212121218442917	0.396104276180267\\
-0.21374748647213	0.393939405679703\\
-0.228636741638184	0.373737365007401\\
-0.232323229312897	0.368558615446091\\
-0.243260681629181	0.353535354137421\\
-0.252525240182877	0.340171158313751\\
-0.257395923137665	0.333333343267441\\
-0.27119442820549	0.313131302595139\\
-0.272727280855179	0.310837835073471\\
-0.285076051950455	0.292929291725159\\
-0.292929291725159	0.280870616436005\\
-0.298426300287247	0.272727280855179\\
-0.311416745185852	0.252525240182877\\
-0.313131302595139	0.249791130423546\\
-0.324531763792038	0.232323229312897\\
-0.333333343267441	0.217927321791649\\
-0.33704486489296	0.212121218442917\\
-0.349465131759644	0.191919192671776\\
-0.353535354137421	0.184996336698532\\
-0.361731767654419	0.171717166900635\\
-0.373351544141769	0.151515156030655\\
-0.373737365007401	0.150831773877144\\
-0.385353654623032	0.131313130259514\\
-0.393939405679703	0.115723490715027\\
-0.396629393100739	0.111111111938953\\
-0.407997906208038	0.0909090936183929\\
-0.414141416549683	0.0792744904756546\\
-0.418951719999313	0.0707070678472519\\
-0.429725736379623	0.0505050495266914\\
-0.434343427419662	0.0413690246641636\\
-0.44031497836113	0.030303031206131\\
-0.450575053691864	0.0101010100916028\\
-0.454545468091965	0.00187948113307357\\
-0.460747838020325	-0.0101010100916028\\
-0.470561742782593	-0.030303031206131\\
-0.474747478961945	-0.0393923670053482\\
-0.480255931615829	-0.0505050495266914\\
-0.489680558443069	-0.0707070678472519\\
-0.494949489831924	-0.0827316343784332\\
-0.498822242021561	-0.0909090936183929\\
-0.507904708385468	-0.111111111938953\\
-0.515151500701904	-0.128533616662025\\
-0.516406178474426	-0.131313130259514\\
-0.525184869766235	-0.151515156030655\\
-0.533249795436859	-0.171717166900635\\
-0.535353541374207	-0.177237465977669\\
-0.541447222232819	-0.191919192671776\\
-0.549257576465607	-0.212121218442917\\
-0.555555582046509	-0.22968515753746\\
-0.556590020656586	-0.232323229312897\\
-0.56415992975235	-0.252525240182877\\
-0.571129560470581	-0.272727280855179\\
-0.575757563114166	-0.287105679512024\\
-0.577814698219299	-0.292929291725159\\
-0.584546983242035	-0.313131302595139\\
-0.590743005275726	-0.333333343267441\\
-0.595959603786469	-0.351728141307831\\
-0.596524059772491	-0.353535354137421\\
-0.602455079555511	-0.373737365007401\\
-0.607885897159576	-0.393939405679703\\
-0.612859666347504	-0.414141416549683\\
-0.616161644458771	-0.428752243518829\\
-0.617557287216187	-0.434343427419662\\
-0.622167468070984	-0.454545468091965\\
-0.626314163208008	-0.474747478961945\\
-0.630018651485443	-0.494949489831924\\
-0.633294641971588	-0.515151500701904\\
-0.636148035526276	-0.535353541374207\\
-0.636363625526428	-0.537167191505432\\
-0.638781487941742	-0.555555582046509\\
-0.640933752059937	-0.575757563114166\\
-0.642570614814758	-0.595959603786469\\
-0.643669128417969	-0.616161644458771\\
-0.644195079803467	-0.636363625526428\\
-0.644101977348328	-0.65656566619873\\
-0.643328845500946	-0.676767647266388\\
-0.641797840595245	-0.69696968793869\\
-0.639411091804504	-0.717171728610992\\
-0.636363625526428	-0.735560059547424\\
-0.636057138442993	-0.73737370967865\\
-0.631675779819489	-0.757575750350952\\
-0.625939071178436	-0.777777791023254\\
-0.618585109710693	-0.797979772090912\\
-0.616161644458771	-0.803570985794067\\
-0.609188675880432	-0.818181812763214\\
-0.597195565700531	-0.838383853435516\\
-0.595959603786469	-0.840191066265106\\
-0.58121645450592	-0.858585834503174\\
-0.575757563114166	-0.864409446716309\\
-0.559009790420532	-0.878787875175476\\
-0.555555582046509	-0.881425976753235\\
-0.535353541374207	-0.893469572067261\\
-0.522204995155334	-0.898989915847778\\
0.4	253\\
-0.415085226297379	-0.73737370967865\\
-0.414141416549683	-0.737695455551147\\
-0.393939405679703	-0.741829991340637\\
-0.373737365007401	-0.743267238140106\\
-0.353535354137421	-0.742448329925537\\
-0.333333343267441	-0.739678800106049\\
-0.323166996240616	-0.73737370967865\\
-0.313131302595139	-0.735242128372192\\
-0.292929291725159	-0.729369223117828\\
-0.272727280855179	-0.722056686878204\\
-0.261457294225693	-0.717171728610992\\
-0.252525240182877	-0.713500201702118\\
-0.232323229312897	-0.703850984573364\\
-0.219670042395592	-0.69696968793869\\
-0.212121218442917	-0.693044543266296\\
-0.191919192671776	-0.681271910667419\\
-0.184927418828011	-0.676767647266388\\
-0.171717166900635	-0.668564319610596\\
-0.154185488820076	-0.65656566619873\\
-0.151515156030655	-0.654796779155731\\
-0.131313130259514	-0.640291273593903\\
-0.12623855471611	-0.636363625526428\\
-0.111111111938953	-0.624938488006592\\
-0.100302621722221	-0.616161644458771\\
-0.0909090936183929	-0.608687818050385\\
-0.0759336054325104	-0.595959603786469\\
-0.0707070678472519	-0.591589272022247\\
-0.0528721734881401	-0.575757563114166\\
-0.0505050495266914	-0.573681890964508\\
-0.0309148244559765	-0.555555582046509\\
-0.030303031206131	-0.554994106292725\\
-0.0101010100916028	-0.535557925701141\\
-0.00989664439111948	-0.535353541374207\\
0.0101010100916028	-0.515355885028839\\
0.0102983396500349	-0.515151500701904\\
0.029763862490654	-0.494949489831924\\
0.030303031206131	-0.49438801407814\\
0.0485883057117462	-0.474747478961945\\
0.0505050495266914	-0.472671777009964\\
0.0668211057782173	-0.454545468091965\\
0.0707070678472519	-0.450175166130066\\
0.084502175450325	-0.434343427419662\\
0.0909090936183929	-0.426869630813599\\
0.101657755672932	-0.414141416549683\\
0.111111111938953	-0.402716279029846\\
0.118302032351494	-0.393939405679703\\
0.131313130259514	-0.377665013074875\\
0.134438261389732	-0.373737365007401\\
0.150159254670143	-0.353535354137421\\
0.151515156030655	-0.351766496896744\\
0.165635153651237	-0.333333343267441\\
0.171717166900635	-0.325129956007004\\
0.180651724338531	-0.313131302595139\\
0.191919192671776	-0.297433525323868\\
0.195182457566261	-0.292929291725159\\
0.209424450993538	-0.272727280855179\\
0.212121218442917	-0.268802136182785\\
0.223455026745796	-0.252525240182877\\
0.232323229312897	-0.239204540848732\\
0.236989095807076	-0.232323229312897\\
0.250189810991287	-0.212121218442917\\
0.252525240182877	-0.208449691534042\\
0.263278365135193	-0.191919192671776\\
0.272727280855179	-0.176602125167847\\
0.275824040174484	-0.171717166900635\\
0.28822061419487	-0.151515156030655\\
0.292929291725159	-0.14351062476635\\
0.300332963466644	-0.131313130259514\\
0.31193819642067	-0.111111111938953\\
0.313131302595139	-0.108979515731335\\
0.323610663414001	-0.0909090936183929\\
0.333333343267441	-0.0730121284723282\\
0.334637016057968	-0.0707070678472519\\
0.345734268426895	-0.0505050495266914\\
0.353535354137421	-0.0353776067495346\\
0.356270909309387	-0.030303031206131\\
0.366751462221146	-0.0101010100916028\\
0.373737365007401	0.00420748302713037\\
0.376757562160492	0.0101010100916028\\
0.386682331562042	0.030303031206131\\
0.393939405679703	0.0460487939417362\\
0.396103948354721	0.0505050495266914\\
0.405520141124725	0.0707070678472519\\
0.414141416549683	0.0905873998999596\\
0.414289027452469	0.0909090936183929\\
0.423231273889542	0.111111111938953\\
0.431539326906204	0.131313130259514\\
0.434343427419662	0.138484135270119\\
0.439753621816635	0.151515156030655\\
0.447626560926437	0.171717166900635\\
0.454545468091965	0.190760940313339\\
0.454994082450867	0.191919192671776\\
0.462432384490967	0.212121218442917\\
0.46932590007782	0.232323229312897\\
0.474747478961945	0.249382004141808\\
0.475815981626511	0.252525240182877\\
0.482250958681107	0.272727280855179\\
0.488178431987762	0.292929291725159\\
0.493638038635254	0.313131302595139\\
0.494949489831924	0.318400949239731\\
0.498933702707291	0.333333343267441\\
0.503827154636383	0.353535354137421\\
0.508235394954681	0.373737365007401\\
0.512170910835266	0.393939405679703\\
0.515151500701904	0.411344200372696\\
0.51566618680954	0.414141416549683\\
0.518813371658325	0.434343427419662\\
0.521402299404144	0.454545468091965\\
0.523410797119141	0.474747478961945\\
0.524803221225739	0.494949489831924\\
0.525528788566589	0.515151500701904\\
0.525518596172333	0.535353541374207\\
0.524682581424713	0.555555582046509\\
0.522904515266418	0.575757563114166\\
0.520036458969116	0.595959603786469\\
0.515890598297119	0.616161644458771\\
0.515151500701904	0.618958830833435\\
0.510113656520844	0.636363625526428\\
0.502335608005524	0.65656566619873\\
0.494949489831924	0.67149806022644\\
0.49189829826355	0.676767647266388\\
0.477435916662216	0.69696968793869\\
0.474747478961945	0.70011293888092\\
0.45602560043335	0.717171728610992\\
0.454545468091965	0.718329966068268\\
0.434343427419662	0.730202734470367\\
0.415085226297379	0.73737370967865\\
0.414141416549683	0.737695455551147\\
0.393939405679703	0.741829991340637\\
0.373737365007401	0.743267238140106\\
0.353535354137421	0.742448329925537\\
0.333333343267441	0.739678800106049\\
0.323166996240616	0.73737370967865\\
0.313131302595139	0.735242128372192\\
0.292929291725159	0.729369223117828\\
0.272727280855179	0.722056686878204\\
0.261457294225693	0.717171728610992\\
0.252525240182877	0.713500201702118\\
0.232323229312897	0.703850984573364\\
0.219670042395592	0.69696968793869\\
0.212121218442917	0.693044543266296\\
0.191919192671776	0.681271910667419\\
0.184927418828011	0.676767647266388\\
0.171717166900635	0.668564319610596\\
0.154185488820076	0.65656566619873\\
0.151515156030655	0.654796779155731\\
0.131313130259514	0.640291273593903\\
0.12623855471611	0.636363625526428\\
0.111111111938953	0.624938488006592\\
0.100302621722221	0.616161644458771\\
0.0909090936183929	0.608687818050385\\
0.0759336054325104	0.595959603786469\\
0.0707070678472519	0.591589272022247\\
0.0528721734881401	0.575757563114166\\
0.0505050495266914	0.573681890964508\\
0.0309148244559765	0.555555582046509\\
0.030303031206131	0.554994106292725\\
0.0101010100916028	0.535557925701141\\
0.00989664439111948	0.535353541374207\\
-0.0101010100916028	0.515355885028839\\
-0.0102983396500349	0.515151500701904\\
-0.029763862490654	0.494949489831924\\
-0.030303031206131	0.49438801407814\\
-0.0485883057117462	0.474747478961945\\
-0.0505050495266914	0.472671777009964\\
-0.0668211057782173	0.454545468091965\\
-0.0707070678472519	0.450175166130066\\
-0.084502175450325	0.434343427419662\\
-0.0909090936183929	0.426869630813599\\
-0.101657755672932	0.414141416549683\\
-0.111111111938953	0.402716279029846\\
-0.118302032351494	0.393939405679703\\
-0.131313130259514	0.377665013074875\\
-0.134438261389732	0.373737365007401\\
-0.150159254670143	0.353535354137421\\
-0.151515156030655	0.351766496896744\\
-0.165635153651237	0.333333343267441\\
-0.171717166900635	0.325129956007004\\
-0.180651724338531	0.313131302595139\\
-0.191919192671776	0.297433525323868\\
-0.195182457566261	0.292929291725159\\
-0.209424450993538	0.272727280855179\\
-0.212121218442917	0.268802136182785\\
-0.223455026745796	0.252525240182877\\
-0.232323229312897	0.239204540848732\\
-0.236989095807076	0.232323229312897\\
-0.250189810991287	0.212121218442917\\
-0.252525240182877	0.208449691534042\\
-0.263278365135193	0.191919192671776\\
-0.272727280855179	0.176602125167847\\
-0.275824040174484	0.171717166900635\\
-0.28822061419487	0.151515156030655\\
-0.292929291725159	0.14351062476635\\
-0.300332963466644	0.131313130259514\\
-0.31193819642067	0.111111111938953\\
-0.313131302595139	0.108979515731335\\
-0.323610663414001	0.0909090936183929\\
-0.333333343267441	0.0730121284723282\\
-0.334637016057968	0.0707070678472519\\
-0.345734268426895	0.0505050495266914\\
-0.353535354137421	0.0353776067495346\\
-0.356270909309387	0.030303031206131\\
-0.366751462221146	0.0101010100916028\\
-0.373737365007401	-0.00420748302713037\\
-0.376757562160492	-0.0101010100916028\\
-0.386682331562042	-0.030303031206131\\
-0.393939405679703	-0.0460487939417362\\
-0.396103948354721	-0.0505050495266914\\
-0.405520141124725	-0.0707070678472519\\
-0.414141416549683	-0.0905873998999596\\
-0.414289027452469	-0.0909090936183929\\
-0.423231273889542	-0.111111111938953\\
-0.431539326906204	-0.131313130259514\\
-0.434343427419662	-0.138484135270119\\
-0.439753621816635	-0.151515156030655\\
-0.447626560926437	-0.171717166900635\\
-0.454545468091965	-0.190760940313339\\
-0.454994082450867	-0.191919192671776\\
-0.462432384490967	-0.212121218442917\\
-0.46932590007782	-0.232323229312897\\
-0.474747478961945	-0.249382004141808\\
-0.475815981626511	-0.252525240182877\\
-0.482250958681107	-0.272727280855179\\
-0.488178431987762	-0.292929291725159\\
-0.493638038635254	-0.313131302595139\\
-0.494949489831924	-0.318400949239731\\
-0.498933702707291	-0.333333343267441\\
-0.503827154636383	-0.353535354137421\\
-0.508235394954681	-0.373737365007401\\
-0.512170910835266	-0.393939405679703\\
-0.515151500701904	-0.411344200372696\\
-0.51566618680954	-0.414141416549683\\
-0.518813371658325	-0.434343427419662\\
-0.521402299404144	-0.454545468091965\\
-0.523410797119141	-0.474747478961945\\
-0.524803221225739	-0.494949489831924\\
-0.525528788566589	-0.515151500701904\\
-0.525518596172333	-0.535353541374207\\
-0.524682581424713	-0.555555582046509\\
-0.522904515266418	-0.575757563114166\\
-0.520036458969116	-0.595959603786469\\
-0.515890598297119	-0.616161644458771\\
-0.515151500701904	-0.618958830833435\\
-0.510113656520844	-0.636363625526428\\
-0.502335608005524	-0.65656566619873\\
-0.494949489831924	-0.67149806022644\\
-0.49189829826355	-0.676767647266388\\
-0.477435916662216	-0.69696968793869\\
-0.474747478961945	-0.70011293888092\\
-0.45602560043335	-0.717171728610992\\
-0.454545468091965	-0.718329966068268\\
-0.434343427419662	-0.730202734470367\\
-0.415085226297379	-0.73737370967865\\
0.6	213\\
-0.358739733695984	-0.616161644458771\\
-0.353535354137421	-0.61831659078598\\
-0.333333343267441	-0.623129904270172\\
-0.313131302595139	-0.624664962291718\\
-0.292929291725159	-0.623548448085785\\
-0.272727280855179	-0.620206356048584\\
-0.257406383752823	-0.616161644458771\\
-0.252525240182877	-0.614939570426941\\
-0.232323229312897	-0.608052134513855\\
-0.212121218442917	-0.599604189395905\\
-0.204789876937866	-0.595959603786469\\
-0.191919192671776	-0.58981716632843\\
-0.171717166900635	-0.578724265098572\\
-0.166929662227631	-0.575757563114166\\
-0.151515156030655	-0.5665123462677\\
-0.135110288858414	-0.555555582046509\\
-0.131313130259514	-0.553090870380402\\
-0.111111111938953	-0.538672387599945\\
-0.106829851865768	-0.535353541374207\\
-0.0909090936183929	-0.523260891437531\\
-0.081026054918766	-0.515151500701904\\
-0.0707070678472519	-0.506821513175964\\
-0.0569929145276546	-0.494949489831924\\
-0.0505050495266914	-0.489401459693909\\
-0.0344129949808121	-0.474747478961945\\
-0.030303031206131	-0.471035212278366\\
-0.0130436308681965	-0.454545468091965\\
-0.0101010100916028	-0.451745510101318\\
0.00730105629190803	-0.434343427419662\\
0.0101010100916028	-0.431543469429016\\
0.0267631094902754	-0.414141416549683\\
0.030303031206131	-0.410429179668427\\
0.0454501658678055	-0.393939405679703\\
0.0505050495266914	-0.388391345739365\\
0.0634423866868019	-0.373737365007401\\
0.0707070678472519	-0.365407377481461\\
0.0807975381612778	-0.353535354137421\\
0.0909090936183929	-0.341442704200745\\
0.0975547656416893	-0.333333343267441\\
0.111111111938953	-0.316450178623199\\
0.113737292587757	-0.313131302595139\\
0.129430055618286	-0.292929291725159\\
0.131313130259514	-0.290464609861374\\
0.14472259581089	-0.272727280855179\\
0.151515156030655	-0.263482064008713\\
0.159523904323578	-0.252525240182877\\
0.171717166900635	-0.235289946198463\\
0.173816338181496	-0.232323229312897\\
0.187794178724289	-0.212121218442917\\
0.191919192671776	-0.205978766083717\\
0.201401174068451	-0.191919192671776\\
0.212121218442917	-0.175361752510071\\
0.214503332972527	-0.171717166900635\\
0.22735233604908	-0.151515156030655\\
0.232323229312897	-0.143405675888062\\
0.239836812019348	-0.131313130259514\\
0.251818120479584	-0.111111111938953\\
0.252525240182877	-0.109889067709446\\
0.263703316450119	-0.0909090936183929\\
0.272727280855179	-0.0747518315911293\\
0.2750383913517	-0.0707070678472519\\
0.286194831132889	-0.0505050495266914\\
0.292929291725159	-0.0376898646354675\\
0.296916872262955	-0.030303031206131\\
0.307368069887161	-0.0101010100916028\\
0.313131302595139	0.00159763603005558\\
0.317452132701874	0.0101010100916028\\
0.327247023582458	0.030303031206131\\
0.333333343267441	0.0435367859899998\\
0.336652368307114	0.0505050495266914\\
0.345823675394058	0.0707070678472519\\
0.353535354137421	0.0887541100382805\\
0.35449293255806	0.0909090936183929\\
0.363057941198349	0.111111111938953\\
0.37107640504837	0.131313130259514\\
0.373737365007401	0.138398125767708\\
0.378875821828842	0.151515156030655\\
0.386287868022919	0.171717166900635\\
0.393205940723419	0.191919192671776\\
0.393939405679703	0.194207727909088\\
0.399945199489594	0.212121218442917\\
0.406204909086227	0.232323229312897\\
0.41197943687439	0.252525240182877\\
0.414141416549683	0.260786712169647\\
0.417419523000717	0.272727280855179\\
0.422424793243408	0.292929291725159\\
0.426904171705246	0.313131302595139\\
0.430856764316559	0.333333343267441\\
0.434269040822983	0.353535354137421\\
0.434343427419662	0.354079127311707\\
0.437164276838303	0.373737365007401\\
0.439398974180222	0.393939405679703\\
0.440919607877731	0.414141416549683\\
0.441653519868851	0.434343427419662\\
0.441502511501312	0.454545468091965\\
0.440337061882019	0.474747478961945\\
0.437988013029099	0.494949489831924\\
0.434343427419662	0.514607727527618\\
0.434231132268906	0.515151500701904\\
0.428487360477448	0.535353541374207\\
0.420405745506287	0.555555582046509\\
0.414141416549683	0.567496120929718\\
0.408797591924667	0.575757563114166\\
0.393939405679703	0.593671083450317\\
0.391376376152039	0.595959603786469\\
0.373737365007401	0.609076619148254\\
0.358739733695984	0.616161644458771\\
0.353535354137421	0.61831659078598\\
0.333333343267441	0.623129904270172\\
0.313131302595139	0.624664962291718\\
0.292929291725159	0.623548448085785\\
0.272727280855179	0.620206356048584\\
0.257406383752823	0.616161644458771\\
0.252525240182877	0.614939570426941\\
0.232323229312897	0.608052134513855\\
0.212121218442917	0.599604189395905\\
0.204789876937866	0.595959603786469\\
0.191919192671776	0.58981716632843\\
0.171717166900635	0.578724265098572\\
0.166929662227631	0.575757563114166\\
0.151515156030655	0.5665123462677\\
0.135110288858414	0.555555582046509\\
0.131313130259514	0.553090870380402\\
0.111111111938953	0.538672387599945\\
0.106829851865768	0.535353541374207\\
0.0909090936183929	0.523260891437531\\
0.081026054918766	0.515151500701904\\
0.0707070678472519	0.506821513175964\\
0.0569929145276546	0.494949489831924\\
0.0505050495266914	0.489401459693909\\
0.0344129949808121	0.474747478961945\\
0.030303031206131	0.471035212278366\\
0.0130436308681965	0.454545468091965\\
0.0101010100916028	0.451745510101318\\
-0.00730105629190803	0.434343427419662\\
-0.0101010100916028	0.431543469429016\\
-0.0267631094902754	0.414141416549683\\
-0.030303031206131	0.410429179668427\\
-0.0454501658678055	0.393939405679703\\
-0.0505050495266914	0.388391345739365\\
-0.0634423866868019	0.373737365007401\\
-0.0707070678472519	0.365407377481461\\
-0.0807975381612778	0.353535354137421\\
-0.0909090936183929	0.341442704200745\\
-0.0975547656416893	0.333333343267441\\
-0.111111111938953	0.316450178623199\\
-0.113737292587757	0.313131302595139\\
-0.129430055618286	0.292929291725159\\
-0.131313130259514	0.290464609861374\\
-0.14472259581089	0.272727280855179\\
-0.151515156030655	0.263482064008713\\
-0.159523904323578	0.252525240182877\\
-0.171717166900635	0.235289946198463\\
-0.173816338181496	0.232323229312897\\
-0.187794178724289	0.212121218442917\\
-0.191919192671776	0.205978766083717\\
-0.201401174068451	0.191919192671776\\
-0.212121218442917	0.175361752510071\\
-0.214503332972527	0.171717166900635\\
-0.22735233604908	0.151515156030655\\
-0.232323229312897	0.143405675888062\\
-0.239836812019348	0.131313130259514\\
-0.251818120479584	0.111111111938953\\
-0.252525240182877	0.109889067709446\\
-0.263703316450119	0.0909090936183929\\
-0.272727280855179	0.0747518315911293\\
-0.2750383913517	0.0707070678472519\\
-0.286194831132889	0.0505050495266914\\
-0.292929291725159	0.0376898646354675\\
-0.296916872262955	0.030303031206131\\
-0.307368069887161	0.0101010100916028\\
-0.313131302595139	-0.00159763603005558\\
-0.317452132701874	-0.0101010100916028\\
-0.327247023582458	-0.030303031206131\\
-0.333333343267441	-0.0435367859899998\\
-0.336652368307114	-0.0505050495266914\\
-0.345823675394058	-0.0707070678472519\\
-0.353535354137421	-0.0887541100382805\\
-0.35449293255806	-0.0909090936183929\\
-0.363057941198349	-0.111111111938953\\
-0.37107640504837	-0.131313130259514\\
-0.373737365007401	-0.138398125767708\\
-0.378875821828842	-0.151515156030655\\
-0.386287868022919	-0.171717166900635\\
-0.393205940723419	-0.191919192671776\\
-0.393939405679703	-0.194207727909088\\
-0.399945199489594	-0.212121218442917\\
-0.406204909086227	-0.232323229312897\\
-0.41197943687439	-0.252525240182877\\
-0.414141416549683	-0.260786712169647\\
-0.417419523000717	-0.272727280855179\\
-0.422424793243408	-0.292929291725159\\
-0.426904171705246	-0.313131302595139\\
-0.430856764316559	-0.333333343267441\\
-0.434269040822983	-0.353535354137421\\
-0.434343427419662	-0.354079127311707\\
-0.437164276838303	-0.373737365007401\\
-0.439398974180222	-0.393939405679703\\
-0.440919607877731	-0.414141416549683\\
-0.441653519868851	-0.434343427419662\\
-0.441502511501312	-0.454545468091965\\
-0.440337061882019	-0.474747478961945\\
-0.437988013029099	-0.494949489831924\\
-0.434343427419662	-0.514607727527618\\
-0.434231132268906	-0.515151500701904\\
-0.428487360477448	-0.535353541374207\\
-0.420405745506287	-0.555555582046509\\
-0.414141416549683	-0.567496120929718\\
-0.408797591924667	-0.575757563114166\\
-0.393939405679703	-0.593671083450317\\
-0.391376376152039	-0.595959603786469\\
-0.373737365007401	-0.609076619148254\\
-0.358739733695984	-0.616161644458771\\
0.8	177\\
-0.306061714887619	-0.515151500701904\\
-0.292929291725159	-0.520363807678223\\
-0.272727280855179	-0.524031043052673\\
-0.252525240182877	-0.524141371250153\\
-0.232323229312897	-0.521430909633636\\
-0.212121218442917	-0.516381025314331\\
-0.208725720643997	-0.515151500701904\\
-0.191919192671776	-0.509309232234955\\
-0.171717166900635	-0.500490069389343\\
-0.161134585738182	-0.494949489831924\\
-0.151515156030655	-0.490074962377548\\
-0.131313130259514	-0.478214472532272\\
-0.126100823283195	-0.474747478961945\\
-0.111111111938953	-0.46501812338829\\
-0.0965966805815697	-0.454545468091965\\
-0.0909090936183929	-0.450524538755417\\
-0.0707070678472519	-0.434814482927322\\
-0.0701482445001602	-0.434343427419662\\
-0.0505050495266914	-0.41798722743988\\
-0.0462104342877865	-0.414141416549683\\
-0.030303031206131	-0.400012195110321\\
-0.0238961316645145	-0.393939405679703\\
-0.0101010100916028	-0.380916893482208\\
-0.00292150257155299	-0.373737365007401\\
0.0101010100916028	-0.360714852809906\\
0.0169260706752539	-0.353535354137421\\
0.030303031206131	-0.339406132698059\\
0.035805482417345	-0.333333343267441\\
0.0505050495266914	-0.316977113485336\\
0.0538342818617821	-0.313131302595139\\
0.0707070678472519	-0.293400347232819\\
0.0710975080728531	-0.292929291725159\\
0.0876632183790207	-0.272727280855179\\
0.0909090936183929	-0.268706351518631\\
0.103621698915958	-0.252525240182877\\
0.111111111938953	-0.242795914411545\\
0.119004637002945	-0.232323229312897\\
0.131313130259514	-0.215588212013245\\
0.133824676275253	-0.212121218442917\\
0.148141801357269	-0.191919192671776\\
0.151515156030655	-0.187044650316238\\
0.162005245685577	-0.171717166900635\\
0.171717166900635	-0.157055750489235\\
0.175367757678032	-0.151515156030655\\
0.18829120695591	-0.131313130259514\\
0.191919192671776	-0.125470831990242\\
0.200825065374374	-0.111111111938953\\
0.212121218442917	-0.0921386033296585\\
0.212856441736221	-0.0909090936183929\\
0.224584549665451	-0.0707070678472519\\
0.232323229312897	-0.0567844584584236\\
0.235843107104301	-0.0505050495266914\\
0.246734887361526	-0.030303031206131\\
0.252525240182877	-0.0190908890217543\\
0.257226407527924	-0.0101010100916028\\
0.267324179410934	0.0101010100916028\\
0.272727280855179	0.0214235000312328\\
0.277035474777222	0.030303031206131\\
0.286361992359161	0.0505050495266914\\
0.292929291725159	0.0654947683215141\\
0.295260608196259	0.0707070678472519\\
0.303819596767426	0.0909090936183929\\
0.311885237693787	0.111111111938953\\
0.313131302595139	0.114425703883171\\
0.319628983736038	0.131313130259514\\
0.326889336109161	0.151515156030655\\
0.333333343267441	0.170712471008301\\
0.333679914474487	0.171717166900635\\
0.340082675218582	0.191919192671776\\
0.345954895019531	0.212121218442917\\
0.351308286190033	0.232323229312897\\
0.353535354137421	0.241758659482002\\
0.356148511171341	0.252525240182877\\
0.360399782657623	0.272727280855179\\
0.364013642072678	0.292929291725159\\
0.366946458816528	0.313131302595139\\
0.369131684303284	0.333333343267441\\
0.370474517345428	0.353535354137421\\
0.37084424495697	0.373737365007401\\
0.370063871145248	0.393939405679703\\
0.367895066738129	0.414141416549683\\
0.364016711711884	0.434343427419662\\
0.357993453741074	0.454545468091965\\
0.353535354137421	0.465312033891678\\
0.34864342212677	0.474747478961945\\
0.334234088659286	0.494949489831924\\
0.333333343267441	0.495954185724258\\
0.313131302595139	0.51183694601059\\
0.306061714887619	0.515151500701904\\
0.292929291725159	0.520363807678223\\
0.272727280855179	0.524031043052673\\
0.252525240182877	0.524141371250153\\
0.232323229312897	0.521430909633636\\
0.212121218442917	0.516381025314331\\
0.208725720643997	0.515151500701904\\
0.191919192671776	0.509309232234955\\
0.171717166900635	0.500490069389343\\
0.161134585738182	0.494949489831924\\
0.151515156030655	0.490074962377548\\
0.131313130259514	0.478214472532272\\
0.126100823283195	0.474747478961945\\
0.111111111938953	0.46501812338829\\
0.0965966805815697	0.454545468091965\\
0.0909090936183929	0.450524538755417\\
0.0707070678472519	0.434814482927322\\
0.0701482445001602	0.434343427419662\\
0.0505050495266914	0.41798722743988\\
0.0462104342877865	0.414141416549683\\
0.030303031206131	0.400012195110321\\
0.0238961316645145	0.393939405679703\\
0.0101010100916028	0.380916893482208\\
0.00292150257155299	0.373737365007401\\
-0.0101010100916028	0.360714852809906\\
-0.0169260706752539	0.353535354137421\\
-0.030303031206131	0.339406132698059\\
-0.035805482417345	0.333333343267441\\
-0.0505050495266914	0.316977113485336\\
-0.0538342818617821	0.313131302595139\\
-0.0707070678472519	0.293400347232819\\
-0.0710975080728531	0.292929291725159\\
-0.0876632183790207	0.272727280855179\\
-0.0909090936183929	0.268706351518631\\
-0.103621698915958	0.252525240182877\\
-0.111111111938953	0.242795914411545\\
-0.119004637002945	0.232323229312897\\
-0.131313130259514	0.215588212013245\\
-0.133824676275253	0.212121218442917\\
-0.148141801357269	0.191919192671776\\
-0.151515156030655	0.187044650316238\\
-0.162005245685577	0.171717166900635\\
-0.171717166900635	0.157055750489235\\
-0.175367757678032	0.151515156030655\\
-0.18829120695591	0.131313130259514\\
-0.191919192671776	0.125470831990242\\
-0.200825065374374	0.111111111938953\\
-0.212121218442917	0.0921386033296585\\
-0.212856441736221	0.0909090936183929\\
-0.224584549665451	0.0707070678472519\\
-0.232323229312897	0.0567844584584236\\
-0.235843107104301	0.0505050495266914\\
-0.246734887361526	0.030303031206131\\
-0.252525240182877	0.0190908890217543\\
-0.257226407527924	0.0101010100916028\\
-0.267324179410934	-0.0101010100916028\\
-0.272727280855179	-0.0214235000312328\\
-0.277035474777222	-0.030303031206131\\
-0.286361992359161	-0.0505050495266914\\
-0.292929291725159	-0.0654947683215141\\
-0.295260608196259	-0.0707070678472519\\
-0.303819596767426	-0.0909090936183929\\
-0.311885237693787	-0.111111111938953\\
-0.313131302595139	-0.114425703883171\\
-0.319628983736038	-0.131313130259514\\
-0.326889336109161	-0.151515156030655\\
-0.333333343267441	-0.170712471008301\\
-0.333679914474487	-0.171717166900635\\
-0.340082675218582	-0.191919192671776\\
-0.345954895019531	-0.212121218442917\\
-0.351308286190033	-0.232323229312897\\
-0.353535354137421	-0.241758659482002\\
-0.356148511171341	-0.252525240182877\\
-0.360399782657623	-0.272727280855179\\
-0.364013642072678	-0.292929291725159\\
-0.366946458816528	-0.313131302595139\\
-0.369131684303284	-0.333333343267441\\
-0.370474517345428	-0.353535354137421\\
-0.37084424495697	-0.373737365007401\\
-0.370063871145248	-0.393939405679703\\
-0.367895066738129	-0.414141416549683\\
-0.364016711711884	-0.434343427419662\\
-0.357993453741074	-0.454545468091965\\
-0.353535354137421	-0.465312033891678\\
-0.34864342212677	-0.474747478961945\\
-0.334234088659286	-0.494949489831924\\
-0.333333343267441	-0.495954185724258\\
-0.313131302595139	-0.51183694601059\\
-0.306061714887619	-0.515151500701904\\
1	145\\
-0.266312211751938	-0.414141416549683\\
-0.252525240182877	-0.423116892576218\\
-0.232323229312897	-0.429608404636383\\
-0.212121218442917	-0.431017458438873\\
-0.191919192671776	-0.428712725639343\\
-0.171717166900635	-0.423546373844147\\
-0.151515156030655	-0.416043907403946\\
-0.147619485855103	-0.414141416549683\\
-0.131313130259514	-0.406402319669724\\
-0.111111111938953	-0.394999712705612\\
-0.109509013593197	-0.393939405679703\\
-0.0909090936183929	-0.381877958774567\\
-0.079757958650589	-0.373737365007401\\
-0.0707070678472519	-0.367237001657486\\
-0.0535355769097805	-0.353535354137421\\
-0.0505050495266914	-0.351146638393402\\
-0.030303031206131	-0.3336561024189\\
-0.0299587082117796	-0.333333343267441\\
-0.0101010100916028	-0.314795017242432\\
-0.00843729171901941	-0.313131302595139\\
0.0101010100916028	-0.294593006372452\\
0.0116670550778508	-0.292929291725159\\
0.030303031206131	-0.273050040006638\\
0.0305900573730469	-0.272727280855179\\
0.0484145097434521	-0.252525240182877\\
0.0505050495266914	-0.250136524438858\\
0.0653542801737785	-0.232323229312897\\
0.0707070678472519	-0.225822865962982\\
0.0815332308411598	-0.212121218442917\\
0.0909090936183929	-0.20005975663662\\
0.0970236957073212	-0.191919192671776\\
0.111111111938953	-0.172777503728867\\
0.111870229244232	-0.171717166900635\\
0.126021221280098	-0.151515156030655\\
0.131313130259514	-0.143776044249535\\
0.139637112617493	-0.131313130259514\\
0.151515156030655	-0.113013602793217\\
0.152729168534279	-0.111111111938953\\
0.16524139046669	-0.0909090936183929\\
0.171717166900635	-0.080112025141716\\
0.177285343408585	-0.0707070678472519\\
0.188818588852882	-0.0505050495266914\\
0.191919192671776	-0.0448743291199207\\
0.199872002005577	-0.030303031206131\\
0.210452437400818	-0.0101010100916028\\
0.212121218442917	-0.00677503179758787\\
0.220548033714294	0.0101010100916028\\
0.230178147554398	0.030303031206131\\
0.232323229312897	0.0350380465388298\\
0.239325106143951	0.0505050495266914\\
0.247984051704407	0.0707070678472519\\
0.252525240182877	0.0819336026906967\\
0.256168097257614	0.0909090936183929\\
0.263810932636261	0.111111111938953\\
0.270969271659851	0.131313130259514\\
0.272727280855179	0.136730149388313\\
0.277549803256989	0.151515156030655\\
0.283536314964294	0.171717166900635\\
0.288946032524109	0.191919192671776\\
0.292929291725159	0.2087731808424\\
0.293725728988647	0.212121218442917\\
0.297695100307465	0.232323229312897\\
0.3008813560009	0.252525240182877\\
0.30318820476532	0.272727280855179\\
0.304477661848068	0.292929291725159\\
0.304556161165237	0.313131302595139\\
0.303154587745667	0.333333343267441\\
0.299897760152817	0.353535354137421\\
0.294258147478104	0.373737365007401\\
0.292929291725159	0.377085417509079\\
0.284079432487488	0.393939405679703\\
0.272727280855179	0.408724397420883\\
0.266312211751938	0.414141416549683\\
0.252525240182877	0.423116892576218\\
0.232323229312897	0.429608404636383\\
0.212121218442917	0.431017458438873\\
0.191919192671776	0.428712725639343\\
0.171717166900635	0.423546373844147\\
0.151515156030655	0.416043907403946\\
0.147619485855103	0.414141416549683\\
0.131313130259514	0.406402319669724\\
0.111111111938953	0.394999712705612\\
0.109509013593197	0.393939405679703\\
0.0909090936183929	0.381877958774567\\
0.079757958650589	0.373737365007401\\
0.0707070678472519	0.367237001657486\\
0.0535355769097805	0.353535354137421\\
0.0505050495266914	0.351146638393402\\
0.030303031206131	0.3336561024189\\
0.0299587082117796	0.333333343267441\\
0.0101010100916028	0.314795017242432\\
0.00843729171901941	0.313131302595139\\
-0.0101010100916028	0.294593006372452\\
-0.0116670550778508	0.292929291725159\\
-0.030303031206131	0.273050040006638\\
-0.0305900573730469	0.272727280855179\\
-0.0484145097434521	0.252525240182877\\
-0.0505050495266914	0.250136524438858\\
-0.0653542801737785	0.232323229312897\\
-0.0707070678472519	0.225822865962982\\
-0.0815332308411598	0.212121218442917\\
-0.0909090936183929	0.20005975663662\\
-0.0970236957073212	0.191919192671776\\
-0.111111111938953	0.172777503728867\\
-0.111870229244232	0.171717166900635\\
-0.126021221280098	0.151515156030655\\
-0.131313130259514	0.143776044249535\\
-0.139637112617493	0.131313130259514\\
-0.151515156030655	0.113013602793217\\
-0.152729168534279	0.111111111938953\\
-0.16524139046669	0.0909090936183929\\
-0.171717166900635	0.080112025141716\\
-0.177285343408585	0.0707070678472519\\
-0.188818588852882	0.0505050495266914\\
-0.191919192671776	0.0448743291199207\\
-0.199872002005577	0.030303031206131\\
-0.210452437400818	0.0101010100916028\\
-0.212121218442917	0.00677503179758787\\
-0.220548033714294	-0.0101010100916028\\
-0.230178147554398	-0.030303031206131\\
-0.232323229312897	-0.0350380465388298\\
-0.239325106143951	-0.0505050495266914\\
-0.247984051704407	-0.0707070678472519\\
-0.252525240182877	-0.0819336026906967\\
-0.256168097257614	-0.0909090936183929\\
-0.263810932636261	-0.111111111938953\\
-0.270969271659851	-0.131313130259514\\
-0.272727280855179	-0.136730149388313\\
-0.277549803256989	-0.151515156030655\\
-0.283536314964294	-0.171717166900635\\
-0.288946032524109	-0.191919192671776\\
-0.292929291725159	-0.2087731808424\\
-0.293725728988647	-0.212121218442917\\
-0.297695100307465	-0.232323229312897\\
-0.3008813560009	-0.252525240182877\\
-0.30318820476532	-0.272727280855179\\
-0.304477661848068	-0.292929291725159\\
-0.304556161165237	-0.313131302595139\\
-0.303154587745667	-0.333333343267441\\
-0.299897760152817	-0.353535354137421\\
-0.294258147478104	-0.373737365007401\\
-0.292929291725159	-0.377085417509079\\
-0.284079432487488	-0.393939405679703\\
-0.272727280855179	-0.408724397420883\\
-0.266312211751938	-0.414141416549683\\
1.2	117\\
-0.186096802353859	-0.333333343267441\\
-0.171717166900635	-0.335907310247421\\
-0.151515156030655	-0.334560632705688\\
-0.146917313337326	-0.333333343267441\\
-0.131313130259514	-0.329285442829132\\
-0.111111111938953	-0.321058630943298\\
-0.0961299613118172	-0.313131302595139\\
-0.0909090936183929	-0.310424476861954\\
-0.0707070678472519	-0.297520846128464\\
-0.0645326375961304	-0.292929291725159\\
-0.0505050495266914	-0.282624781131744\\
-0.0385723039507866	-0.272727280855179\\
-0.030303031206131	-0.265924155712128\\
-0.0156577341258526	-0.252525240182877\\
-0.0101010100916028	-0.247462138533592\\
0.00503789866343141	-0.232323229312897\\
0.0101010100916028	-0.227260127663612\\
0.0240570232272148	-0.212121218442917\\
0.030303031206131	-0.205318093299866\\
0.0417631901800632	-0.191919192671776\\
0.0505050495266914	-0.181614682078362\\
0.0584025755524635	-0.171717166900635\\
0.0707070678472519	-0.156106695532799\\
0.0741413608193398	-0.151515156030655\\
0.08896504342556	-0.131313130259514\\
0.0909090936183929	-0.128606304526329\\
0.102881133556366	-0.111111111938953\\
0.111111111938953	-0.0988363921642303\\
0.116217330098152	-0.0909090936183929\\
0.128862619400024	-0.0707070678472519\\
0.131313130259514	-0.0666591823101044\\
0.140746608376503	-0.0505050495266914\\
0.151515156030655	-0.031530324369669\\
0.152192264795303	-0.030303031206131\\
0.162784337997437	-0.0101010100916028\\
0.171717166900635	0.00752704590559006\\
0.172990351915359	0.0101010100916028\\
0.182375699281693	0.030303031206131\\
0.191371694207191	0.0505050495266914\\
0.191919192671776	0.0518350042402744\\
0.19950570166111	0.0707070678472519\\
0.207115143537521	0.0909090936183929\\
0.212121218442917	0.105310045182705\\
0.21409846842289	0.111111111938953\\
0.220180884003639	0.131313130259514\\
0.225583761930466	0.151515156030655\\
0.230230867862701	0.171717166900635\\
0.232323229312897	0.183273807168007\\
0.233850553631783	0.191919192671776\\
0.236250400543213	0.212121218442917\\
0.237375408411026	0.232323229312897\\
0.236914768815041	0.252525240182877\\
0.234415382146835	0.272727280855179\\
0.232323229312897	0.281372636556625\\
0.22851026058197	0.292929291725159\\
0.217039793729782	0.313131302595139\\
0.212121218442917	0.318932384252548\\
0.191919192671776	0.332003384828568\\
0.186096802353859	0.333333343267441\\
0.171717166900635	0.335907310247421\\
0.151515156030655	0.334560632705688\\
0.146917313337326	0.333333343267441\\
0.131313130259514	0.329285442829132\\
0.111111111938953	0.321058630943298\\
0.0961299613118172	0.313131302595139\\
0.0909090936183929	0.310424476861954\\
0.0707070678472519	0.297520846128464\\
0.0645326375961304	0.292929291725159\\
0.0505050495266914	0.282624781131744\\
0.0385723039507866	0.272727280855179\\
0.030303031206131	0.265924155712128\\
0.0156577341258526	0.252525240182877\\
0.0101010100916028	0.247462138533592\\
-0.00503789866343141	0.232323229312897\\
-0.0101010100916028	0.227260127663612\\
-0.0240570232272148	0.212121218442917\\
-0.030303031206131	0.205318093299866\\
-0.0417631901800632	0.191919192671776\\
-0.0505050495266914	0.181614682078362\\
-0.0584025755524635	0.171717166900635\\
-0.0707070678472519	0.156106695532799\\
-0.0741413608193398	0.151515156030655\\
-0.08896504342556	0.131313130259514\\
-0.0909090936183929	0.128606304526329\\
-0.102881133556366	0.111111111938953\\
-0.111111111938953	0.0988363921642303\\
-0.116217330098152	0.0909090936183929\\
-0.128862619400024	0.0707070678472519\\
-0.131313130259514	0.0666591823101044\\
-0.140746608376503	0.0505050495266914\\
-0.151515156030655	0.031530324369669\\
-0.152192264795303	0.030303031206131\\
-0.162784337997437	0.0101010100916028\\
-0.171717166900635	-0.00752704590559006\\
-0.172990351915359	-0.0101010100916028\\
-0.182375699281693	-0.030303031206131\\
-0.191371694207191	-0.0505050495266914\\
-0.191919192671776	-0.0518350042402744\\
-0.19950570166111	-0.0707070678472519\\
-0.207115143537521	-0.0909090936183929\\
-0.212121218442917	-0.105310045182705\\
-0.21409846842289	-0.111111111938953\\
-0.220180884003639	-0.131313130259514\\
-0.225583761930466	-0.151515156030655\\
-0.230230867862701	-0.171717166900635\\
-0.232323229312897	-0.183273807168007\\
-0.233850553631783	-0.191919192671776\\
-0.236250400543213	-0.212121218442917\\
-0.237375408411026	-0.232323229312897\\
-0.236914768815041	-0.252525240182877\\
-0.234415382146835	-0.272727280855179\\
-0.232323229312897	-0.281372636556625\\
-0.22851026058197	-0.292929291725159\\
-0.217039793729782	-0.313131302595139\\
-0.212121218442917	-0.318932384252548\\
-0.191919192671776	-0.332003384828568\\
-0.186096802353859	-0.333333343267441\\
1.4	77\\
-0.144598051905632	-0.212121218442917\\
-0.131313130259514	-0.222474977374077\\
-0.111111111938953	-0.226112604141235\\
-0.0909090936183929	-0.222432076931\\
-0.0707070678472519	-0.214294701814651\\
-0.0671066120266914	-0.212121218442917\\
-0.0505050495266914	-0.202221319079399\\
-0.036513663828373	-0.191919192671776\\
-0.030303031206131	-0.187383353710175\\
-0.0122633343562484	-0.171717166900635\\
-0.0101010100916028	-0.169846996665001\\
0.0082308342680335	-0.151515156030655\\
0.0101010100916028	-0.14964497089386\\
0.0263090282678604	-0.131313130259514\\
0.030303031206131	-0.126777291297913\\
0.0427213609218597	-0.111111111938953\\
0.0505050495266914	-0.101211212575436\\
0.057908620685339	-0.0909090936183929\\
0.0707070678472519	-0.0728805586695671\\
0.0721361041069031	-0.0707070678472519\\
0.084836058318615	-0.0505050495266914\\
0.0909090936183929	-0.0406139008700848\\
0.0967963710427284	-0.030303031206131\\
0.107891127467155	-0.0101010100916028\\
0.111111111938953	-0.0038903767708689\\
0.11788459867239	0.0101010100916028\\
0.127144068479538	0.030303031206131\\
0.131313130259514	0.0401512905955315\\
0.135422572493553	0.0505050495266914\\
0.142571553587914	0.0707070678472519\\
0.148997887969017	0.0909090936183929\\
0.151515156030655	0.100612863898277\\
0.154055684804916	0.111111111938953\\
0.157542422413826	0.131313130259514\\
0.159432008862495	0.151515156030655\\
0.159118786454201	0.171717166900635\\
0.155585929751396	0.191919192671776\\
0.151515156030655	0.202417448163033\\
0.144598051905632	0.212121218442917\\
0.131313130259514	0.222474977374077\\
0.111111111938953	0.226112604141235\\
0.0909090936183929	0.222432076931\\
0.0707070678472519	0.214294701814651\\
0.0671066120266914	0.212121218442917\\
0.0505050495266914	0.202221319079399\\
0.036513663828373	0.191919192671776\\
0.030303031206131	0.187383353710175\\
0.0122633343562484	0.171717166900635\\
0.0101010100916028	0.169846996665001\\
-0.0082308342680335	0.151515156030655\\
-0.0101010100916028	0.14964497089386\\
-0.0263090282678604	0.131313130259514\\
-0.030303031206131	0.126777291297913\\
-0.0427213609218597	0.111111111938953\\
-0.0505050495266914	0.101211212575436\\
-0.057908620685339	0.0909090936183929\\
-0.0707070678472519	0.0728805586695671\\
-0.0721361041069031	0.0707070678472519\\
-0.084836058318615	0.0505050495266914\\
-0.0909090936183929	0.0406139008700848\\
-0.0967963710427284	0.030303031206131\\
-0.107891127467155	0.0101010100916028\\
-0.111111111938953	0.0038903767708689\\
-0.11788459867239	-0.0101010100916028\\
-0.127144068479538	-0.030303031206131\\
-0.131313130259514	-0.0401512905955315\\
-0.135422572493553	-0.0505050495266914\\
-0.142571553587914	-0.0707070678472519\\
-0.148997887969017	-0.0909090936183929\\
-0.151515156030655	-0.100612863898277\\
-0.154055684804916	-0.111111111938953\\
-0.157542422413826	-0.131313130259514\\
-0.159432008862495	-0.151515156030655\\
-0.159118786454201	-0.171717166900635\\
-0.155585929751396	-0.191919192671776\\
-0.151515156030655	-0.202417448163033\\
-0.144598051905632	-0.212121218442917\\
};
\end{axis}

%\node<5,6,7>[twoDSample] (out1) at (1.4,1.5){};



\end{tikzpicture}%

==> ModelSmaller1.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% %
% \begin{tikzpicture}[baseline,oneDSample/.style={minimum size=0.2cm,draw=blue,fill=blue,circle,inner sep=0pt},
%         yscale=1, xscale = 1.1]

% \begin{axis}[%
% width=0.7\textwidth,
% height=0.7\textwidth,
% %at={(0.9in,0.6in)},
% scale only axis,
% xlabel=$k_{1}$,
% %xmin=-1,
% %xmax=1,
% axis lines= left,
% ymin=0,
% %ymax=1.4,
% line width =2pt,
% axis background/.style={fill=white},
% xtick=\empty,
% ytick=\empty
% ]
% \addplot [color=mycolor1,solid,forget plot,very thick]
%   table[row sep=crcr]{%
% -1	0.00514092998763702\\
% -0.97979797979798	0.00642009903340377\\
% -0.95959595959596	0.00798127687034018\\
% -0.939393939393939	0.00987719522093684\\
% -0.919191919191919	0.0121681767630233\\
% -0.898989898989899	0.014922720120256\\
% -0.878787878787879	0.0182180164140247\\
% -0.858585858585859	0.0221403659949995\\
% -0.838383838383838	0.0267854603005296\\
% -0.818181818181818	0.0322584906848667\\
% -0.797979797979798	0.0386740438094208\\
% -0.777777777777778	0.0461557420435137\\
% -0.757575757575758	0.054835587600976\\
% -0.737373737373737	0.0648529711033851\\
% -0.717171717171717	0.0763533091689153\\
% -0.696969696969697	0.0894862816829947\\
% -0.676767676767677	0.104403647753532\\
% -0.656565656565657	0.121256630043661\\
% -0.636363636363636	0.140192870158084\\
% -0.616161616161616	0.161352972863563\\
% -0.595959595959596	0.184866673845496\\
% -0.575757575757576	0.210848683997548\\
% -0.555555555555556	0.239394282328685\\
% -0.535353535353535	0.270574748741865\\
% -0.515151515151515	0.30443274637019\\
% -0.494949494949495	0.340977779945506\\
% -0.474747474747475	0.380181870869257\\
% -0.454545454545455	0.421975600300139\\
% -0.434343434343434	0.466244677757922\\
% -0.414141414141414	0.512827193657178\\
% -0.393939393939394	0.561511709172504\\
% -0.373737373737374	0.612036325448177\\
% -0.353535353535353	0.664088856203459\\
% -0.333333333333333	0.717308203343437\\
% -0.313131313131313	0.77128700467323\\
% -0.292929292929293	0.82557558696369\\
% -0.272727272727273	0.8796872174791\\
% -0.252525252525252	0.933104603991421\\
% -0.232323232323232	0.985287548855602\\
% -0.212121212121212	1.03568161867327\\
% -0.191919191919192	1.08372764929946\\
% -0.171717171717172	1.12887186833761\\
% -0.151515151515151	1.1705763856312\\
% -0.131313131313131	1.20832977823147\\
% -0.111111111111111	1.241657481265\\
% -0.0909090909090909	1.27013169106157\\
% -0.0707070707070707	1.29338049243003\\
% -0.0505050505050505	1.31109593822672\\
% -0.0303030303030303	1.32304083599816\\
% -0.0101010101010101	1.32905403266518\\
% 0.0101010101010102	1.32905403266518\\
% 0.0303030303030303	1.32304083599816\\
% 0.0505050505050506	1.31109593822672\\
% 0.0707070707070707	1.29338049243003\\
% 0.0909090909090908	1.27013169106157\\
% 0.111111111111111	1.241657481265\\
% 0.131313131313131	1.20832977823147\\
% 0.151515151515152	1.1705763856312\\
% 0.171717171717172	1.12887186833761\\
% 0.191919191919192	1.08372764929946\\
% 0.212121212121212	1.03568161867327\\
% 0.232323232323232	0.985287548855602\\
% 0.252525252525253	0.933104603991421\\
% 0.272727272727273	0.8796872174791\\
% 0.292929292929293	0.825575586963689\\
% 0.313131313131313	0.77128700467323\\
% 0.333333333333333	0.717308203343437\\
% 0.353535353535354	0.664088856203459\\
% 0.373737373737374	0.612036325448177\\
% 0.393939393939394	0.561511709172503\\
% 0.414141414141414	0.512827193657178\\
% 0.434343434343434	0.466244677757922\\
% 0.454545454545455	0.421975600300139\\
% 0.474747474747475	0.380181870869257\\
% 0.494949494949495	0.340977779945506\\
% 0.515151515151515	0.30443274637019\\
% 0.535353535353535	0.270574748741865\\
% 0.555555555555556	0.239394282328685\\
% 0.575757575757576	0.210848683997548\\
% 0.595959595959596	0.184866673845496\\
% 0.616161616161616	0.161352972863563\\
% 0.636363636363636	0.140192870158084\\
% 0.656565656565657	0.121256630043661\\
% 0.676767676767677	0.104403647753532\\
% 0.696969696969697	0.0894862816829947\\
% 0.717171717171717	0.0763533091689153\\
% 0.737373737373737	0.064852971103385\\
% 0.757575757575758	0.054835587600976\\
% 0.777777777777778	0.0461557420435137\\
% 0.797979797979798	0.0386740438094208\\
% 0.818181818181818	0.0322584906848667\\
% 0.838383838383838	0.0267854603005295\\
% 0.858585858585859	0.0221403659949995\\
% 0.878787878787879	0.0182180164140247\\
% 0.898989898989899	0.014922720120256\\
% 0.919191919191919	0.0121681767630233\\
% 0.939393939393939	0.00987719522093684\\
% 0.95959595959596	0.00798127687034018\\
% 0.97979797979798	0.00642009903340376\\
% 1	0.00514092998763702\\
% };
% \end{axis}


% \node<2->[oneDSample] (out1) at (2,0.0){};

% \end{tikzpicture}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[baseline,oneDSample/.style={minimum size=0.2cm,draw=magenta,fill=magenta,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[
width=0.7\textwidth,
height=0.7\textwidth,
%at={(0.883in,0.53in)},
scale only axis,
%xmin=-1,
%xmax=1,
xlabel=$k_{1,1}$,
line width = 2pt,
axis lines = left,
ymin=0,
%ymax=1.2,
axis background/.style={fill=white},
xtick=\empty,
ytick=\empty
]
\addplot [color=red,solid,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.0876082255551717\\
-0.97979797979798	0.0909453282738952\\
-0.95959595959596	0.0944703801364679\\
-0.939393939393939	0.0981972217601764\\
-0.919191919191919	0.102140932627116\\
-0.898989898989899	0.10631795861978\\
-0.878787878787879	0.110746253837813\\
-0.858585858585859	0.1154454382949\\
-0.838383838383838	0.120436973236213\\
-0.818181818181818	0.125744355952461\\
-0.797979797979798	0.131393336086754\\
-0.777777777777778	0.137412155520805\\
-0.757575757575758	0.14383181396695\\
-0.737373737373737	0.150686362352856\\
-0.717171717171717	0.158013225925353\\
-0.696969696969697	0.165853558661336\\
-0.676767676767677	0.174252629977565\\
-0.656565656565657	0.183260243768212\\
-0.636363636363636	0.19293118831978\\
-0.616161616161616	0.203325713454701\\
-0.595959595959596	0.214510028064101\\
-0.575757575757576	0.226556806640911\\
-0.555555555555556	0.239545687032088\\
-0.535353535353535	0.253563732758128\\
-0.515151515151515	0.26870582108019\\
-0.494949494949495	0.28507490149408\\
-0.474747474747475	0.302782047221595\\
-0.454545454545455	0.321946193047412\\
-0.434343434343434	0.342693414843963\\
-0.414141414141414	0.365155557684748\\
-0.393939393939394	0.389467959313301\\
-0.373737373737374	0.415765943763332\\
-0.353535353535353	0.444179678298601\\
-0.333333333333333	0.474826902042119\\
-0.313131313131313	0.507802960433945\\
-0.292929292929293	0.54316754107226\\
-0.272727272727273	0.580927544920644\\
-0.252525252525252	0.621015704666742\\
-0.232323232323232	0.66326496420937\\
-0.212121212121212	0.707379360698214\\
-0.191919191919192	0.752903296097788\\
-0.171717171717172	0.799192682326892\\
-0.151515151515151	0.845393381157991\\
-0.131313131313131	0.890434271419384\\
-0.111111111111111	0.933043454073114\\
-0.0909090909090909	0.971795531410564\\
-0.0707070707070707	1.00519451218056\\
-0.0505050505050505	1.03179018437663\\
-0.0303030303030303	1.05031653182754\\
-0.0101010101010101	1.0598314535848\\
0.0101010101010102	1.0598314535848\\
0.0303030303030303	1.05031653182754\\
0.0505050505050506	1.03179018437663\\
0.0707070707070707	1.00519451218056\\
0.0909090909090908	0.971795531410564\\
0.111111111111111	0.933043454073114\\
0.131313131313131	0.890434271419384\\
0.151515151515152	0.84539338115799\\
0.171717171717172	0.799192682326892\\
0.191919191919192	0.752903296097789\\
0.212121212121212	0.707379360698214\\
0.232323232323232	0.66326496420937\\
0.252525252525253	0.621015704666741\\
0.272727272727273	0.580927544920644\\
0.292929292929293	0.543167541072259\\
0.313131313131313	0.507802960433945\\
0.333333333333333	0.474826902042119\\
0.353535353535354	0.444179678298601\\
0.373737373737374	0.415765943763332\\
0.393939393939394	0.389467959313301\\
0.414141414141414	0.365155557684748\\
0.434343434343434	0.342693414843963\\
0.454545454545455	0.321946193047412\\
0.474747474747475	0.302782047221595\\
0.494949494949495	0.28507490149408\\
0.515151515151515	0.26870582108019\\
0.535353535353535	0.253563732758128\\
0.555555555555556	0.239545687032088\\
0.575757575757576	0.226556806640911\\
0.595959595959596	0.214510028064101\\
0.616161616161616	0.203325713454701\\
0.636363636363636	0.19293118831978\\
0.656565656565657	0.183260243768212\\
0.676767676767677	0.174252629977565\\
0.696969696969697	0.165853558661336\\
0.717171717171717	0.158013225925353\\
0.737373737373737	0.150686362352856\\
0.757575757575758	0.14383181396695\\
0.777777777777778	0.137412155520805\\
0.797979797979798	0.131393336086754\\
0.818181818181818	0.125744355952461\\
0.838383838383838	0.120436973236213\\
0.858585858585859	0.1154454382949\\
0.878787878787879	0.110746253837813\\
0.898989898989899	0.10631795861978\\
0.919191919191919	0.102140932627116\\
0.939393939393939	0.0981972217601764\\
0.95959595959596	0.0944703801364679\\
0.97979797979798	0.0909453282738951\\
1	0.0876082255551717\\
};
\end{axis}

%\uncover<2,3,4,5,7->{
%\node[oneDSample] (out1) at (2,0.0){};}



\end{tikzpicture}%


==> Proposal1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[baseline,oneDSample/.style={minimum size=0.2cm,draw=blue,fill=blue,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
%at={(0.9in,0.6in)},
scale only axis,
xlabel=$u$,
%xmin=-1,
%xmax=1,
axis lines= left,
ymin=0,
%ymax=1.4,
line width =2pt,
axis background/.style={fill=white},
xtick=\empty,
ytick=\empty
]
\addplot [color=mycolor1,solid,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.00514092998763702\\
-0.97979797979798	0.00642009903340377\\
-0.95959595959596	0.00798127687034018\\
-0.939393939393939	0.00987719522093684\\
-0.919191919191919	0.0121681767630233\\
-0.898989898989899	0.014922720120256\\
-0.878787878787879	0.0182180164140247\\
-0.858585858585859	0.0221403659949995\\
-0.838383838383838	0.0267854603005296\\
-0.818181818181818	0.0322584906848667\\
-0.797979797979798	0.0386740438094208\\
-0.777777777777778	0.0461557420435137\\
-0.757575757575758	0.054835587600976\\
-0.737373737373737	0.0648529711033851\\
-0.717171717171717	0.0763533091689153\\
-0.696969696969697	0.0894862816829947\\
-0.676767676767677	0.104403647753532\\
-0.656565656565657	0.121256630043661\\
-0.636363636363636	0.140192870158084\\
-0.616161616161616	0.161352972863563\\
-0.595959595959596	0.184866673845496\\
-0.575757575757576	0.210848683997548\\
-0.555555555555556	0.239394282328685\\
-0.535353535353535	0.270574748741865\\
-0.515151515151515	0.30443274637019\\
-0.494949494949495	0.340977779945506\\
-0.474747474747475	0.380181870869257\\
-0.454545454545455	0.421975600300139\\
-0.434343434343434	0.466244677757922\\
-0.414141414141414	0.512827193657178\\
-0.393939393939394	0.561511709172504\\
-0.373737373737374	0.612036325448177\\
-0.353535353535353	0.664088856203459\\
-0.333333333333333	0.717308203343437\\
-0.313131313131313	0.77128700467323\\
-0.292929292929293	0.82557558696369\\
-0.272727272727273	0.8796872174791\\
-0.252525252525252	0.933104603991421\\
-0.232323232323232	0.985287548855602\\
-0.212121212121212	1.03568161867327\\
-0.191919191919192	1.08372764929946\\
-0.171717171717172	1.12887186833761\\
-0.151515151515151	1.1705763856312\\
-0.131313131313131	1.20832977823147\\
-0.111111111111111	1.241657481265\\
-0.0909090909090909	1.27013169106157\\
-0.0707070707070707	1.29338049243003\\
-0.0505050505050505	1.31109593822672\\
-0.0303030303030303	1.32304083599816\\
-0.0101010101010101	1.32905403266518\\
0.0101010101010102	1.32905403266518\\
0.0303030303030303	1.32304083599816\\
0.0505050505050506	1.31109593822672\\
0.0707070707070707	1.29338049243003\\
0.0909090909090908	1.27013169106157\\
0.111111111111111	1.241657481265\\
0.131313131313131	1.20832977823147\\
0.151515151515152	1.1705763856312\\
0.171717171717172	1.12887186833761\\
0.191919191919192	1.08372764929946\\
0.212121212121212	1.03568161867327\\
0.232323232323232	0.985287548855602\\
0.252525252525253	0.933104603991421\\
0.272727272727273	0.8796872174791\\
0.292929292929293	0.825575586963689\\
0.313131313131313	0.77128700467323\\
0.333333333333333	0.717308203343437\\
0.353535353535354	0.664088856203459\\
0.373737373737374	0.612036325448177\\
0.393939393939394	0.561511709172503\\
0.414141414141414	0.512827193657178\\
0.434343434343434	0.466244677757922\\
0.454545454545455	0.421975600300139\\
0.474747474747475	0.380181870869257\\
0.494949494949495	0.340977779945506\\
0.515151515151515	0.30443274637019\\
0.535353535353535	0.270574748741865\\
0.555555555555556	0.239394282328685\\
0.575757575757576	0.210848683997548\\
0.595959595959596	0.184866673845496\\
0.616161616161616	0.161352972863563\\
0.636363636363636	0.140192870158084\\
0.656565656565657	0.121256630043661\\
0.676767676767677	0.104403647753532\\
0.696969696969697	0.0894862816829947\\
0.717171717171717	0.0763533091689153\\
0.737373737373737	0.064852971103385\\
0.757575757575758	0.054835587600976\\
0.777777777777778	0.0461557420435137\\
0.797979797979798	0.0386740438094208\\
0.818181818181818	0.0322584906848667\\
0.838383838383838	0.0267854603005295\\
0.858585858585859	0.0221403659949995\\
0.878787878787879	0.0182180164140247\\
0.898989898989899	0.014922720120256\\
0.919191919191919	0.0121681767630233\\
0.939393939393939	0.00987719522093684\\
0.95959595959596	0.00798127687034018\\
0.97979797979798	0.00642009903340376\\
1	0.00514092998763702\\
};
\end{axis}

%\uncover<4,5,7->{
%\node[oneDSample] (out1) at (1,0.0){};}

\end{tikzpicture}%


==> multivariateGaussianShifted1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline,twoDSample/.style={minimum size=0.2cm,draw=black!60!green,fill=black!60!green,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
%xlabel=\tiny $k_{2}$,
%ylabel=\tiny $k_{1}$,
y label style={at={(axis description cs:1.15,.5)},rotate=270,anchor=south},
%ylabel pos=right,
%at={(0.9in,0.6in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
xtick=\empty,
ytick=\empty,
line width= 2pt,
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false,thick] table[row sep=crcr] {%
%
0.001	133\\
0.0715425238013268	-1\\
0.0851938799023628	-0.979797959327698\\
0.0909090936183929	-0.970393538475037\\
0.0982122123241425	-0.95959597826004\\
0.110458336770535	-0.939393937587738\\
0.111111111938953	-0.938296616077423\\
0.123811736702919	-0.919191896915436\\
0.131313130259514	-0.906399250030518\\
0.13618902862072	-0.898989915847778\\
0.148516699671745	-0.878787875175476\\
0.151515156030655	-0.873562157154083\\
0.161198303103447	-0.858585834503174\\
0.171717166900635	-0.839990496635437\\
0.172745630145073	-0.838383853435516\\
0.185394510626793	-0.818181812763214\\
0.191919192671776	-0.806389570236206\\
0.197206273674965	-0.797979772090912\\
0.208894670009613	-0.777777791023254\\
0.212121218442917	-0.771813571453094\\
0.220908775925636	-0.757575750350952\\
0.231791958212852	-0.73737370967865\\
0.232323229312897	-0.736368894577026\\
0.243950352072716	-0.717171728610992\\
0.252525240182877	-0.700722992420197\\
0.254776179790497	-0.69696968793869\\
0.266407400369644	-0.676767647266388\\
0.272727280855179	-0.664357841014862\\
0.277311027050018	-0.65656566619873\\
0.288338929414749	-0.636363625526428\\
0.292929291725159	-0.627132415771484\\
0.299256592988968	-0.616161644458771\\
0.309789270162582	-0.595959603786469\\
0.313131302595139	-0.589073240756989\\
0.320657074451447	-0.575757563114166\\
0.330789774656296	-0.555555582046509\\
0.333333343267441	-0.550182700157166\\
0.341542392969131	-0.535353541374207\\
0.351360231637955	-0.515151500701904\\
0.353535354137421	-0.510438978672028\\
0.361929446458817	-0.494949489831924\\
0.371509790420532	-0.474747478961945\\
0.373737365007401	-0.469794541597366\\
0.381822764873505	-0.454545468091965\\
0.391237109899521	-0.434343427419662\\
0.393939405679703	-0.428173750638962\\
0.401214778423309	-0.414141416549683\\
0.410530477762222	-0.393939405679703\\
0.414141416549683	-0.385468721389771\\
0.420085400342941	-0.373737365007401\\
0.429367303848267	-0.353535354137421\\
0.434343427419662	-0.341533839702606\\
0.438401281833649	-0.333333343267441\\
0.447713136672974	-0.313131302595139\\
0.454545468091965	-0.296178102493286\\
0.456114411354065	-0.292929291725159\\
0.465520143508911	-0.272727280855179\\
0.473594576120377	-0.252525240182877\\
0.474747478961945	-0.24953319132328\\
0.482725292444229	-0.232323229312897\\
0.490958213806152	-0.212121218442917\\
0.494949489831924	-0.201440289616585\\
0.499247312545776	-0.191919192671776\\
0.507697641849518	-0.171717166900635\\
0.515028715133667	-0.151515156030655\\
0.515151500701904	-0.151169776916504\\
0.523714244365692	-0.131313130259514\\
0.531305015087128	-0.111111111938953\\
0.535353541374207	-0.0993395075201988\\
0.538884162902832	-0.0909090936183929\\
0.546794831752777	-0.0707070678472519\\
0.553721606731415	-0.0505050495266914\\
0.555555582046509	-0.0448690466582775\\
0.561349868774414	-0.030303031206131\\
0.568626999855042	-0.0101010100916028\\
0.575041353702545	0.0101010100916028\\
0.575757563114166	0.0124378092586994\\
0.582477927207947	0.030303031206131\\
0.589267253875732	0.0505050495266914\\
0.595287442207336	0.0707070678472519\\
0.595959603786469	0.0730472207069397\\
0.602280795574188	0.0909090936183929\\
0.608696520328522	0.111111111938953\\
0.614414989948273	0.131313130259514\\
0.616161644458771	0.137841582298279\\
0.620686769485474	0.151515156030655\\
0.626817941665649	0.171717166900635\\
0.632305979728699	0.191919192671776\\
0.636363625526428	0.208317488431931\\
0.637532472610474	0.212121218442917\\
0.643446624279022	0.232323229312897\\
0.648756682872772	0.252525240182877\\
0.653541505336761	0.272727280855179\\
0.65656566619873	0.286589652299881\\
0.658289611339569	0.292929291725159\\
0.663455128669739	0.313131302595139\\
0.668113052845001	0.333333343267441\\
0.672324359416962	0.353535354137421\\
0.676140904426575	0.373737365007401\\
0.676767647266388	0.377263426780701\\
0.680475890636444	0.393939405679703\\
0.684559524059296	0.414141416549683\\
0.688243329524994	0.434343427419662\\
0.691567420959473	0.454545468091965\\
0.69456547498703	0.474747478961945\\
0.69696968793869	0.492681592702866\\
0.697351336479187	0.494949489831924\\
0.700461983680725	0.515151500701904\\
0.703218936920166	0.535353541374207\\
0.705645978450775	0.555555582046509\\
0.707762062549591	0.575757563114166\\
0.70958137512207	0.595959603786469\\
0.711113929748535	0.616161644458771\\
0.712365508079529	0.636363625526428\\
0.713337898254395	0.65656566619873\\
0.714028775691986	0.676767647266388\\
0.714431643486023	0.69696968793869\\
0.714535713195801	0.717171728610992\\
0.714325487613678	0.73737370967865\\
0.713780522346497	0.757575750350952\\
0.712874591350555	0.777777791023254\\
0.711575388908386	0.797979772090912\\
0.709843397140503	0.818181812763214\\
0.707630932331085	0.838383853435516\\
0.704880893230438	0.858585834503174\\
0.701525211334229	0.878787875175476\\
0.697482764720917	0.898989915847778\\
0.69696968793869	0.901257812976837\\
0.693277716636658	0.919191896915436\\
0.688335478305817	0.939393937587738\\
0.682450175285339	0.95959597826004\\
0.676767647266388	0.97627192735672\\
0.675625443458557	0.979797959327698\\
0.668323516845703	1\\
0.001	87\\
-0.168202877044678	1\\
-0.171717166900635	0.997595846652985\\
-0.191919192671776	0.982912242412567\\
-0.195964127779007	0.979797959327698\\
-0.212121218442917	0.96808522939682\\
-0.222922474145889	0.95959597826004\\
-0.232323229312897	0.952610611915588\\
-0.248804420232773	0.939393937587738\\
-0.252525240182877	0.936561405658722\\
-0.272727280855179	0.920202374458313\\
-0.273934751749039	0.919191896915436\\
-0.292929291725159	0.903979122638702\\
-0.29878306388855	0.898989915847778\\
-0.313131302595139	0.887237846851349\\
-0.322869390249252	0.878787875175476\\
-0.333333343267441	0.870026528835297\\
-0.346288710832596	0.858585834503174\\
-0.353535354137421	0.852385699748993\\
-0.369121074676514	0.838383853435516\\
-0.373737365007401	0.83434933423996\\
-0.391433656215668	0.818181812763214\\
-0.393939405679703	0.815945625305176\\
-0.413282871246338	0.797979772090912\\
-0.414141416549683	0.797197699546814\\
-0.434343427419662	0.778212606906891\\
-0.434796512126923	0.777777791023254\\
-0.454545468091965	0.759036242961884\\
-0.456044286489487	0.757575750350952\\
-0.474747478961945	0.739480912685394\\
-0.476877987384796	0.73737370967865\\
-0.494949489831924	0.719554662704468\\
-0.497323781251907	0.717171728610992\\
-0.515151500701904	0.699260830879211\\
-0.51740175485611	0.69696968793869\\
-0.535353541374207	0.678598284721375\\
-0.537126243114471	0.676767647266388\\
-0.555555582046509	0.657561361789703\\
-0.556506514549255	0.65656566619873\\
-0.575589716434479	0.636363625526428\\
-0.575757563114166	0.63618540763855\\
-0.594602406024933	0.616161644458771\\
-0.595959603786469	0.61469429731369\\
-0.61335277557373	0.595959603786469\\
-0.616161644458771	0.592868626117706\\
-0.631836354732513	0.575757563114166\\
-0.636363625526428	0.570687830448151\\
-0.650044679641724	0.555555582046509\\
-0.65656566619873	0.548126220703125\\
-0.667965173721313	0.535353541374207\\
-0.676767647266388	0.525152921676636\\
-0.685581088066101	0.515151500701904\\
-0.69696968793869	0.501730680465698\\
-0.702871203422546	0.494949489831924\\
-0.717171728610992	0.477815359830856\\
-0.719808995723724	0.474747478961945\\
-0.736594319343567	0.454545468091965\\
-0.73737370967865	0.453593641519547\\
-0.753675878047943	0.434343427419662\\
-0.757575750350952	0.429502218961716\\
-0.770427763462067	0.414141416549683\\
-0.777777791023254	0.404868483543396\\
-0.786813735961914	0.393939405679703\\
-0.797979772090912	0.379625111818314\\
-0.802790939807892	0.373737365007401\\
-0.818181812763214	0.353693038225174\\
-0.818309187889099	0.353535354137421\\
-0.834541440010071	0.333333343267441\\
-0.838383853435516	0.328231364488602\\
-0.850396394729614	0.313131302595139\\
-0.858585834503174	0.302086114883423\\
-0.865788161754608	0.292929291725159\\
-0.878787875175476	0.275123804807663\\
-0.880651891231537	0.272727280855179\\
-0.895928919315338	0.252525240182877\\
-0.898989915847778	0.248249411582947\\
-0.91118586063385	0.232323229312897\\
-0.919191896915436	0.220967680215836\\
-0.925892174243927	0.212121218442917\\
-0.939393937587738	0.192679554224014\\
-0.939963638782501	0.191919192671776\\
-0.954912722110748	0.171717166900635\\
-0.95959597826004	0.164837524294853\\
-0.969419956207275	0.151515156030655\\
-0.979797959327698	0.136040687561035\\
-0.983247041702271	0.131313130259514\\
-0.997246384620667	0.111111111938953\\
-1	0.106921002268791\\
0.01	252\\
-0.0827272310853004	-1\\
-0.0707070678472519	-0.981711745262146\\
-0.0693557932972908	-0.979797959327698\\
-0.0554036125540733	-0.95959597826004\\
-0.0505050495266914	-0.951959431171417\\
-0.0418105684220791	-0.939393937587738\\
-0.030303031206131	-0.921144843101501\\
-0.028968958184123	-0.919191896915436\\
-0.0154801709577441	-0.898989915847778\\
-0.0101010100916028	-0.890244960784912\\
-0.00243514403700829	-0.878787875175476\\
0.0098304133862257	-0.858585834503174\\
0.0101010100916028	-0.858134627342224\\
0.0230379849672318	-0.838383853435516\\
0.030303031206131	-0.826063275337219\\
0.0354008115828037	-0.818181812763214\\
0.0476079322397709	-0.797979772090912\\
0.0505050495266914	-0.792937695980072\\
0.0600988902151585	-0.777777791023254\\
0.0707070678472519	-0.759004890918732\\
0.0716003552079201	-0.757575750350952\\
0.0839751064777374	-0.73737370967865\\
0.0909090936183929	-0.724773585796356\\
0.0955553203821182	-0.717171728610992\\
0.107129834592342	-0.69696968793869\\
0.111111111938953	-0.689536333084106\\
0.118737727403641	-0.676767647266388\\
0.129641398787498	-0.65656566619873\\
0.131313130259514	-0.653356611728668\\
0.141225606203079	-0.636363625526428\\
0.151515156030655	-0.61628383398056\\
0.151585593819618	-0.616161644458771\\
0.163077473640442	-0.595959603786469\\
0.171717166900635	-0.578613579273224\\
0.173323407769203	-0.575757563114166\\
0.184334814548492	-0.555555582046509\\
0.191919192671776	-0.539878368377686\\
0.194401055574417	-0.535353541374207\\
0.205023810267448	-0.515151500701904\\
0.212121218442917	-0.500036120414734\\
0.214840188622475	-0.494949489831924\\
0.225156471133232	-0.474747478961945\\
0.232323229312897	-0.459009081125259\\
0.234646618366241	-0.454545468091965\\
0.244731098413467	-0.434343427419662\\
0.252525240182877	-0.416679501533508\\
0.253810614347458	-0.414141416549683\\
0.263732194900513	-0.393939405679703\\
0.272402197122574	-0.373737365007401\\
0.272727280855179	-0.372963458299637\\
0.282129883766174	-0.353535354137421\\
0.29073691368103	-0.333333343267441\\
0.292929291725159	-0.327931523323059\\
0.299878627061844	-0.313131302595139\\
0.308474868535995	-0.292929291725159\\
0.313131302595139	-0.281042605638504\\
0.316915243864059	-0.272727280855179\\
0.325551956892014	-0.252525240182877\\
0.333196014165878	-0.232323229312897\\
0.333333343267441	-0.231951907277107\\
0.341884672641754	-0.212121218442917\\
0.349623560905457	-0.191919192671776\\
0.353535354137421	-0.18091844022274\\
0.357366472482681	-0.171717166900635\\
0.365244776010513	-0.151515156030655\\
0.372276127338409	-0.131313130259514\\
0.373737365007401	-0.126924633979797\\
0.379926681518555	-0.111111111938953\\
0.387130618095398	-0.0909090936183929\\
0.393597424030304	-0.0707070678472519\\
0.393939405679703	-0.0696031451225281\\
0.400920569896698	-0.0505050495266914\\
0.407581478357315	-0.030303031206131\\
0.413589417934418	-0.0101010100916028\\
0.414141416549683	-0.00817093346267939\\
0.420331567525864	0.0101010100916028\\
0.426544725894928	0.030303031206131\\
0.432168334722519	0.0505050495266914\\
0.434343427419662	0.0588200762867928\\
0.438041001558304	0.0707070678472519\\
0.44387012720108	0.0909090936183929\\
0.449155539274216	0.111111111938953\\
0.453963160514832	0.131313130259514\\
0.454545468091965	0.133892312645912\\
0.459293693304062	0.151515156030655\\
0.46425798535347	0.171717166900635\\
0.468765407800674	0.191919192671776\\
0.472864747047424	0.212121218442917\\
0.474747478961945	0.222148895263672\\
0.477035343647003	0.232323229312897\\
0.481211334466934	0.252525240182877\\
0.484977632761002	0.272727280855179\\
0.488368988037109	0.292929291725159\\
0.491413950920105	0.313131302595139\\
0.494135588407516	0.333333343267441\\
0.494949489831924	0.340090781450272\\
0.496894627809525	0.353535354137421\\
0.49945193529129	0.373737365007401\\
0.501644134521484	0.393939405679703\\
0.503481388092041	0.414141416549683\\
0.504968345165253	0.434343427419662\\
0.506104469299316	0.454545468091965\\
0.50688374042511	0.474747478961945\\
0.507294595241547	0.494949489831924\\
0.507319509983063	0.515151500701904\\
0.506934344768524	0.535353541374207\\
0.506107866764069	0.555555582046509\\
0.504800617694855	0.575757563114166\\
0.50296413898468	0.595959603786469\\
0.500539124011993	0.616161644458771\\
0.497454196214676	0.636363625526428\\
0.494949489831924	0.6498082280159\\
0.493773013353348	0.65656566619873\\
0.489593148231506	0.676767647266388\\
0.484496742486954	0.69696968793869\\
0.478335469961166	0.717171728610992\\
0.474747478961945	0.727346062660217\\
0.47124907374382	0.73737370967865\\
0.46305850148201	0.757575750350952\\
0.454545468091965	0.775198578834534\\
0.45326367020607	0.777777791023254\\
0.442025721073151	0.797979772090912\\
0.434343427419662	0.809866786003113\\
0.428576648235321	0.818181812763214\\
0.414141416549683	0.8364537358284\\
0.412449300289154	0.838383853435516\\
0.393939405679703	0.857481956481934\\
0.392707079648972	0.858585834503174\\
0.373737365007401	0.874399363994598\\
0.367410212755203	0.878787875175476\\
0.353535354137421	0.887989163398743\\
0.333333343267441	0.898618578910828\\
0.332473039627075	0.898989915847778\\
0.313131302595139	0.907305240631104\\
0.292929291725159	0.913790106773376\\
0.272727280855179	0.918417990207672\\
0.267825037240982	0.919191896915436\\
0.252525240182877	0.921729981899261\\
0.232323229312897	0.923655569553375\\
0.212121218442917	0.924278497695923\\
0.191919192671776	0.923716723918915\\
0.171717166900635	0.922047913074493\\
0.151515156030655	0.91931414604187\\
0.150861069560051	0.919191896915436\\
0.131313130259514	0.915982902050018\\
0.111111111938953	0.911758601665497\\
0.0909090936183929	0.906591773033142\\
0.0707070678472519	0.900419056415558\\
0.0666267797350883	0.898989915847778\\
0.0505050495266914	0.893947780132294\\
0.030303031206131	0.886669337749481\\
0.0113089121878147	0.878787875175476\\
0.0101010100916028	0.878336668014526\\
-0.0101010100916028	0.87004292011261\\
-0.030303031206131	0.86053878068924\\
-0.0341213643550873	0.858585834503174\\
-0.0505050495266914	0.850949347019196\\
-0.0707070678472519	0.84029757976532\\
-0.0740828514099121	0.838383853435516\\
-0.0909090936183929	0.829619407653809\\
-0.110339894890785	0.818181812763214\\
-0.111111111938953	0.817763030529022\\
-0.131313130259514	0.806131541728973\\
-0.144040495157242	0.797979772090912\\
-0.151515156030655	0.793526887893677\\
-0.171717166900635	0.780420958995819\\
-0.175549790263176	0.777777791023254\\
-0.191919192671776	0.767191350460052\\
-0.205463096499443	0.757575750350952\\
-0.212121218442917	0.753124952316284\\
-0.232323229312897	0.738500118255615\\
-0.233813166618347	0.73737370967865\\
-0.252525240182877	0.723945021629333\\
-0.261258482933044	0.717171728610992\\
-0.272727280855179	0.708693265914917\\
-0.287471979856491	0.69696968793869\\
-0.292929291725159	0.692816853523254\\
-0.312632530927658	0.676767647266388\\
-0.313131302595139	0.676377236843109\\
-0.333333343267441	0.659989178180695\\
-0.337330639362335	0.65656566619873\\
-0.353535354137421	0.643119096755981\\
-0.361253768205643	0.636363625526428\\
-0.373737365007401	0.625734448432922\\
-0.38444596529007	0.616161644458771\\
-0.393939405679703	0.607871890068054\\
-0.406993091106415	0.595959603786469\\
-0.414141416549683	0.589561581611633\\
-0.428966671228409	0.575757563114166\\
-0.434343427419662	0.57082724571228\\
-0.450425952672958	0.555555582046509\\
-0.454545468091965	0.551687359809875\\
-0.471419543027878	0.535353541374207\\
-0.474747478961945	0.532155096530914\\
-0.491987109184265	0.515151500701904\\
-0.494949489831924	0.512238621711731\\
-0.512160241603851	0.494949489831924\\
-0.515151500701904	0.491941541433334\\
-0.531963467597961	0.474747478961945\\
-0.535353541374207	0.471262603998184\\
-0.551414906978607	0.454545468091965\\
-0.555555582046509	0.450195968151093\\
-0.570526897907257	0.434343427419662\\
-0.575757563114166	0.428730964660645\\
-0.589306473731995	0.414141416549683\\
-0.595959603786469	0.406851887702942\\
-0.607755184173584	0.393939405679703\\
-0.616161644458771	0.384537637233734\\
-0.625869750976562	0.373737365007401\\
-0.636363625526428	0.361761331558228\\
-0.643641769886017	0.353535354137421\\
-0.65656566619873	0.338489711284637\\
-0.661057710647583	0.333333343267441\\
-0.676767647266388	0.314682394266129\\
-0.678098559379578	0.313131302595139\\
-0.695153951644897	0.292929291725159\\
-0.69696968793869	0.290724575519562\\
-0.712129533290863	0.272727280855179\\
-0.717171728610992	0.266485601663589\\
-0.728756904602051	0.252525240182877\\
-0.73737370967865	0.241653978824615\\
-0.74500447511673	0.232323229312897\\
-0.757575750350952	0.216163128614426\\
-0.760834097862244	0.212121218442917\\
-0.776511311531067	0.191919192671776\\
-0.777777791023254	0.190253436565399\\
-0.792441308498383	0.171717166900635\\
-0.797979772090912	0.164296686649323\\
-0.807949244976044	0.151515156030655\\
-0.818181812763214	0.137553855776787\\
-0.822982549667358	0.131313130259514\\
-0.837664246559143	0.111111111938953\\
-0.838383853435516	0.11010604351759\\
-0.852868854999542	0.0909090936183929\\
-0.858585834503174	0.0827797800302505\\
-0.867572128772736	0.0707070678472519\\
-0.878787875175476	0.0544740371406078\\
-0.881702899932861	0.0505050495266914\\
-0.895984530448914	0.030303031206131\\
-0.898989915847778	0.0258482899516821\\
-0.910329282283783	0.0101010100916028\\
-0.919191896915436	-0.00326717807911336\\
-0.924048602581024	-0.0101010100916028\\
-0.937551200389862	-0.030303031206131\\
-0.939393937587738	-0.0331509970128536\\
-0.951479971408844	-0.0505050495266914\\
-0.95959597826004	-0.0632664412260056\\
-0.964711368083954	-0.0707070678472519\\
-0.977715492248535	-0.0909090936183929\\
-0.979797959327698	-0.094265878200531\\
-0.991141200065613	-0.111111111938953\\
-1	-0.125635549426079\\
0.05	226\\
-0.217169255018234	-1\\
-0.212121218442917	-0.992948055267334\\
-0.202332332730293	-0.979797959327698\\
-0.191919192671776	-0.964941382408142\\
-0.188005745410919	-0.95959597826004\\
-0.17382787168026	-0.939393937587738\\
-0.171717166900635	-0.936295807361603\\
-0.159496158361435	-0.919191896915436\\
-0.151515156030655	-0.907231867313385\\
-0.145721346139908	-0.898989915847778\\
-0.132363423705101	-0.878787875175476\\
-0.131313130259514	-0.877167463302612\\
-0.118573941290379	-0.858585834503174\\
-0.111111111938953	-0.846834778785706\\
-0.105409123003483	-0.838383853435516\\
-0.0926012322306633	-0.818181812763214\\
-0.0909090936183929	-0.815436542034149\\
-0.0794305950403214	-0.797979772090912\\
-0.0707070678472519	-0.783540427684784\\
-0.06697678565979	-0.777777791023254\\
-0.0544804036617279	-0.757575750350952\\
-0.0505050495266914	-0.750790774822235\\
-0.0420477278530598	-0.73737370967865\\
-0.0304267313331366	-0.717171728610992\\
-0.030303031206131	-0.716953814029694\\
-0.0180469024926424	-0.69696968793869\\
-0.0101010100916028	-0.682694911956787\\
-0.00652128970250487	-0.676767647266388\\
0.00512646650895476	-0.65656566619873\\
0.0101010100916028	-0.647334635257721\\
0.0165419764816761	-0.636363625526428\\
0.0275492556393147	-0.616161644458771\\
0.030303031206131	-0.610878348350525\\
0.038809135556221	-0.595959603786469\\
0.0492777675390244	-0.575757563114166\\
0.0505050495266914	-0.573320686817169\\
0.0603321082890034	-0.555555582046509\\
0.0703501179814339	-0.535353541374207\\
0.0707070678472519	-0.534619212150574\\
0.0811436921358109	-0.515151500701904\\
0.0907878056168556	-0.494949489831924\\
0.0909090936183929	-0.494690716266632\\
0.101258896291256	-0.474747478961945\\
0.110596641898155	-0.454545468091965\\
0.111111111938953	-0.453405410051346\\
0.120675593614578	-0.434343427419662\\
0.129766941070557	-0.414141416549683\\
0.131313130259514	-0.410578370094299\\
0.139374405145645	-0.393939405679703\\
0.148273140192032	-0.373737365007401\\
0.151515156030655	-0.365957409143448\\
0.157317921519279	-0.353535354137421\\
0.16607278585434	-0.333333343267441\\
0.171717166900635	-0.319206118583679\\
0.174449115991592	-0.313131302595139\\
0.183104664087296	-0.292929291725159\\
0.190910518169403	-0.272727280855179\\
0.191919192671776	-0.270020842552185\\
0.199286296963692	-0.252525240182877\\
0.207047492265701	-0.232323229312897\\
0.212121218442917	-0.218046754598618\\
0.214510262012482	-0.212121218442917\\
0.22225783765316	-0.191919192671776\\
0.229288652539253	-0.171717166900635\\
0.232323229312897	-0.162451356649399\\
0.236401811242104	-0.151515156030655\\
0.243443682789803	-0.131313130259514\\
0.249858736991882	-0.111111111938953\\
0.252525240182877	-0.102184876799583\\
0.256375432014465	-0.0909090936183929\\
0.262807995080948	-0.0707070678472519\\
0.268679469823837	-0.0505050495266914\\
0.272727280855179	-0.0354582592844963\\
0.274318397045135	-0.030303031206131\\
0.280194967985153	-0.0101010100916028\\
0.285554945468903	0.0101010100916028\\
0.290453970432281	0.030303031206131\\
0.292929291725159	0.0413057245314121\\
0.295311778783798	0.0505050495266914\\
0.300150007009506	0.0707070678472519\\
0.304541230201721	0.0909090936183929\\
0.308523267507553	0.111111111938953\\
0.312127023935318	0.131313130259514\\
0.313131302595139	0.137505382299423\\
0.315754622220993	0.151515156030655\\
0.319130271673203	0.171717166900635\\
0.322100609540939	0.191919192671776\\
0.324680358171463	0.212121218442917\\
0.326878041028976	0.232323229312897\\
0.328696072101593	0.252525240182877\\
0.330130457878113	0.272727280855179\\
0.331170827150345	0.292929291725159\\
0.331799775362015	0.313131302595139\\
0.331992238759995	0.333333343267441\\
0.33171483874321	0.353535354137421\\
0.330924570560455	0.373737365007401\\
0.329567492008209	0.393939405679703\\
0.32757693529129	0.414141416549683\\
0.324871212244034	0.434343427419662\\
0.321350961923599	0.454545468091965\\
0.316895574331284	0.474747478961945\\
0.313131302595139	0.488757252693176\\
0.311467856168747	0.494949489831924\\
0.305040419101715	0.515151500701904\\
0.297130882740021	0.535353541374207\\
0.292929291725159	0.544552862644196\\
0.287624061107635	0.555555582046509\\
0.276080906391144	0.575757563114166\\
0.272727280855179	0.580912828445435\\
0.261881589889526	0.595959603786469\\
0.252525240182877	0.607235372066498\\
0.243979096412659	0.616161644458771\\
0.232323229312897	0.62709778547287\\
0.220370709896088	0.636363625526428\\
0.212121218442917	0.642289161682129\\
0.191919192671776	0.653859198093414\\
0.185826152563095	0.65656566619873\\
0.171717166900635	0.662640452384949\\
0.151515156030655	0.668987691402435\\
0.131313130259514	0.673204660415649\\
0.111111111938953	0.675627589225769\\
0.0909090936183929	0.676508903503418\\
0.0707070678472519	0.6760333776474\\
0.0505050495266914	0.674330770969391\\
0.030303031206131	0.671484410762787\\
0.0101010100916028	0.667536675930023\\
-0.0101010100916028	0.662492871284485\\
-0.0295166652649641	0.65656566619873\\
-0.030303031206131	0.656347751617432\\
-0.0505050495266914	0.649780690670013\\
-0.0707070678472519	0.642126262187958\\
-0.0840110778808594	0.636363625526428\\
-0.0909090936183929	0.633618354797363\\
-0.111111111938953	0.62461256980896\\
-0.127848550677299	0.616161644458771\\
-0.131313130259514	0.614541172981262\\
-0.151515156030655	0.604201555252075\\
-0.165919482707977	0.595959603786469\\
-0.171717166900635	0.592861413955688\\
-0.191919192671776	0.581102967262268\\
-0.200332805514336	0.575757563114166\\
-0.212121218442917	0.5687056183815\\
-0.232022896409035	0.555555582046509\\
-0.232323229312897	0.555367946624756\\
-0.252525240182877	0.542030096054077\\
-0.261808723211288	0.535353541374207\\
-0.272727280855179	0.527868747711182\\
-0.289829254150391	0.515151500701904\\
-0.292929291725159	0.512945234775543\\
-0.313131302595139	0.497687935829163\\
-0.316564112901688	0.494949489831924\\
-0.333333343267441	0.482041567564011\\
-0.342215478420258	0.474747478961945\\
-0.353535354137421	0.465740919113159\\
-0.366790741682053	0.454545468091965\\
-0.373737365007401	0.448837757110596\\
-0.39043802022934	0.434343427419662\\
-0.393939405679703	0.431375086307526\\
-0.413279384374619	0.414141416549683\\
-0.414141416549683	0.413388013839722\\
-0.434343427419662	0.395052820444107\\
-0.435529381036758	0.393939405679703\\
-0.454545468091965	0.376285493373871\\
-0.457196533679962	0.373737365007401\\
-0.474747478961945	0.356988102197647\\
-0.478258550167084	0.353535354137421\\
-0.494949489831924	0.337171822786331\\
-0.498766899108887	0.333333343267441\\
-0.515151500701904	0.31684136390686\\
-0.518761992454529	0.313131302595139\\
-0.535353541374207	0.295995146036148\\
-0.538274705410004	0.292929291725159\\
-0.555555582046509	0.274625241756439\\
-0.557327091693878	0.272727280855179\\
-0.575757563114166	0.252717286348343\\
-0.575933218002319	0.252525240182877\\
-0.594347536563873	0.232323229312897\\
-0.595959603786469	0.230526015162468\\
-0.612422704696655	0.212121218442917\\
-0.616161644458771	0.207850769162178\\
-0.630135178565979	0.191919192671776\\
-0.636363625526428	0.184634506702423\\
-0.647478044033051	0.171717166900635\\
-0.65656566619873	0.160838261246681\\
-0.664438486099243	0.151515156030655\\
-0.676767647266388	0.136414781212807\\
-0.680997490882874	0.131313130259514\\
-0.69696968793869	0.111307486891747\\
-0.697129607200623	0.111111111938953\\
-0.713476717472076	0.0909090936183929\\
-0.717171728610992	0.0861538574099541\\
-0.729464888572693	0.0707070678472519\\
-0.73737370967865	0.0603023879230022\\
-0.745035231113434	0.0505050495266914\\
-0.757575750350952	0.0336464494466782\\
-0.760145783424377	0.030303031206131\\
-0.775238752365112	0.0101010100916028\\
-0.777777791023254	0.00659175077453256\\
-0.790309309959412	-0.0101010100916028\\
-0.797979772090912	-0.0209304578602314\\
-0.804898619651794	-0.030303031206131\\
-0.818181812763214	-0.0494526028633118\\
-0.818946063518524	-0.0505050495266914\\
-0.833403170108795	-0.0707070678472519\\
-0.838383853435516	-0.0780943557620049\\
-0.847465515136719	-0.0909090936183929\\
-0.858585834503174	-0.107745088636875\\
-0.860933125019073	-0.111111111938953\\
-0.874604046344757	-0.131313130259514\\
-0.878787875175476	-0.137834489345551\\
-0.88809210062027	-0.151515156030655\\
-0.898989915847778	-0.168848633766174\\
-0.900910198688507	-0.171717166900635\\
-0.914067268371582	-0.191919192671776\\
-0.919191896915436	-0.200317338109016\\
-0.926892578601837	-0.212121218442917\\
-0.939026236534119	-0.232323229312897\\
-0.939393937587738	-0.23294460773468\\
-0.951833009719849	-0.252525240182877\\
-0.95959597826004	-0.265906751155853\\
-0.963862180709839	-0.272727280855179\\
-0.975861847400665	-0.292929291725159\\
-0.979797959327698	-0.299931436777115\\
-0.987831175327301	-0.313131302595139\\
-0.999081373214722	-0.333333343267441\\
-1	-0.33502134680748\\
0.1	214\\
-0.286849290132523	-1\\
-0.272727280855179	-0.981182098388672\\
-0.27166286110878	-0.979797959327698\\
-0.256359368562698	-0.95959597826004\\
-0.252525240182877	-0.954327821731567\\
-0.241341814398766	-0.939393937587738\\
-0.232323229312897	-0.926707684993744\\
-0.226800724864006	-0.919191896915436\\
-0.212694823741913	-0.898989915847778\\
-0.212121218442917	-0.898157179355621\\
-0.198273748159409	-0.878787875175476\\
-0.191919192671776	-0.869347870349884\\
-0.184366583824158	-0.858585834503174\\
-0.171717166900635	-0.839364588260651\\
-0.171041280031204	-0.838383853435516\\
-0.157332673668861	-0.818181812763214\\
-0.151515156030655	-0.809050798416138\\
-0.144098237156868	-0.797979772090912\\
-0.131489306688309	-0.777777791023254\\
-0.131313130259514	-0.777491867542267\\
-0.118355244398117	-0.757575750350952\\
-0.111111111938953	-0.745556116104126\\
-0.105881027877331	-0.73737370967865\\
-0.0936584547162056	-0.717171728610992\\
-0.0909090936183929	-0.712450504302979\\
-0.08130893856287	-0.69696968793869\\
-0.0707070678472519	-0.678362667560577\\
-0.06973497569561	-0.676767647266388\\
-0.0576887391507626	-0.65656566619873\\
-0.0505050495266914	-0.643503248691559\\
-0.0462879799306393	-0.636363625526428\\
-0.0349319875240326	-0.616161644458771\\
-0.030303031206131	-0.60743111371994\\
-0.0237438641488552	-0.595959603786469\\
-0.0129739204421639	-0.575757563114166\\
-0.0101010100916028	-0.570130348205566\\
-0.00204373500309885	-0.555555582046509\\
0.00822930783033371	-0.535353541374207\\
0.0101010100916028	-0.531541109085083\\
0.0188495945185423	-0.515151500701904\\
0.0287024397403002	-0.494949489831924\\
0.030303031206131	-0.491554409265518\\
0.0389531590044498	-0.474747478961945\\
0.0484521463513374	-0.454545468091965\\
0.0505050495266914	-0.450003802776337\\
0.058264534920454	-0.434343427419662\\
0.0674672871828079	-0.414141416549683\\
0.0707070678472519	-0.406653523445129\\
0.0767617523670197	-0.393939405679703\\
0.0857184827327728	-0.373737365007401\\
0.0909090936183929	-0.361181497573853\\
0.0944023728370667	-0.353535354137421\\
0.103156849741936	-0.333333343267441\\
0.111111111938953	-0.313155591487885\\
0.111121736466885	-0.313131302595139\\
0.119712010025978	-0.292929291725159\\
0.127531036734581	-0.272727280855179\\
0.131313130259514	-0.262334495782852\\
0.135289043188095	-0.252525240182877\\
0.142989248037338	-0.232323229312897\\
0.150030910968781	-0.212121218442917\\
0.151515156030655	-0.207657992839813\\
0.157366141676903	-0.191919192671776\\
0.164310336112976	-0.171717166900635\\
0.170679017901421	-0.151515156030655\\
0.171717166900635	-0.148055136203766\\
0.177353352308273	-0.131313130259514\\
0.183623284101486	-0.111111111938953\\
0.189375564455986	-0.0909090936183929\\
0.191919192671776	-0.0813580676913261\\
0.195113494992256	-0.0707070678472519\\
0.200741693377495	-0.0505050495266914\\
0.205887049436569	-0.030303031206131\\
0.210595339536667	-0.0101010100916028\\
0.212121218442917	-0.00303249293938279\\
0.215324014425278	0.0101010100916028\\
0.21982017159462	0.030303031206131\\
0.223879531025887	0.0505050495266914\\
0.227529287338257	0.0707070678472519\\
0.230789825320244	0.0909090936183929\\
0.232323229312897	0.10164350271225\\
0.233854979276657	0.111111111938953\\
0.236684590578079	0.131313130259514\\
0.239073053002357	0.151515156030655\\
0.241020515561104	0.171717166900635\\
0.242519542574883	0.191919192671776\\
0.243554681539536	0.212121218442917\\
0.244101837277412	0.232323229312897\\
0.244127303361893	0.252525240182877\\
0.243586599826813	0.272727280855179\\
0.242422878742218	0.292929291725159\\
0.24056488275528	0.313131302595139\\
0.237924426794052	0.333333343267441\\
0.234393164515495	0.353535354137421\\
0.232323229312897	0.363002955913544\\
0.229961827397346	0.373737365007401\\
0.224455818533897	0.393939405679703\\
0.21754401922226	0.414141416549683\\
0.212121218442917	0.427274912595749\\
0.209011897444725	0.434343427419662\\
0.198496595025063	0.454545468091965\\
0.191919192671776	0.465196460485458\\
0.185300067067146	0.474747478961945\\
0.171717166900635	0.491489470005035\\
0.16842195391655	0.494949489831924\\
0.151515156030655	0.510688304901123\\
0.145568445324898	0.515151500701904\\
0.131313130259514	0.52496075630188\\
0.111160911619663	0.535353541374207\\
0.111111111938953	0.53537780046463\\
0.0909090936183929	0.542999684810638\\
0.0707070678472519	0.548067688941956\\
0.0505050495266914	0.551013886928558\\
0.030303031206131	0.552160501480103\\
0.0101010100916028	0.551743149757385\\
-0.0101010100916028	0.549928307533264\\
-0.030303031206131	0.546825051307678\\
-0.0505050495266914	0.542493104934692\\
-0.0707070678472519	0.536948561668396\\
-0.0754925012588501	0.535353541374207\\
-0.0909090936183929	0.530632317066193\\
-0.111111111938953	0.52333390712738\\
-0.130578815937042	0.515151500701904\\
-0.131313130259514	0.514865636825562\\
-0.151515156030655	0.506020545959473\\
-0.171717166900635	0.495930224657059\\
-0.173510581254959	0.494949489831924\\
-0.191919192671776	0.48550945520401\\
-0.21058714389801	0.474747478961945\\
-0.212121218442917	0.473914742469788\\
-0.232323229312897	0.462061196565628\\
-0.243944361805916	0.454545468091965\\
-0.252525240182877	0.449277311563492\\
-0.272727280855179	0.435727536678314\\
-0.274670332670212	0.434343427419662\\
-0.292929291725159	0.421895414590836\\
-0.30341300368309	0.414141416549683\\
-0.313131302595139	0.407233953475952\\
-0.330468893051147	0.393939405679703\\
-0.333333343267441	0.391819953918457\\
-0.353535354137421	0.375968873500824\\
-0.356236517429352	0.373737365007401\\
-0.373737365007401	0.359672486782074\\
-0.380939066410065	0.353535354137421\\
-0.393939405679703	0.342713683843613\\
-0.404621481895447	0.333333343267441\\
-0.414141416549683	0.325134009122849\\
-0.427418887615204	0.313131302595139\\
-0.434343427419662	0.306966662406921\\
-0.44944167137146	0.292929291725159\\
-0.454545468091965	0.288237065076828\\
-0.470779657363892	0.272727280855179\\
-0.474747478961945	0.268963485956192\\
-0.491505533456802	0.252525240182877\\
-0.494949489831924	0.249157339334488\\
-0.511677384376526	0.232323229312897\\
-0.515151500701904	0.228823497891426\\
-0.531340956687927	0.212121218442917\\
-0.535353541374207	0.207960337400436\\
-0.550531029701233	0.191919192671776\\
-0.555555582046509	0.186559736728668\\
-0.569272935390472	0.171717166900635\\
-0.575757563114166	0.164606884121895\\
-0.587583363056183	0.151515156030655\\
-0.595959603786469	0.142079994082451\\
-0.605471193790436	0.131313130259514\\
-0.616161644458771	0.118949845433235\\
-0.622937917709351	0.111111111938953\\
-0.636363625526428	0.0951791554689407\\
-0.639977753162384	0.0909090936183929\\
-0.65656566619873	0.0707218125462532\\
-0.656577885150909	0.0707070678472519\\
-0.673239707946777	0.0505050495266914\\
-0.676767647266388	0.0460813604295254\\
-0.689516484737396	0.030303031206131\\
-0.69696968793869	0.0207238532602787\\
-0.70538192987442	0.0101010100916028\\
-0.717171728610992	-0.00542299170047045\\
-0.720804154872894	-0.0101010100916028\\
-0.735967993736267	-0.030303031206131\\
-0.73737370967865	-0.0322116166353226\\
-0.751205861568451	-0.0505050495266914\\
-0.757575750350952	-0.0593613162636757\\
-0.765991508960724	-0.0707070678472519\\
-0.777777791023254	-0.0874796956777573\\
-0.780274271965027	-0.0909090936183929\\
-0.794576108455658	-0.111111111938953\\
-0.797979772090912	-0.116109810769558\\
-0.808748066425323	-0.131313130259514\\
-0.818181812763214	-0.145487606525421\\
-0.822373449802399	-0.151515156030655\\
-0.83583003282547	-0.171717166900635\\
-0.838383853435516	-0.175680622458458\\
-0.849361181259155	-0.191919192671776\\
-0.858585834503174	-0.206560328602791\\
-0.86227822303772	-0.212121218442917\\
-0.875154495239258	-0.232323229312897\\
-0.878787875175476	-0.238285586237907\\
-0.887970328330994	-0.252525240182877\\
-0.898989915847778	-0.271010607481003\\
-0.900077641010284	-0.272727280855179\\
-0.912606239318848	-0.292929291725159\\
-0.919191896915436	-0.304362833499908\\
-0.924582302570343	-0.313131302595139\\
-0.93630439043045	-0.333333343267441\\
-0.939393937587738	-0.338890492916107\\
-0.948119044303894	-0.353535354137421\\
-0.959155917167664	-0.373737365007401\\
-0.95959597826004	-0.374558418989182\\
-0.970773696899414	-0.393939405679703\\
-0.979797959327698	-0.41114404797554\\
-0.981497228145599	-0.414141416549683\\
-0.992608070373535	-0.434343427419662\\
-1	-0.448978841304779\\
0.2	201\\
-0.369144588708878	-1\\
-0.353535354137421	-0.980776786804199\\
-0.352737605571747	-0.979797959327698\\
-0.336454451084137	-0.95959597826004\\
-0.333333343267441	-0.955617904663086\\
-0.320504486560822	-0.939393937587738\\
-0.313131302595139	-0.929730474948883\\
-0.304989010095596	-0.919191896915436\\
-0.292929291725159	-0.902949452400208\\
-0.289938271045685	-0.898989915847778\\
-0.27509006857872	-0.878787875175476\\
-0.272727280855179	-0.875490844249725\\
-0.260351419448853	-0.858585834503174\\
-0.252525240182877	-0.847370445728302\\
-0.246089249849319	-0.838383853435516\\
-0.23235185444355	-0.818181812763214\\
-0.232323229312897	-0.818139255046844\\
-0.218347012996674	-0.797979772090912\\
-0.212121218442917	-0.788481295108795\\
-0.204857841134071	-0.777777791023254\\
-0.19194707274437	-0.757575750350952\\
-0.191919192671776	-0.757531583309174\\
-0.178693667054176	-0.73737370967865\\
-0.171717166900635	-0.726034462451935\\
-0.166022479534149	-0.717171728610992\\
-0.153700262308121	-0.69696968793869\\
-0.151515156030655	-0.693276405334473\\
-0.141272813081741	-0.676767647266388\\
-0.131313130259514	-0.659508407115936\\
-0.129524186253548	-0.65656566619873\\
-0.117582894861698	-0.636363625526428\\
-0.111111111938953	-0.624684572219849\\
-0.106115438044071	-0.616161644458771\\
-0.0948634445667267	-0.595959603786469\\
-0.0909090936183929	-0.58851683139801\\
-0.0837092027068138	-0.575757563114166\\
-0.0730511620640755	-0.555555582046509\\
-0.0707070678472519	-0.550946295261383\\
-0.0622504577040672	-0.535353541374207\\
-0.0521060824394226	-0.515151500701904\\
-0.0505050495266914	-0.511856615543365\\
-0.0417081341147423	-0.494949489831924\\
-0.0320098884403706	-0.474747478961945\\
-0.030303031206131	-0.471063762903214\\
-0.0220738649368286	-0.454545468091965\\
-0.0127651887014508	-0.434343427419662\\
-0.0101010100916028	-0.428300708532333\\
-0.0033616260625422	-0.414141416549683\\
0.00560440123081207	-0.393939405679703\\
0.0101010100916028	-0.383195221424103\\
0.0143916886299849	-0.373737365007401\\
0.0230532698333263	-0.353535354137421\\
0.030303031206131	-0.335238665342331\\
0.0311247371137142	-0.333333343267441\\
0.0395119152963161	-0.313131302595139\\
0.0472243465483189	-0.292929291725159\\
0.0505050495266914	-0.283837348222733\\
0.0548840202391148	-0.272727280855179\\
0.0623554959893227	-0.252525240182877\\
0.069245457649231	-0.232323229312897\\
0.0707070678472519	-0.227811336517334\\
0.0762787610292435	-0.212121218442917\\
0.082931712269783	-0.191919192671776\\
0.0890665277838707	-0.171717166900635\\
0.0909090936183929	-0.165262386202812\\
0.0952260047197342	-0.151515156030655\\
0.101097643375397	-0.131313130259514\\
0.106487020850182	-0.111111111938953\\
0.111111111938953	-0.0922562554478645\\
0.111475832760334	-0.0909090936183929\\
0.116541542112827	-0.0707070678472519\\
0.121132887899876	-0.0505050495266914\\
0.125278681516647	-0.030303031206131\\
0.12899999320507	-0.0101010100916028\\
0.131313130259514	0.00402665650472045\\
0.132413387298584	0.0101010100916028\\
0.1355951577425	0.030303031206131\\
0.138297915458679	0.0505050495266914\\
0.14051841199398	0.0707070678472519\\
0.14224436879158	0.0909090936183929\\
0.143453747034073	0.111111111938953\\
0.144113719463348	0.131313130259514\\
0.144179284572601	0.151515156030655\\
0.143591418862343	0.171717166900635\\
0.142274618148804	0.191919192671776\\
0.140133932232857	0.212121218442917\\
0.137050867080688	0.232323229312897\\
0.13287840783596	0.252525240182877\\
0.131313130259514	0.258599609136581\\
0.127497494220734	0.272727280855179\\
0.120587803423405	0.292929291725159\\
0.111791372299194	0.313131302595139\\
0.111111111938953	0.314478486776352\\
0.100434973835945	0.333333343267441\\
0.0909090936183929	0.347080558538437\\
0.0856481716036797	0.353535354137421\\
0.0707070678472519	0.369225472211838\\
0.0653416663408279	0.373737365007401\\
0.0505050495266914	0.384847432374954\\
0.0340431146323681	0.393939405679703\\
0.030303031206131	0.395844727754593\\
0.0101010100916028	0.403397232294083\\
-0.0101010100916028	0.408098667860031\\
-0.030303031206131	0.410457700490952\\
-0.0505050495266914	0.410846501588821\\
-0.0707070678472519	0.409532129764557\\
-0.0909090936183929	0.406698644161224\\
-0.111111111938953	0.402462363243103\\
-0.131313130259514	0.396882176399231\\
-0.139912232756615	0.393939405679703\\
-0.151515156030655	0.390246123075485\\
-0.171717166900635	0.382600128650665\\
-0.191812366247177	0.373737365007401\\
-0.191919192671776	0.373693197965622\\
-0.212121218442917	0.364238858222961\\
-0.23223865032196	0.353535354137421\\
-0.232323229312897	0.353492796421051\\
-0.252525240182877	0.342319965362549\\
-0.267112553119659	0.333333343267441\\
-0.272727280855179	0.330036282539368\\
-0.292929291725159	0.317090898752213\\
-0.298636734485626	0.313131302595139\\
-0.313131302595139	0.303467839956284\\
-0.327652603387833	0.292929291725159\\
-0.333333343267441	0.288951218128204\\
-0.353535354137421	0.273706078529358\\
-0.354764372110367	0.272727280855179\\
-0.373737365007401	0.258027732372284\\
-0.380391538143158	0.252525240182877\\
-0.393939405679703	0.241582110524178\\
-0.404739260673523	0.232323229312897\\
-0.414141416549683	0.224417418241501\\
-0.42799499630928	0.212121218442917\\
-0.434343427419662	0.206572026014328\\
-0.450309842824936	0.191919192671776\\
-0.454545468091965	0.188075438141823\\
-0.471805512905121	0.171717166900635\\
-0.474747478961945	0.168948754668236\\
-0.49257954955101	0.151515156030655\\
-0.494949489831924	0.149205252528191\\
-0.512709617614746	0.131313130259514\\
-0.515151500701904	0.128850549459457\\
-0.532256484031677	0.111111111938953\\
-0.535353541374207	0.107882775366306\\
-0.55126690864563	0.0909090936183929\\
-0.555555582046509	0.0862925127148628\\
-0.569775223731995	0.0707070678472519\\
-0.575757563114166	0.0640626102685928\\
-0.587805032730103	0.0505050495266914\\
-0.595959603786469	0.0411678366363049\\
-0.605370223522186	0.030303031206131\\
-0.616161644458771	0.0175743401050568\\
-0.622475802898407	0.0101010100916028\\
-0.636363625526428	-0.00676105497404933\\
-0.639118194580078	-0.0101010100916028\\
-0.655414998531342	-0.030303031206131\\
-0.65656566619873	-0.0317489132285118\\
-0.671573221683502	-0.0505050495266914\\
-0.676767647266388	-0.0572192445397377\\
-0.687309265136719	-0.0707070678472519\\
-0.69696968793869	-0.0835429802536964\\
-0.702596664428711	-0.0909090936183929\\
-0.717171728610992	-0.110803999006748\\
-0.717401146888733	-0.111111111938953\\
-0.732335925102234	-0.131313130259514\\
-0.73737370967865	-0.138437673449516\\
-0.746842265129089	-0.151515156030655\\
-0.757575750350952	-0.167099714279175\\
-0.760847210884094	-0.171717166900635\\
-0.77471125125885	-0.191919192671776\\
-0.777777791023254	-0.196537464857101\\
-0.788465976715088	-0.212121218442917\\
-0.797979772090912	-0.226823404431343\\
-0.801672995090485	-0.232323229312897\\
-0.81474769115448	-0.252525240182877\\
-0.818181812763214	-0.258036613464355\\
-0.827719628810883	-0.272727280855179\\
-0.838383853435516	-0.290279179811478\\
-0.84006929397583	-0.292929291725159\\
-0.852592408657074	-0.313131302595139\\
-0.858585834503174	-0.323389261960983\\
-0.864692449569702	-0.333333343267441\\
-0.876414477825165	-0.353535354137421\\
-0.878787875175476	-0.357765525579453\\
-0.888244926929474	-0.373737365007401\\
-0.898989915847778	-0.393367648124695\\
-0.899321675300598	-0.393939405679703\\
-0.910811960697174	-0.414141416549683\\
-0.919191896915436	-0.430108964443207\\
-0.921557605266571	-0.434343427419662\\
-0.932452857494354	-0.454545468091965\\
-0.939393937587738	-0.468362748622894\\
-0.942822217941284	-0.474747478961945\\
-0.953203201293945	-0.494949489831924\\
-0.95959597826004	-0.508268356323242\\
-0.963141679763794	-0.515151500701904\\
-0.973076581954956	-0.535353541374207\\
-0.979797959327698	-0.550038933753967\\
-0.982518970966339	-0.555555582046509\\
-0.992064774036407	-0.575757563114166\\
-1	-0.59397828578949\\
0.3	196\\
-0.426777094602585	-1\\
-0.414141416549683	-0.985589623451233\\
-0.409129828214645	-0.979797959327698\\
-0.393939405679703	-0.961899518966675\\
-0.392000406980515	-0.95959597826004\\
-0.375256150960922	-0.939393937587738\\
-0.373737365007401	-0.937535464763641\\
-0.358808994293213	-0.919191896915436\\
-0.353535354137421	-0.912530779838562\\
-0.342806756496429	-0.898989915847778\\
-0.333333343267441	-0.886648952960968\\
-0.327264666557312	-0.878787875175476\\
-0.313131302595139	-0.859814584255219\\
-0.312206387519836	-0.858585834503174\\
-0.2972212433815	-0.838383853435516\\
-0.292929291725159	-0.832392275333405\\
-0.282600551843643	-0.818181812763214\\
-0.272727280855179	-0.803988754749298\\
-0.268465399742126	-0.797979772090912\\
-0.254633456468582	-0.777777791023254\\
-0.252525240182877	-0.774621784687042\\
-0.240868240594864	-0.757575750350952\\
-0.232323229312897	-0.744412958621979\\
-0.227622747421265	-0.73737370967865\\
-0.21466737985611	-0.717171728610992\\
-0.212121218442917	-0.713081002235413\\
-0.201763927936554	-0.69696968793869\\
-0.191919192671776	-0.680705487728119\\
-0.189445719122887	-0.676767647266388\\
-0.177137270569801	-0.65656566619873\\
-0.171717166900635	-0.647210836410522\\
-0.165168657898903	-0.636363625526428\\
-0.153628304600716	-0.616161644458771\\
-0.151515156030655	-0.612344443798065\\
-0.142025426030159	-0.595959603786469\\
-0.131313130259514	-0.576074302196503\\
-0.131133779883385	-0.575757563114166\\
-0.11994207650423	-0.555555582046509\\
-0.111111111938953	-0.53836452960968\\
-0.1094786003232	-0.535353541374207\\
-0.0988719090819359	-0.515151500701904\\
-0.0909090936183929	-0.498860687017441\\
-0.0888830870389938	-0.494949489831924\\
-0.0787935331463814	-0.474747478961945\\
-0.0707070678472519	-0.457319259643555\\
-0.0693375617265701	-0.454545468091965\\
-0.0597099848091602	-0.434343427419662\\
-0.050819993019104	-0.414141416549683\\
-0.0505050495266914	-0.41340234875679\\
-0.0416488647460938	-0.393939405679703\\
-0.0331432037055492	-0.373737365007401\\
-0.030303031206131	-0.366653919219971\\
-0.0246634557843208	-0.353535354137421\\
-0.0165185686200857	-0.333333343267441\\
-0.0101010100916028	-0.316260039806366\\
-0.00883496087044477	-0.313131302595139\\
-0.00103720091283321	-0.292929291725159\\
0.00617653084918857	-0.272727280855179\\
0.0101010100916028	-0.26102152466774\\
0.0131780477240682	-0.252525240182877\\
0.0200473386794329	-0.232323229312897\\
0.0263943467289209	-0.212121218442917\\
0.030303031206131	-0.198765784502029\\
0.0324749648571014	-0.191919192671776\\
0.0384441614151001	-0.171717166900635\\
0.043921209871769	-0.151515156030655\\
0.048943679779768	-0.131313130259514\\
0.0505050495266914	-0.124469205737114\\
0.0538169257342815	-0.111111111938953\\
0.0583466216921806	-0.0909090936183929\\
0.0624027997255325	-0.0707070678472519\\
0.0659984648227692	-0.0505050495266914\\
0.0691379383206367	-0.030303031206131\\
0.0707070678472519	-0.0183939803391695\\
0.0718963444232941	-0.0101010100916028\\
0.0742367058992386	0.0101010100916028\\
0.0760181471705437	0.030303031206131\\
0.0772109627723694	0.0505050495266914\\
0.0777721777558327	0.0707070678472519\\
0.0776436105370522	0.0909090936183929\\
0.0767492279410362	0.111111111938953\\
0.0749917551875114	0.131313130259514\\
0.072248287498951	0.151515156030655\\
0.0707070678472519	0.159808129072189\\
0.0683849453926086	0.171717166900635\\
0.0631534159183502	0.191919192671776\\
0.0562468729913235	0.212121218442917\\
0.0505050495266914	0.225479304790497\\
0.0471928790211678	0.232323229312897\\
0.0351950600743294	0.252525240182877\\
0.030303031206131	0.259371846914291\\
0.0187531989067793	0.272727280855179\\
0.0101010100916028	0.28122353553772\\
-0.00541975442320108	0.292929291725159\\
-0.0101010100916028	0.296057999134064\\
-0.030303031206131	0.306047856807709\\
-0.0505050495266914	0.312392264604568\\
-0.0546028614044189	0.313131302595139\\
-0.0707070678472519	0.315905123949051\\
-0.0909090936183929	0.317042499780655\\
-0.111111111938953	0.316142320632935\\
-0.131313130259514	0.313448041677475\\
-0.132760509848595	0.313131302595139\\
-0.151515156030655	0.309314131736755\\
-0.171717166900635	0.303776502609253\\
-0.191919192671776	0.296867102384567\\
-0.201524198055267	0.292929291725159\\
-0.212121218442917	0.288838595151901\\
-0.232323229312897	0.279766499996185\\
-0.246044754981995	0.272727280855179\\
-0.252525240182877	0.269571304321289\\
-0.272727280855179	0.258534252643585\\
-0.282621383666992	0.252525240182877\\
-0.292929291725159	0.246533662080765\\
-0.313131302595139	0.233551949262619\\
-0.314902037382126	0.232323229312897\\
-0.333333343267441	0.219982296228409\\
-0.344110131263733	0.212121218442917\\
-0.353535354137421	0.205460101366043\\
-0.371239632368088	0.191919192671776\\
-0.373737365007401	0.19006073474884\\
-0.393939405679703	0.174020752310753\\
-0.396677494049072	0.171717166900635\\
-0.414141416549683	0.157306775450706\\
-0.420760631561279	0.151515156030655\\
-0.434343427419662	0.139811098575592\\
-0.443697303533554	0.131313130259514\\
-0.454545468091965	0.121567577123642\\
-0.465647011995316	0.111111111938953\\
-0.474747478961945	0.10260047763586\\
-0.486736834049225	0.0909090936183929\\
-0.494949489831924	0.0829250141978264\\
-0.507067263126373	0.0707070678472519\\
-0.515151500701904	0.0625476539134979\\
-0.526717007160187	0.0505050495266914\\
-0.535353541374207	0.0414662435650826\\
-0.545746564865112	0.030303031206131\\
-0.555555582046509	0.0196699760854244\\
-0.5642009973526	0.0101010100916028\\
-0.575757563114166	-0.00286084762774408\\
-0.582111895084381	-0.0101010100916028\\
-0.595959603786469	-0.0261552091687918\\
-0.599499106407166	-0.030303031206131\\
-0.616161644458771	-0.050251979380846\\
-0.616371750831604	-0.0505050495266914\\
-0.633022427558899	-0.0707070678472519\\
-0.636363625526428	-0.0748614072799683\\
-0.649248480796814	-0.0909090936183929\\
-0.65656566619873	-0.100296080112457\\
-0.6650230884552	-0.111111111938953\\
-0.676767647266388	-0.126643911004066\\
-0.680326759815216	-0.131313130259514\\
-0.695298910140991	-0.151515156030655\\
-0.69696968793869	-0.153812989592552\\
-0.710147142410278	-0.171717166900635\\
-0.717171728610992	-0.181669175624847\\
-0.724530518054962	-0.191919192671776\\
-0.73737370967865	-0.210649013519287\\
-0.738405466079712	-0.212121218442917\\
-0.752310514450073	-0.232323229312897\\
-0.757575750350952	-0.240319460630417\\
-0.765823245048523	-0.252525240182877\\
-0.777777791023254	-0.271200388669968\\
-0.778785526752472	-0.272727280855179\\
-0.791852831840515	-0.292929291725159\\
-0.797979772090912	-0.302912026643753\\
-0.804473161697388	-0.313131302595139\\
-0.816650032997131	-0.333333343267441\\
-0.818181812763214	-0.335940688848495\\
-0.828926742076874	-0.353535354137421\\
-0.838383853435516	-0.370083093643188\\
-0.840565025806427	-0.373737365007401\\
-0.852255642414093	-0.393939405679703\\
-0.858585834503174	-0.40553206205368\\
-0.863515913486481	-0.414141416549683\\
-0.874538898468018	-0.434343427419662\\
-0.878787875175476	-0.442503541707993\\
-0.885390341281891	-0.454545468091965\\
-0.895828187465668	-0.474747478961945\\
-0.898989915847778	-0.48112890124321\\
-0.906229674816132	-0.494949489831924\\
-0.916150391101837	-0.515151500701904\\
-0.919191896915436	-0.521618485450745\\
-0.926049709320068	-0.535353541374207\\
-0.935508489608765	-0.555555582046509\\
-0.939393937587738	-0.564281523227692\\
-0.944840967655182	-0.575757563114166\\
-0.953881621360779	-0.595959603786469\\
-0.95959597826004	-0.60955423116684\\
-0.962568581104279	-0.616161644458771\\
-0.97122448682785	-0.636363625526428\\
-0.979237139225006	-0.65656566619873\\
-0.979797959327698	-0.658037185668945\\
-0.987465083599091	-0.676767647266388\\
-0.995132148265839	-0.69696968793869\\
-1	-0.71065080165863\\
0.4	191\\
-0.475040853023529	-1\\
-0.474747478961945	-0.999697506427765\\
-0.456060439348221	-0.979797959327698\\
-0.454545468091965	-0.978173136711121\\
-0.437684059143066	-0.95959597826004\\
-0.434343427419662	-0.955873847007751\\
-0.419868022203445	-0.939393937587738\\
-0.414141416549683	-0.932773768901825\\
-0.402582854032516	-0.919191896915436\\
-0.393939405679703	-0.908836662769318\\
-0.385811448097229	-0.898989915847778\\
-0.373737365007401	-0.884015202522278\\
-0.369547963142395	-0.878787875175476\\
-0.353779226541519	-0.858585834503174\\
-0.353535354137421	-0.858270406723022\\
-0.338191598653793	-0.838383853435516\\
-0.333333343267441	-0.831884860992432\\
-0.323058068752289	-0.818181812763214\\
-0.313131302595139	-0.804462313652039\\
-0.308402895927429	-0.797979772090912\\
-0.294155478477478	-0.777777791023254\\
-0.292929291725159	-0.776007294654846\\
-0.280007928609848	-0.757575750350952\\
-0.272727280855179	-0.746724605560303\\
-0.266345143318176	-0.73737370967865\\
-0.253159880638123	-0.717171728610992\\
-0.252525240182877	-0.716181814670563\\
-0.239945396780968	-0.69696968793869\\
-0.232323229312897	-0.684707283973694\\
-0.227257817983627	-0.676767647266388\\
-0.214895650744438	-0.65656566619873\\
-0.212121218442917	-0.651884913444519\\
-0.202639803290367	-0.636363625526428\\
-0.191919192671776	-0.61772483587265\\
-0.190988048911095	-0.616161644458771\\
-0.179250493645668	-0.595959603786469\\
-0.171717166900635	-0.582194864749908\\
-0.168053776025772	-0.575757563114166\\
-0.157009735703468	-0.555555582046509\\
-0.151515156030655	-0.544979274272919\\
-0.146293967962265	-0.535353541374207\\
-0.135866925120354	-0.515151500701904\\
-0.131313130259514	-0.505893170833588\\
-0.125670120120049	-0.494949489831924\\
-0.115798890590668	-0.474747478961945\\
-0.111111111938953	-0.46465128660202\\
-0.106171861290932	-0.454545468091965\\
-0.0968089252710342	-0.434343427419662\\
-0.0909090936183929	-0.420838862657547\\
-0.0878165140748024	-0.414141416549683\\
-0.0789269283413887	-0.393939405679703\\
-0.0707070678472519	-0.373869121074677\\
-0.0706498101353645	-0.373737365007401\\
-0.0622106492519379	-0.353535354137421\\
-0.0543723218142986	-0.333333343267441\\
-0.0505050495266914	-0.322769403457642\\
-0.0467480793595314	-0.313131302595139\\
-0.039342362433672	-0.292929291725159\\
-0.0324646569788456	-0.272727280855179\\
-0.030303031206131	-0.26597860455513\\
-0.0256995931267738	-0.252525240182877\\
-0.019276887178421	-0.232323229312897\\
-0.0133446007966995	-0.212121218442917\\
-0.0101010100916028	-0.200196504592896\\
-0.00768799521028996	-0.191919192671776\\
-0.00227689160965383	-0.171717166900635\\
0.00264509441331029	-0.151515156030655\\
0.00709988968446851	-0.131313130259514\\
0.0101010100916028	-0.116127401590347\\
0.0111658535897732	-0.111111111938953\\
0.0149183133617043	-0.0909090936183929\\
0.0181426778435707	-0.0707070678472519\\
0.0208295416086912	-0.0505050495266914\\
0.0229577794671059	-0.030303031206131\\
0.0244931764900684	-0.0101010100916028\\
0.0253865178674459	0.0101010100916028\\
0.0255710165947676	0.030303031206131\\
0.0249588936567307	0.0505050495266914\\
0.0234368611127138	0.0707070678472519\\
0.0208601672202349	0.0909090936183929\\
0.0170447118580341	0.111111111938953\\
0.0117565728724003	0.131313130259514\\
0.0101010100916028	0.136329427361488\\
0.00450400030240417	0.151515156030655\\
-0.00519544491544366	0.171717166900635\\
-0.0101010100916028	0.179994478821754\\
-0.0185851249843836	0.191919192671776\\
-0.030303031206131	0.205372527241707\\
-0.0378942005336285	0.212121218442917\\
-0.0505050495266914	0.22175931930542\\
-0.0704300701618195	0.232323229312897\\
-0.0707070678472519	0.232454985380173\\
-0.0909090936183929	0.239020690321922\\
-0.111111111938953	0.242429062724113\\
-0.131313130259514	0.24326691031456\\
-0.151515156030655	0.241948962211609\\
-0.171717166900635	0.238760530948639\\
-0.191919192671776	0.23388646543026\\
-0.196752145886421	0.232323229312897\\
-0.212121218442917	0.227642476558685\\
-0.232323229312897	0.220060810446739\\
-0.250179916620255	0.212121218442917\\
-0.252525240182877	0.211131274700165\\
-0.272727280855179	0.201270043849945\\
-0.289592772722244	0.191919192671776\\
-0.292929291725159	0.190148711204529\\
-0.313131302595139	0.178199663758278\\
-0.323039144277573	0.171717166900635\\
-0.333333343267441	0.165218189358711\\
-0.353066474199295	0.151515156030655\\
-0.353535354137421	0.15119968354702\\
-0.373737365007401	0.136540442705154\\
-0.3804090321064	0.131313130259514\\
-0.393939405679703	0.120957851409912\\
-0.405925303697586	0.111111111938953\\
-0.414141416549683	0.104490958154202\\
-0.429945528507233	0.0909090936183929\\
-0.434343427419662	0.0871869996190071\\
-0.452713757753372	0.0707070678472519\\
-0.454545468091965	0.0690822079777718\\
-0.47442153096199	0.0505050495266914\\
-0.474747478961945	0.0502025857567787\\
-0.494949489831924	0.030582707375288\\
-0.495226711034775	0.030303031206131\\
-0.515151500701904	0.0101797934621572\\
-0.51522696018219	0.0101010100916028\\
-0.534528195858002	-0.0101010100916028\\
-0.535353541374207	-0.0109690604731441\\
-0.55320018529892	-0.030303031206131\\
-0.555555582046509	-0.0328782610595226\\
-0.571291863918304	-0.0505050495266914\\
-0.575757563114166	-0.0555740557610989\\
-0.588839590549469	-0.0707070678472519\\
-0.595959603786469	-0.0790874734520912\\
-0.605866432189941	-0.0909090936183929\\
-0.616161644458771	-0.103460140526295\\
-0.622383832931519	-0.111111111938953\\
-0.636363625526428	-0.128745153546333\\
-0.638392329216003	-0.131313130259514\\
-0.654070198535919	-0.151515156030655\\
-0.65656566619873	-0.154798224568367\\
-0.669433236122131	-0.171717166900635\\
-0.676767647266388	-0.181691080331802\\
-0.684331178665161	-0.191919192671776\\
-0.69696968793869	-0.209667772054672\\
-0.698735296726227	-0.212121218442917\\
-0.712976098060608	-0.232323229312897\\
-0.717171728610992	-0.23847870528698\\
-0.726886987686157	-0.252525240182877\\
-0.73737370967865	-0.268399566411972\\
-0.740289032459259	-0.272727280855179\\
-0.753509402275085	-0.292929291725159\\
-0.757575750350952	-0.299371689558029\\
-0.766468226909637	-0.313131302595139\\
-0.777777791023254	-0.331603288650513\\
-0.778867602348328	-0.333333343267441\\
-0.791302800178528	-0.353535354137421\\
-0.797979772090912	-0.364971846342087\\
-0.803266763687134	-0.373737365007401\\
-0.814911901950836	-0.393939405679703\\
-0.818181812763214	-0.399825513362885\\
-0.826431453227997	-0.414141416549683\\
-0.837381660938263	-0.434343427419662\\
-0.838383853435516	-0.436243921518326\\
-0.848435997962952	-0.454545468091965\\
-0.858585834503174	-0.474372714757919\\
-0.858786642551422	-0.474747478961945\\
-0.869324922561646	-0.494949489831924\\
-0.878787875175476	-0.514474391937256\\
-0.879132747650146	-0.515151500701904\\
-0.889115214347839	-0.535353541374207\\
-0.898383796215057	-0.555555582046509\\
-0.898989915847778	-0.556922316551208\\
-0.907796740531921	-0.575757563114166\\
-0.916593074798584	-0.595959603786469\\
-0.919191896915436	-0.602211058139801\\
-0.925331830978394	-0.616161644458771\\
-0.933679699897766	-0.636363625526428\\
-0.939393937587738	-0.651087403297424\\
-0.941654026508331	-0.65656566619873\\
-0.949565351009369	-0.676767647266388\\
-0.956916749477386	-0.69696968793869\\
-0.95959597826004	-0.704769551753998\\
-0.964139521121979	-0.717171728610992\\
-0.971052289009094	-0.73737370967865\\
-0.977460145950317	-0.757575750350952\\
-0.979797959327698	-0.765460968017578\\
-0.983705461025238	-0.777777791023254\\
-0.989631116390228	-0.797979772090912\\
-0.995071828365326	-0.818181812763214\\
-1	-0.838146984577179\\
0.5	191\\
-0.519159376621246	-1\\
-0.515151500701904	-0.996215105056763\\
-0.498566180467606	-0.979797959327698\\
-0.494949489831924	-0.97622162103653\\
-0.478813737630844	-0.95959597826004\\
-0.474747478961945	-0.955393373966217\\
-0.459804505109787	-0.939393937587738\\
-0.454545468091965	-0.933722674846649\\
-0.441464990377426	-0.919191896915436\\
-0.434343427419662	-0.911191463470459\\
-0.423741549253464	-0.898989915847778\\
-0.414141416549683	-0.88777083158493\\
-0.406597375869751	-0.878787875175476\\
-0.393939405679703	-0.86342054605484\\
-0.390010118484497	-0.858585834503174\\
-0.373958677053452	-0.838383853435516\\
-0.373737365007401	-0.838102638721466\\
-0.358204901218414	-0.818181812763214\\
-0.353535354137421	-0.812025725841522\\
-0.342924445867538	-0.797979772090912\\
-0.333333343267441	-0.784875810146332\\
-0.32813236117363	-0.777777791023254\\
-0.31380906701088	-0.757575750350952\\
-0.313131302595139	-0.756604671478271\\
-0.299639344215393	-0.73737370967865\\
-0.292929291725159	-0.727421224117279\\
-0.285947561264038	-0.717171728610992\\
-0.272774428129196	-0.69696968793869\\
-0.272727280855179	-0.696896195411682\\
-0.259627550840378	-0.676767647266388\\
-0.252525240182877	-0.665318489074707\\
-0.246989145874977	-0.65656566619873\\
-0.234733209013939	-0.636363625526428\\
-0.232323229312897	-0.632270991802216\\
-0.22261169552803	-0.616161644458771\\
-0.212121218442917	-0.59775573015213\\
-0.21106792986393	-0.595959603786469\\
-0.199539601802826	-0.575757563114166\\
-0.191919192671776	-0.561635434627533\\
-0.188529849052429	-0.555555582046509\\
-0.177701219916344	-0.535353541374207\\
-0.171717166900635	-0.52360600233078\\
-0.167249858379364	-0.515151500701904\\
-0.157056093215942	-0.494949489831924\\
-0.151515156030655	-0.483388721942902\\
-0.147201359272003	-0.474747478961945\\
-0.137593328952789	-0.454545468091965\\
-0.131313130259514	-0.440568119287491\\
-0.128388151526451	-0.434343427419662\\
-0.119331128895283	-0.414141416549683\\
-0.111111111938953	-0.394544720649719\\
-0.110844485461712	-0.393939405679703\\
-0.102317534387112	-0.373737365007401\\
-0.0943656861782074	-0.353535354137421\\
-0.0909090936183929	-0.344244867563248\\
-0.0866324007511139	-0.333333343267441\\
-0.0791996717453003	-0.313131302595139\\
-0.0722777545452118	-0.292929291725159\\
-0.0707070678472519	-0.288049519062042\\
-0.0654953941702843	-0.272727280855179\\
-0.0591272972524166	-0.252525240182877\\
-0.0532446764409542	-0.232323229312897\\
-0.0505050495266914	-0.222124949097633\\
-0.047656524926424	-0.212121218442917\\
-0.0424131155014038	-0.191919192671776\\
-0.0376718193292618	-0.171717166900635\\
-0.0334206111729145	-0.151515156030655\\
-0.030303031206131	-0.134732261300087\\
-0.0296285767108202	-0.131313130259514\\
-0.026242783293128	-0.111111111938953\\
-0.0234395544975996	-0.0909090936183929\\
-0.0212459433823824	-0.0707070678472519\\
-0.0197042971849442	-0.0505050495266914\\
-0.0188747625797987	-0.030303031206131\\
-0.0188386868685484	-0.0101010100916028\\
-0.0197031404823065	0.0101010100916028\\
-0.021606981754303	0.030303031206131\\
-0.0247289519757032	0.0505050495266914\\
-0.0292985755950212	0.0707070678472519\\
-0.030303031206131	0.074126198887825\\
-0.0358592420816422	0.0909090936183929\\
-0.0448524951934814	0.111111111938953\\
-0.0505050495266914	0.12111484259367\\
-0.0575270876288414	0.131313130259514\\
-0.0707070678472519	0.146635383367538\\
-0.076260507106781	0.151515156030655\\
-0.0909090936183929	0.162426695227623\\
-0.109730064868927	0.171717166900635\\
-0.111111111938953	0.172322481870651\\
-0.131313130259514	0.177941843867302\\
-0.151515156030655	0.180358424782753\\
-0.171717166900635	0.180171638727188\\
-0.191919192671776	0.177797064185143\\
-0.212121218442917	0.173513308167458\\
-0.218045353889465	0.171717166900635\\
-0.232323229312897	0.1676245033741\\
-0.252525240182877	0.160267993807793\\
-0.272550851106644	0.151515156030655\\
-0.272727280855179	0.151441648602486\\
-0.292929291725159	0.141562610864639\\
-0.31131836771965	0.131313130259514\\
-0.313131302595139	0.130342066287994\\
-0.333333343267441	0.118209168314934\\
-0.343993127346039	0.111111111938953\\
-0.353535354137421	0.104955032467842\\
-0.373330026865005	0.0909090936183929\\
-0.373737365007401	0.090627908706665\\
-0.393939405679703	0.0755417495965958\\
-0.399941235780716	0.0707070678472519\\
-0.414141416549683	0.0594879984855652\\
-0.424749702215195	0.0505050495266914\\
-0.434343427419662	0.0425045937299728\\
-0.448085904121399	0.030303031206131\\
-0.454545468091965	0.0246317833662033\\
-0.47019025683403	0.0101010100916028\\
-0.474747478961945	0.00589843234047294\\
-0.49124950170517	-0.0101010100916028\\
-0.494949489831924	-0.0136773614212871\\
-0.511408388614655	-0.030303031206131\\
-0.515151500701904	-0.0340879112482071\\
-0.530778646469116	-0.0505050495266914\\
-0.535353541374207	-0.0553357750177383\\
-0.54944521188736	-0.0707070678472519\\
-0.555555582046509	-0.0774338096380234\\
-0.567471086978912	-0.0909090936183929\\
-0.575757563114166	-0.100405439734459\\
-0.584901213645935	-0.111111111938953\\
-0.595959603786469	-0.124285131692886\\
-0.601764976978302	-0.131313130259514\\
-0.616161644458771	-0.149119108915329\\
-0.618078112602234	-0.151515156030655\\
-0.633976817131042	-0.171717166900635\\
-0.636363625526428	-0.17480680346489\\
-0.649495244026184	-0.191919192671776\\
-0.65656566619873	-0.201409712433815\\
-0.664533972740173	-0.212121218442917\\
-0.676767647266388	-0.229129642248154\\
-0.6790731549263	-0.232323229312897\\
-0.693333148956299	-0.252525240182877\\
-0.69696968793869	-0.257827281951904\\
-0.707268834114075	-0.272727280855179\\
-0.717171728610992	-0.287666082382202\\
-0.720705687999725	-0.292929291725159\\
-0.733859062194824	-0.313131302595139\\
-0.73737370967865	-0.318703472614288\\
-0.746758878231049	-0.333333343267441\\
-0.757575750350952	-0.351059347391129\\
-0.759120166301727	-0.353535354137421\\
-0.771395027637482	-0.373737365007401\\
-0.777777791023254	-0.384756177663803\\
-0.783237338066101	-0.393939405679703\\
-0.794727027416229	-0.414141416549683\\
-0.797979772090912	-0.420072555541992\\
-0.806045174598694	-0.434343427419662\\
-0.816833317279816	-0.454545468091965\\
-0.818181812763214	-0.457150191068649\\
-0.827608525753021	-0.474747478961945\\
-0.837761104106903	-0.494949489831924\\
-0.838383853435516	-0.496227979660034\\
-0.847961068153381	-0.515151500701904\\
-0.85752809047699	-0.535353541374207\\
-0.858585834503174	-0.537669837474823\\
-0.867106378078461	-0.555555582046509\\
-0.87612372636795	-0.575757563114166\\
-0.878787875175476	-0.582006871700287\\
-0.885018527507782	-0.595959603786469\\
-0.893508315086365	-0.616161644458771\\
-0.898989915847778	-0.6300008893013\\
-0.901640594005585	-0.636363625526428\\
-0.909611403942108	-0.65656566619873\\
-0.917044103145599	-0.676767647266388\\
-0.919191896915436	-0.6829514503479\\
-0.924329161643982	-0.69696968793869\\
-0.931231260299683	-0.717171728610992\\
-0.937640190124512	-0.73737370967865\\
-0.939393937587738	-0.743305444717407\\
-0.943859279155731	-0.757575750350952\\
-0.949678599834442	-0.777777791023254\\
-0.955009698867798	-0.797979772090912\\
-0.95959597826004	-0.817028045654297\\
-0.959890842437744	-0.818181812763214\\
-0.964517831802368	-0.838383853435516\\
-0.968616306781769	-0.858585834503174\\
-0.972186326980591	-0.878787875175476\\
-0.975216329097748	-0.898989915847778\\
-0.977681815624237	-0.919191896915436\\
-0.979543566703796	-0.939393937587738\\
-0.979797959327698	-0.943797886371613\\
-0.980764508247375	-0.95959597826004\\
-0.981228113174438	-0.979797959327698\\
-0.98084169626236	-1\\
0.6	182\\
-0.562853991985321	-1\\
-0.555555582046509	-0.993846297264099\\
-0.539936065673828	-0.979797959327698\\
-0.535353541374207	-0.975714027881622\\
-0.518283486366272	-0.95959597826004\\
-0.515151500701904	-0.956653714179993\\
-0.497697472572327	-0.939393937587738\\
-0.494949489831924	-0.936679303646088\\
-0.478026062250137	-0.919191896915436\\
-0.474747478961945	-0.915793716907501\\
-0.459153741598129	-0.898989915847778\\
-0.454545468091965	-0.893988430500031\\
-0.440994024276733	-0.878787875175476\\
-0.434343427419662	-0.8712437748909\\
-0.423483937978745	-0.858585834503174\\
-0.414141416549683	-0.847528159618378\\
-0.406580001115799	-0.838383853435516\\
-0.393939405679703	-0.822797775268555\\
-0.390255182981491	-0.818181812763214\\
-0.374468803405762	-0.797979772090912\\
-0.373737365007401	-0.797031998634338\\
-0.359054952859879	-0.777777791023254\\
-0.353535354137421	-0.770337343215942\\
-0.344129592180252	-0.757575750350952\\
-0.333333343267441	-0.74245685338974\\
-0.329707711935043	-0.73737370967865\\
-0.315681606531143	-0.717171728610992\\
-0.313131302595139	-0.713409423828125\\
-0.301954954862595	-0.69696968793869\\
-0.292929291725159	-0.683154582977295\\
-0.288722336292267	-0.676767647266388\\
-0.275846898555756	-0.65656566619873\\
-0.272727280855179	-0.651522099971771\\
-0.263235628604889	-0.636363625526428\\
-0.252525240182877	-0.618418633937836\\
-0.251154482364655	-0.616161644458771\\
-0.239219307899475	-0.595959603786469\\
-0.232323229312897	-0.583719849586487\\
-0.227739602327347	-0.575757563114166\\
-0.216577485203743	-0.555555582046509\\
-0.212121218442917	-0.547149479389191\\
-0.205705776810646	-0.535353541374207\\
-0.195249617099762	-0.515151500701904\\
-0.191919192671776	-0.508450090885162\\
-0.185007721185684	-0.494949489831924\\
-0.175207942724228	-0.474747478961945\\
-0.171717166900635	-0.46722349524498\\
-0.165633261203766	-0.454545468091965\\
-0.156456410884857	-0.434343427419662\\
-0.151515156030655	-0.422880560159683\\
-0.147602751851082	-0.414141416549683\\
-0.139030799269676	-0.393939405679703\\
-0.131313130259514	-0.374563544988632\\
-0.130969971418381	-0.373737365007401\\
-0.123000234365463	-0.353535354137421\\
-0.1155621483922	-0.333333343267441\\
-0.111111111938953	-0.320443749427795\\
-0.108470007777214	-0.313131302595139\\
-0.101661287248135	-0.292929291725159\\
-0.0953539907932281	-0.272727280855179\\
-0.0909090936183929	-0.257339239120483\\
-0.089450441300869	-0.252525240182877\\
-0.0838548019528389	-0.232323229312897\\
-0.0787768140435219	-0.212121218442917\\
-0.0742049738764763	-0.191919192671776\\
-0.0707070678472519	-0.174494624137878\\
-0.0701213330030441	-0.171717166900635\\
-0.0664925873279572	-0.151515156030655\\
-0.063470371067524	-0.131313130259514\\
-0.0610870681703091	-0.111111111938953\\
-0.0593925453722477	-0.0909090936183929\\
-0.0584573894739151	-0.0707070678472519\\
-0.0583773069083691	-0.0505050495266914\\
-0.0592790581285954	-0.030303031206131\\
-0.061328548938036	-0.0101010100916028\\
-0.0647418200969696	0.0101010100916028\\
-0.0698001831769943	0.030303031206131\\
-0.0707070678472519	0.0330804884433746\\
-0.0773125290870667	0.0505050495266914\\
-0.0877910256385803	0.0707070678472519\\
-0.0909090936183929	0.0755210518836975\\
-0.103624127805233	0.0909090936183929\\
-0.111111111938953	0.098221518099308\\
-0.129903763532639	0.111111111938953\\
-0.131313130259514	0.111937284469604\\
-0.151515156030655	0.119850255548954\\
-0.171717166900635	0.123789139091969\\
-0.191919192671776	0.12461169809103\\
-0.212121218442917	0.122907064855099\\
-0.232323229312897	0.119073398411274\\
-0.252525240182877	0.11336811631918\\
-0.258565813302994	0.111111111938953\\
-0.272727280855179	0.106067545711994\\
-0.292929291725159	0.0972960144281387\\
-0.305453985929489	0.0909090936183929\\
-0.313131302595139	0.0871467888355255\\
-0.333333343267441	0.075790211558342\\
-0.341379433870316	0.0707070678472519\\
-0.353535354137421	0.0632666349411011\\
-0.372304439544678	0.0505050495266914\\
-0.373737365007401	0.0495572462677956\\
-0.393939405679703	0.0349189750850201\\
-0.399807929992676	0.030303031206131\\
-0.414141416549683	0.0192453507333994\\
-0.425134360790253	0.0101010100916028\\
-0.434343427419662	0.00255688605830073\\
-0.448777705430984	-0.0101010100916028\\
-0.454545468091965	-0.0151024889200926\\
-0.471034705638885	-0.030303031206131\\
-0.474747478961945	-0.0337012559175491\\
-0.492132395505905	-0.0505050495266914\\
-0.494949489831924	-0.0532196685671806\\
-0.512244582176208	-0.0707070678472519\\
-0.515151500701904	-0.0736493244767189\\
-0.531503975391388	-0.0909090936183929\\
-0.535353541374207	-0.0949930250644684\\
-0.550010740756989	-0.111111111938953\\
-0.555555582046509	-0.117264799773693\\
-0.567839086055756	-0.131313130259514\\
-0.575757563114166	-0.140490218997002\\
-0.585041761398315	-0.151515156030655\\
-0.595959603786469	-0.164706915616989\\
-0.601653695106506	-0.171717166900635\\
-0.616161644458771	-0.189965352416039\\
-0.617694497108459	-0.191919192671776\\
-0.633298695087433	-0.212121218442917\\
-0.636363625526428	-0.216172769665718\\
-0.648469507694244	-0.232323229312897\\
-0.65656566619873	-0.243448719382286\\
-0.663145661354065	-0.252525240182877\\
-0.676767647266388	-0.271959155797958\\
-0.677306890487671	-0.272727280855179\\
-0.691240966320038	-0.292929291725159\\
-0.69696968793869	-0.301539152860641\\
-0.704725801944733	-0.313131302595139\\
-0.717171728610992	-0.332527428865433\\
-0.717694461345673	-0.333333343267441\\
-0.730521202087402	-0.353535354137421\\
-0.73737370967865	-0.36481511592865\\
-0.742875158786774	-0.373737365007401\\
-0.754837036132812	-0.393939405679703\\
-0.757575750350952	-0.398715019226074\\
-0.766591608524323	-0.414141416549683\\
-0.777777075767517	-0.434343427419662\\
-0.777777791023254	-0.43434476852417\\
-0.788931787014008	-0.454545468091965\\
-0.797979772090912	-0.471913307905197\\
-0.799498438835144	-0.474747478961945\\
-0.809948623180389	-0.494949489831924\\
-0.818181812763214	-0.511807560920715\\
-0.819868445396423	-0.515151500701904\\
-0.829662263393402	-0.535353541374207\\
-0.838383853435516	-0.554482638835907\\
-0.838891088962555	-0.555555582046509\\
-0.848060607910156	-0.575757563114166\\
-0.856657326221466	-0.595959603786469\\
-0.858585834503174	-0.600716292858124\\
-0.865099132061005	-0.616161644458771\\
-0.873097777366638	-0.636363625526428\\
-0.878787875175476	-0.651650130748749\\
-0.880698800086975	-0.65656566619873\\
-0.888088166713715	-0.676767647266388\\
-0.894966542720795	-0.69696968793869\\
-0.898989915847778	-0.709639966487885\\
-0.901495099067688	-0.717171728610992\\
-0.907710313796997	-0.73737370967865\\
-0.913422226905823	-0.757575750350952\\
-0.918654263019562	-0.777777791023254\\
-0.919191896915436	-0.78008496761322\\
-0.923567056655884	-0.797979772090912\\
-0.927956700325012	-0.818181812763214\\
-0.931798756122589	-0.838383853435516\\
-0.935078382492065	-0.858585834503174\\
-0.937766313552856	-0.878787875175476\\
-0.939393937587738	-0.894942045211792\\
-0.939821600914001	-0.898989915847778\\
-0.941170692443848	-0.919191896915436\\
-0.941705763339996	-0.939393937587738\\
-0.941326260566711	-0.95959597826004\\
-0.939899981021881	-0.979797959327698\\
-0.939393937587738	-0.983845829963684\\
-0.937188863754272	-1\\
0.7	174\\
-0.610044419765472	-1\\
-0.595959603786469	-0.989818155765533\\
-0.583256244659424	-0.979797959327698\\
-0.575757563114166	-0.973984897136688\\
-0.558603584766388	-0.95959597826004\\
-0.555555582046509	-0.957072913646698\\
-0.535661041736603	-0.939393937587738\\
-0.535353541374207	-0.939123153686523\\
-0.515151500701904	-0.920194685459137\\
-0.514136850833893	-0.919191896915436\\
-0.494949489831924	-0.900248348712921\\
-0.493733644485474	-0.898989915847778\\
-0.474747478961945	-0.879278540611267\\
-0.474293798208237	-0.878787875175476\\
-0.455705940723419	-0.858585834503174\\
-0.454545468091965	-0.857316613197327\\
-0.437860637903214	-0.838383853435516\\
-0.434343427419662	-0.834347724914551\\
-0.420682311058044	-0.818181812763214\\
-0.414141416549683	-0.810322284698486\\
-0.404121309518814	-0.797979772090912\\
-0.393939405679703	-0.785192489624023\\
-0.388146609067917	-0.777777791023254\\
-0.373737365007401	-0.758896052837372\\
-0.372743189334869	-0.757575750350952\\
-0.357777208089828	-0.73737370967865\\
-0.353535354137421	-0.731502711772919\\
-0.343276888132095	-0.717171728610992\\
-0.333333343267441	-0.702834248542786\\
-0.32928130030632	-0.69696968793869\\
-0.315717697143555	-0.676767647266388\\
-0.313131302595139	-0.672817170619965\\
-0.302488088607788	-0.65656566619873\\
-0.292929291725159	-0.641377568244934\\
-0.289755523204803	-0.636363625526428\\
-0.277359843254089	-0.616161644458771\\
-0.272727280855179	-0.60833865404129\\
-0.265324294567108	-0.595959603786469\\
-0.253771662712097	-0.575757563114166\\
-0.252525240182877	-0.573512315750122\\
-0.242417067289352	-0.555555582046509\\
-0.232323229312897	-0.536666512489319\\
-0.231607988476753	-0.535353541374207\\
-0.220966726541519	-0.515151500701904\\
-0.212121218442917	-0.497420400381088\\
-0.210859462618828	-0.494949489831924\\
-0.200942486524582	-0.474747478961945\\
-0.191919192671776	-0.455280095338821\\
-0.191569209098816	-0.454545468091965\\
-0.182348743081093	-0.434343427419662\\
-0.173671007156372	-0.414141416549683\\
-0.171717166900635	-0.409358412027359\\
-0.165225148200989	-0.393939405679703\\
-0.157230734825134	-0.373737365007401\\
-0.151515156030655	-0.358381599187851\\
-0.149648353457451	-0.353535354137421\\
-0.142357781529427	-0.333333343267441\\
-0.135571449995041	-0.313131302595139\\
-0.131313130259514	-0.299489736557007\\
-0.129187926650047	-0.292929291725159\\
-0.123183257877827	-0.272727280855179\\
-0.117697902023792	-0.252525240182877\\
-0.112720146775246	-0.232323229312897\\
-0.111111111938953	-0.224949300289154\\
-0.108203187584877	-0.212121218442917\\
-0.104242868721485	-0.191919192671776\\
-0.100898154079914	-0.171717166900635\\
-0.0982062369585037	-0.151515156030655\\
-0.0962241813540459	-0.131313130259514\\
-0.0950330197811127	-0.111111111938953\\
-0.0947434976696968	-0.0909090936183929\\
-0.09550391882658	-0.0707070678472519\\
-0.0975110307335854	-0.0505050495266914\\
-0.101025275886059	-0.030303031206131\\
-0.106392279267311	-0.0101010100916028\\
-0.111111111938953	0.00272708269767463\\
-0.114376291632652	0.0101010100916028\\
-0.126328632235527	0.030303031206131\\
-0.131313130259514	0.0368634834885597\\
-0.145375296473503	0.0505050495266914\\
-0.151515156030655	0.0553512834012508\\
-0.171717166900635	0.0659240782260895\\
-0.188930407166481	0.0707070678472519\\
-0.191919192671776	0.0714417174458504\\
-0.212121218442917	0.0731779709458351\\
-0.232323229312897	0.072020024061203\\
-0.239534631371498	0.0707070678472519\\
-0.252525240182877	0.0684618353843689\\
-0.272727280855179	0.0628840923309326\\
-0.292929291725159	0.0555189810693264\\
-0.304029941558838	0.0505050495266914\\
-0.313131302595139	0.0465545170009136\\
-0.333333343267441	0.0361675843596458\\
-0.343269020318985	0.030303031206131\\
-0.353535354137421	0.0244319885969162\\
-0.373737365007401	0.0114213237538934\\
-0.375588208436966	0.0101010100916028\\
-0.393939405679703	-0.002686278661713\\
-0.403648465871811	-0.0101010100916028\\
-0.414141416549683	-0.0179605390876532\\
-0.429307490587234	-0.030303031206131\\
-0.434343427419662	-0.0343391448259354\\
-0.453059434890747	-0.0505050495266914\\
-0.454545468091965	-0.0517742820084095\\
-0.474747478961945	-0.0702164024114609\\
-0.475255995988846	-0.0707070678472519\\
-0.494949489831924	-0.0896506533026695\\
-0.496193408966064	-0.0909090936183929\\
-0.515151500701904	-0.110108338296413\\
-0.516099035739899	-0.111111111938953\\
-0.535099744796753	-0.131313130259514\\
-0.535353541374207	-0.131583899259567\\
-0.553304016590118	-0.151515156030655\\
-0.555555582046509	-0.154038205742836\\
-0.570808351039886	-0.171717166900635\\
-0.575757563114166	-0.177530258893967\\
-0.587673008441925	-0.191919192671776\\
-0.595959603786469	-0.202101022005081\\
-0.603938043117523	-0.212121218442917\\
-0.616161644458771	-0.227805376052856\\
-0.619626104831696	-0.232323229312897\\
-0.634788751602173	-0.252525240182877\\
-0.636363625526428	-0.254659652709961\\
-0.649534821510315	-0.272727280855179\\
-0.65656566619873	-0.282661527395248\\
-0.663785398006439	-0.292929291725159\\
-0.676767647266388	-0.312024593353271\\
-0.67751932144165	-0.313131302595139\\
-0.69095653295517	-0.333333343267441\\
-0.69696968793869	-0.342702716588974\\
-0.703943252563477	-0.353535354137421\\
-0.716439783573151	-0.373737365007401\\
-0.717171728610992	-0.374949395656586\\
-0.728721261024475	-0.393939405679703\\
-0.73737370967865	-0.408834338188171\\
-0.740495443344116	-0.414141416549683\\
-0.75196897983551	-0.434343427419662\\
-0.757575750350952	-0.444639205932617\\
-0.763060629367828	-0.454545468091965\\
-0.773762166500092	-0.474747478961945\\
-0.777777791023254	-0.482646197080612\\
-0.784163296222687	-0.494949489831924\\
-0.794140100479126	-0.515151500701904\\
-0.797979772090912	-0.523280441761017\\
-0.803825497627258	-0.535353541374207\\
-0.813107073307037	-0.555555582046509\\
-0.818181812763214	-0.567182540893555\\
-0.822034001350403	-0.575757563114166\\
-0.83063268661499	-0.595959603786469\\
-0.838383853435516	-0.615302681922913\\
-0.838739573955536	-0.616161644458771\\
-0.846650421619415	-0.636363625526428\\
-0.854045212268829	-0.65656566619873\\
-0.858585834503174	-0.669814944267273\\
-0.861055195331573	-0.676767647266388\\
-0.867715179920197	-0.69696968793869\\
-0.873870134353638	-0.717171728610992\\
-0.878787875175476	-0.734703898429871\\
-0.879566073417664	-0.73737370967865\\
-0.884875118732452	-0.757575750350952\\
-0.889635384082794	-0.777777791023254\\
-0.893843770027161	-0.797979772090912\\
-0.897482931613922	-0.818181812763214\\
-0.898989915847778	-0.828373074531555\\
-0.900526821613312	-0.838383853435516\\
-0.902887761592865	-0.858585834503174\\
-0.904485464096069	-0.878787875175476\\
-0.905234217643738	-0.898989915847778\\
-0.905017673969269	-0.919191896915436\\
-0.903681397438049	-0.939393937587738\\
-0.901021659374237	-0.95959597826004\\
-0.898989915847778	-0.969606697559357\\
-0.896626830101013	-0.979797959327698\\
-0.889915525913239	-1\\
0.8	168\\
-0.671166777610779	-1\\
-0.65656566619873	-0.992822349071503\\
-0.636363625526428	-0.981300711631775\\
-0.634055376052856	-0.979797959327698\\
-0.616161644458771	-0.968442022800446\\
-0.6036576628685	-0.95959597826004\\
-0.595959603786469	-0.954265296459198\\
-0.576485991477966	-0.939393937587738\\
-0.575757563114166	-0.938847243785858\\
-0.555555582046509	-0.922303020954132\\
-0.552029728889465	-0.919191896915436\\
-0.535353541374207	-0.904611825942993\\
-0.52933943271637	-0.898989915847778\\
-0.515151500701904	-0.885794758796692\\
-0.508052229881287	-0.878787875175476\\
-0.494949489831924	-0.865868866443634\\
-0.48793962597847	-0.858585834503174\\
-0.474747478961945	-0.844837605953217\\
-0.468830645084381	-0.838383853435516\\
-0.454545468091965	-0.822690665721893\\
-0.450598299503326	-0.818181812763214\\
-0.434343427419662	-0.799404203891754\\
-0.433150142431259	-0.797979772090912\\
-0.416419386863708	-0.777777791023254\\
-0.414141416549683	-0.774990141391754\\
-0.40031310915947	-0.757575750350952\\
-0.393939405679703	-0.749392032623291\\
-0.38478809595108	-0.73737370967865\\
-0.373737365007401	-0.722516357898712\\
-0.369827687740326	-0.717171728610992\\
-0.355399668216705	-0.69696968793869\\
-0.353535354137421	-0.694305777549744\\
-0.341414660215378	-0.676767647266388\\
-0.333333343267441	-0.664698600769043\\
-0.327924340963364	-0.65656566619873\\
-0.314915060997009	-0.636363625526428\\
-0.313131302595139	-0.633521974086761\\
-0.302263289690018	-0.616161644458771\\
-0.292929291725159	-0.600646376609802\\
-0.29010134935379	-0.595959603786469\\
-0.278308898210526	-0.575757563114166\\
-0.272727280855179	-0.565819323062897\\
-0.26692208647728	-0.555555582046509\\
-0.2559674680233	-0.535353541374207\\
-0.252525240182877	-0.528757035732269\\
-0.245346218347549	-0.515151500701904\\
-0.235186114907265	-0.494949489831924\\
-0.232323229312897	-0.489012062549591\\
-0.225339859724045	-0.474747478961945\\
-0.215950608253479	-0.454545468091965\\
-0.212121218442917	-0.445895135402679\\
-0.206907853484154	-0.434343427419662\\
-0.19828474521637	-0.414141416549683\\
-0.191919192671776	-0.398360222578049\\
-0.190093830227852	-0.393939405679703\\
-0.182251334190369	-0.373737365007401\\
-0.174905583262444	-0.353535354137421\\
-0.171717166900635	-0.344138532876968\\
-0.1679547727108	-0.333333343267441\\
-0.161462426185608	-0.313131302595139\\
-0.15548001229763	-0.292929291725159\\
-0.151515156030655	-0.278249055147171\\
-0.149981066584587	-0.272727280855179\\
-0.145000249147415	-0.252525240182877\\
-0.140609636902809	-0.232323229312897\\
-0.136831924319267	-0.212121218442917\\
-0.13370855152607	-0.191919192671776\\
-0.131313130259514	-0.171795010566711\\
-0.131303623318672	-0.171717166900635\\
-0.129748865962029	-0.151515156030655\\
-0.129129201173782	-0.131313130259514\\
-0.129584416747093	-0.111111111938953\\
-0.131301507353783	-0.0909090936183929\\
-0.131313130259514	-0.0908312574028969\\
-0.134759575128555	-0.0707070678472519\\
-0.140311419963837	-0.0505050495266914\\
-0.148550853133202	-0.030303031206131\\
-0.151515156030655	-0.0247812326997519\\
-0.161772951483727	-0.0101010100916028\\
-0.171717166900635	0.000704194826539606\\
-0.184555947780609	0.0101010100916028\\
-0.191919192671776	0.0145218512043357\\
-0.212121218442917	0.0216527041047812\\
-0.232323229312897	0.0243655927479267\\
-0.252525240182877	0.0237065181136131\\
-0.272727280855179	0.0203647967427969\\
-0.292929291725159	0.0147878071293235\\
-0.305316179990768	0.0101010100916028\\
-0.313131302595139	0.00725936330854893\\
-0.333333343267441	-0.00196805293671787\\
-0.348431169986725	-0.0101010100916028\\
-0.353535354137421	-0.0127649353817105\\
-0.373737365007401	-0.0249583795666695\\
-0.381605565547943	-0.030303031206131\\
-0.393939405679703	-0.0384867638349533\\
-0.410277605056763	-0.0505050495266914\\
-0.414141416549683	-0.0532926879823208\\
-0.434343427419662	-0.0692826882004738\\
-0.436007261276245	-0.0707070678472519\\
-0.454545468091965	-0.0864002406597137\\
-0.45950785279274	-0.0909090936183929\\
-0.474747478961945	-0.104657366871834\\
-0.481463760137558	-0.111111111938953\\
-0.494949489831924	-0.124030098319054\\
-0.502139031887054	-0.131313130259514\\
-0.515151500701904	-0.144508272409439\\
-0.521731495857239	-0.151515156030655\\
-0.535353541374207	-0.16609525680542\\
-0.540388584136963	-0.171717166900635\\
-0.555555582046509	-0.188808083534241\\
-0.558219134807587	-0.191919192671776\\
-0.575299561023712	-0.212121218442917\\
-0.575757563114166	-0.212667927145958\\
-0.591708123683929	-0.232323229312897\\
-0.595959603786469	-0.237653881311417\\
-0.607520639896393	-0.252525240182877\\
-0.616161644458771	-0.263881176710129\\
-0.622762262821198	-0.272727280855179\\
-0.636363625526428	-0.291426539421082\\
-0.63744181394577	-0.292929291725159\\
-0.651653289794922	-0.313131302595139\\
-0.65656566619873	-0.320308983325958\\
-0.665393888950348	-0.333333343267441\\
-0.676767647266388	-0.350687742233276\\
-0.678626596927643	-0.353535354137421\\
-0.691469073295593	-0.373737365007401\\
-0.69696968793869	-0.382690340280533\\
-0.703882038593292	-0.393939405679703\\
-0.715816855430603	-0.414141416549683\\
-0.717171728610992	-0.416503578424454\\
-0.727447509765625	-0.434343427419662\\
-0.73737370967865	-0.452386051416397\\
-0.738573491573334	-0.454545468091965\\
-0.749406695365906	-0.474747478961945\\
-0.757575750350952	-0.490728944540024\\
-0.759763300418854	-0.494949489831924\\
-0.769802987575531	-0.515151500701904\\
-0.777777791023254	-0.532035827636719\\
-0.779373228549957	-0.535353541374207\\
-0.788641095161438	-0.555555582046509\\
-0.797404587268829	-0.575757563114166\\
-0.797979772090912	-0.577153921127319\\
-0.805887460708618	-0.595959603786469\\
-0.813874781131744	-0.616161644458771\\
-0.818181812763214	-0.627741515636444\\
-0.821468710899353	-0.636363625526428\\
-0.828647613525391	-0.65656566619873\\
-0.835330665111542	-0.676767647266388\\
-0.838383853435516	-0.686765611171722\\
-0.841585516929626	-0.69696968793869\\
-0.847351491451263	-0.717171728610992\\
-0.852576792240143	-0.73737370967865\\
-0.857258021831512	-0.757575750350952\\
-0.858585834503174	-0.764225721359253\\
-0.861367225646973	-0.777777791023254\\
-0.864821255207062	-0.797979772090912\\
-0.867568016052246	-0.818181812763214\\
-0.869538486003876	-0.838383853435516\\
-0.870634973049164	-0.858585834503174\\
-0.8707235455513	-0.878787875175476\\
-0.869623720645905	-0.898989915847778\\
-0.867093205451965	-0.919191896915436\\
-0.862807214260101	-0.939393937587738\\
-0.858585834503174	-0.95294600725174\\
-0.856076657772064	-0.95959597826004\\
-0.845550060272217	-0.979797959327698\\
-0.838383853435516	-0.99000209569931\\
-0.828713417053223	-1\\
0.9	161\\
-0.794150948524475	-0.95959597826004\\
-0.777777791023254	-0.969581782817841\\
-0.757575750350952	-0.975826144218445\\
-0.73737370967865	-0.977474927902222\\
-0.717171728610992	-0.975680112838745\\
-0.69696968793869	-0.971179962158203\\
-0.676767647266388	-0.964440524578094\\
-0.66571456193924	-0.95959597826004\\
-0.65656566619873	-0.955718755722046\\
-0.636363625526428	-0.945258915424347\\
-0.626659333705902	-0.939393937587738\\
-0.616161644458771	-0.933209240436554\\
-0.595959603786469	-0.919697642326355\\
-0.595284223556519	-0.919191896915436\\
-0.575757563114166	-0.904821276664734\\
-0.568543374538422	-0.898989915847778\\
-0.555555582046509	-0.888629913330078\\
-0.544211149215698	-0.878787875175476\\
-0.535353541374207	-0.871173501014709\\
-0.521768450737	-0.858585834503174\\
-0.515151500701904	-0.852485954761505\\
-0.500839650630951	-0.838383853435516\\
-0.494949489831924	-0.83258593082428\\
-0.481150805950165	-0.818181812763214\\
-0.474747478961945	-0.811477065086365\\
-0.46250131726265	-0.797979772090912\\
-0.454545468091965	-0.789148271083832\\
-0.444745153188705	-0.777777791023254\\
-0.434343427419662	-0.76557332277298\\
-0.427777469158173	-0.757575750350952\\
-0.414141416549683	-0.740710437297821\\
-0.411525666713715	-0.73737370967865\\
-0.395957887172699	-0.717171728610992\\
-0.393939405679703	-0.714508652687073\\
-0.380997151136398	-0.69696968793869\\
-0.373737365007401	-0.686897814273834\\
-0.366583824157715	-0.676767647266388\\
-0.353535354137421	-0.657773673534393\\
-0.352717339992523	-0.65656566619873\\
-0.33935871720314	-0.636363625526428\\
-0.333333343267441	-0.626968502998352\\
-0.32647368311882	-0.616161644458771\\
-0.314087718725204	-0.595959603786469\\
-0.313131302595139	-0.594354510307312\\
-0.302118837833405	-0.575757563114166\\
-0.292929291725159	-0.559609115123749\\
-0.290623277425766	-0.555555582046509\\
-0.279549062252045	-0.535353541374207\\
-0.272727280855179	-0.522380113601685\\
-0.268911898136139	-0.515151500701904\\
-0.258705884218216	-0.494949489831924\\
-0.252525240182877	-0.482146978378296\\
-0.248924851417542	-0.474747478961945\\
-0.239573553204536	-0.454545468091965\\
-0.232323229312897	-0.438063085079193\\
-0.230667382478714	-0.434343427419662\\
-0.222178354859352	-0.414141416549683\\
-0.21416948735714	-0.393939405679703\\
-0.212121218442917	-0.388423562049866\\
-0.206589803099632	-0.373737365007401\\
-0.199511080980301	-0.353535354137421\\
-0.192922696471214	-0.333333343267441\\
-0.191919192671776	-0.329951465129852\\
-0.186846539378166	-0.313131302595139\\
-0.18133819103241	-0.292929291725159\\
-0.176404938101768	-0.272727280855179\\
-0.172070696949959	-0.252525240182877\\
-0.171717166900635	-0.250516831874847\\
-0.168464154005051	-0.232323229312897\\
-0.165622532367706	-0.212121218442917\\
-0.16362290084362	-0.191919192671776\\
-0.162582531571388	-0.171717166900635\\
-0.162663266062737	-0.151515156030655\\
-0.164085760712624	-0.131313130259514\\
-0.167150065302849	-0.111111111938953\\
-0.171717166900635	-0.0929175093770027\\
-0.172332167625427	-0.0909090936183929\\
-0.181171298027039	-0.0707070678472519\\
-0.191919192671776	-0.0538869239389896\\
-0.194946557283401	-0.0505050495266914\\
-0.212121218442917	-0.0358188673853874\\
-0.223249390721321	-0.030303031206131\\
-0.232323229312897	-0.0265833828598261\\
-0.252525240182877	-0.0229035224765539\\
-0.272727280855179	-0.0230744238942862\\
-0.292929291725159	-0.0262494739145041\\
-0.307236284017563	-0.030303031206131\\
-0.313131302595139	-0.0319080911576748\\
-0.333333343267441	-0.039698138833046\\
-0.353535354137421	-0.0492970310151577\\
-0.355646222829819	-0.0505050495266914\\
-0.373737365007401	-0.0605769380927086\\
-0.389655441045761	-0.0707070678472519\\
-0.393939405679703	-0.0733701139688492\\
-0.414141416549683	-0.0875723883509636\\
-0.418426901102066	-0.0909090936183929\\
-0.434343427419662	-0.103113539516926\\
-0.443887382745743	-0.111111111938953\\
-0.454545468091965	-0.119942635297775\\
-0.46722012758255	-0.131313130259514\\
-0.474747478961945	-0.138017877936363\\
-0.488866090774536	-0.151515156030655\\
-0.494949489831924	-0.15731306374073\\
-0.509145796298981	-0.171717166900635\\
-0.515151500701904	-0.177817061543465\\
-0.528293609619141	-0.191919192671776\\
-0.535353541374207	-0.199533551931381\\
-0.546481013298035	-0.212121218442917\\
-0.555555582046509	-0.222481191158295\\
-0.56383204460144	-0.232323229312897\\
-0.575757563114166	-0.246693879365921\\
-0.580434441566467	-0.252525240182877\\
-0.595959603786469	-0.27222153544426\\
-0.596347332000732	-0.272727280855179\\
-0.611591517925262	-0.292929291725159\\
-0.616161644458771	-0.299114018678665\\
-0.626277565956116	-0.313131302595139\\
-0.636363625526428	-0.327468365430832\\
-0.640418350696564	-0.333333343267441\\
-0.654019296169281	-0.353535354137421\\
-0.65656566619873	-0.357412546873093\\
-0.667144894599915	-0.373737365007401\\
-0.676767647266388	-0.389094799757004\\
-0.679781019687653	-0.393939405679703\\
-0.691952466964722	-0.414141416549683\\
-0.69696968793869	-0.4227594435215\\
-0.70369166135788	-0.434343427419662\\
-0.714956521987915	-0.454545468091965\\
-0.717171728610992	-0.45866334438324\\
-0.725831210613251	-0.474747478961945\\
-0.736226379871368	-0.494949489831924\\
-0.73737370967865	-0.497272580862045\\
-0.746247410774231	-0.515151500701904\\
-0.755788385868073	-0.535353541374207\\
-0.757575750350952	-0.539325356483459\\
-0.764945566654205	-0.555555582046509\\
-0.773626685142517	-0.575757563114166\\
-0.777777791023254	-0.585973799228668\\
-0.781888604164124	-0.595959603786469\\
-0.789682984352112	-0.616161644458771\\
-0.797000408172607	-0.636363625526428\\
-0.797979772090912	-0.639288604259491\\
-0.803853690624237	-0.65656566619873\\
-0.810177266597748	-0.676767647266388\\
-0.815978646278381	-0.69696968793869\\
-0.818181812763214	-0.705546796321869\\
-0.821219623088837	-0.717171728610992\\
-0.825829386711121	-0.73737370967865\\
-0.829786598682404	-0.757575750350952\\
-0.833040833473206	-0.777777791023254\\
-0.835515141487122	-0.797979772090912\\
-0.837098836898804	-0.818181812763214\\
-0.837637543678284	-0.838383853435516\\
-0.836918592453003	-0.858585834503174\\
-0.834649920463562	-0.878787875175476\\
-0.830428600311279	-0.898989915847778\\
-0.823692739009857	-0.919191896915436\\
-0.818181812763214	-0.930816888809204\\
-0.812826335430145	-0.939393937587738\\
-0.797979772090912	-0.956670999526978\\
-0.794150948524475	-0.95959597826004\\
1	147\\
-0.759648680686951	-0.919191896915436\\
-0.757575750350952	-0.920602023601532\\
-0.73737370967865	-0.928505122661591\\
-0.717171728610992	-0.931002616882324\\
-0.69696968793869	-0.92955869436264\\
-0.676767647266388	-0.925089716911316\\
-0.659709095954895	-0.919191896915436\\
-0.65656566619873	-0.918141067028046\\
-0.636363625526428	-0.908981323242188\\
-0.617993056774139	-0.898989915847778\\
-0.616161644458771	-0.898018896579742\\
-0.595959603786469	-0.885303974151611\\
-0.586820662021637	-0.878787875175476\\
-0.575757563114166	-0.871035516262054\\
-0.559816479682922	-0.858585834503174\\
-0.555555582046509	-0.855302035808563\\
-0.535620868206024	-0.838383853435516\\
-0.535353541374207	-0.838159024715424\\
-0.515151500701904	-0.819636344909668\\
-0.513673841953278	-0.818181812763214\\
-0.494949489831924	-0.799768924713135\\
-0.49324032664299	-0.797979772090912\\
-0.474747478961945	-0.778562128543854\\
-0.47404021024704	-0.777777791023254\\
-0.455951035022736	-0.757575750350952\\
-0.454545468091965	-0.755994856357574\\
-0.438805788755417	-0.73737370967865\\
-0.434343427419662	-0.732034862041473\\
-0.422444671392441	-0.717171728610992\\
-0.414141416549683	-0.706639885902405\\
-0.406787216663361	-0.69696968793869\\
-0.393939405679703	-0.679745018482208\\
-0.391782581806183	-0.676767647266388\\
-0.377463489770889	-0.65656566619873\\
-0.373737365007401	-0.651189088821411\\
-0.363718271255493	-0.636363625526428\\
-0.353535354137421	-0.620875000953674\\
-0.3504938185215	-0.616161644458771\\
-0.337841510772705	-0.595959603786469\\
-0.333333343267441	-0.588538587093353\\
-0.325681209564209	-0.575757563114166\\
-0.314009696245193	-0.555555582046509\\
-0.313131302595139	-0.553980648517609\\
-0.3028504550457	-0.535353541374207\\
-0.292929291725159	-0.516648411750793\\
-0.292138665914536	-0.515151500701904\\
-0.28193661570549	-0.494949489831924\\
-0.272727280855179	-0.475893646478653\\
-0.272173404693604	-0.474747478961945\\
-0.262922167778015	-0.454545468091965\\
-0.25412517786026	-0.434343427419662\\
-0.252525240182877	-0.430438458919525\\
-0.245836362242699	-0.414141416549683\\
-0.238053753972054	-0.393939405679703\\
-0.232323229312897	-0.378055244684219\\
-0.230756342411041	-0.373737365007401\\
-0.22405780851841	-0.353535354137421\\
-0.217903673648834	-0.333333343267441\\
-0.212298452854156	-0.313131302595139\\
-0.212121218442917	-0.3123919069767\\
-0.207433626055717	-0.292929291725159\\
-0.203264847397804	-0.272727280855179\\
-0.199848547577858	-0.252525240182877\\
-0.197277471423149	-0.232323229312897\\
-0.1956856995821	-0.212121218442917\\
-0.195262372493744	-0.191919192671776\\
-0.196272134780884	-0.171717166900635\\
-0.199085935950279	-0.151515156030655\\
-0.204228773713112	-0.131313130259514\\
-0.212121218442917	-0.111850507557392\\
-0.212521433830261	-0.111111111938953\\
-0.227858737111092	-0.0909090936183929\\
-0.232323229312897	-0.0865912139415741\\
-0.252525240182877	-0.0746120363473892\\
-0.267467379570007	-0.0707070678472519\\
-0.272727280855179	-0.0695609003305435\\
-0.292929291725159	-0.0692101791501045\\
-0.302573084831238	-0.0707070678472519\\
-0.313131302595139	-0.0722819641232491\\
-0.333333343267441	-0.0781280621886253\\
-0.353535354137421	-0.0861957296729088\\
-0.362834006547928	-0.0909090936183929\\
-0.373737365007401	-0.0962856858968735\\
-0.393939405679703	-0.108133748173714\\
-0.398324906826019	-0.111111111938953\\
-0.414141416549683	-0.121642924845219\\
-0.427086383104324	-0.131313130259514\\
-0.434343427419662	-0.136652007699013\\
-0.452583461999893	-0.151515156030655\\
-0.454545468091965	-0.153096064925194\\
-0.474747478961945	-0.170932844281197\\
-0.475570440292358	-0.171717166900635\\
-0.494949489831924	-0.190130040049553\\
-0.496711134910583	-0.191919192671776\\
-0.515151500701904	-0.210666656494141\\
-0.516500949859619	-0.212121218442917\\
-0.535147130489349	-0.232323229312897\\
-0.535353541374207	-0.232548028230667\\
-0.552725970745087	-0.252525240182877\\
-0.555555582046509	-0.255809098482132\\
-0.569467008113861	-0.272727280855179\\
-0.575757563114166	-0.2804796397686\\
-0.585468232631683	-0.292929291725159\\
-0.595959603786469	-0.306615233421326\\
-0.600794494152069	-0.313131302595139\\
-0.615470051765442	-0.333333343267441\\
-0.616161644458771	-0.334304332733154\\
-0.629473686218262	-0.353535354137421\\
-0.636363625526428	-0.363745957612991\\
-0.642959833145142	-0.373737365007401\\
-0.655910432338715	-0.393939405679703\\
-0.65656566619873	-0.394990235567093\\
-0.668296158313751	-0.414141416549683\\
-0.676767647266388	-0.428445607423782\\
-0.680221080780029	-0.434343427419662\\
-0.691621840000153	-0.454545468091965\\
-0.69696968793869	-0.464380711317062\\
-0.702565491199493	-0.474747478961945\\
-0.713014304637909	-0.494949489831924\\
-0.717171728610992	-0.503340840339661\\
-0.723004341125488	-0.515151500701904\\
-0.732502818107605	-0.535353541374207\\
-0.73737370967865	-0.546242296695709\\
-0.741543471813202	-0.555555582046509\\
-0.750069797039032	-0.575757563114166\\
-0.757575750350952	-0.594549477100372\\
-0.758141815662384	-0.595959603786469\\
-0.765650153160095	-0.616161644458771\\
-0.772649586200714	-0.636363625526428\\
-0.777777791023254	-0.652376294136047\\
-0.77912849187851	-0.65656566619873\\
-0.784952998161316	-0.676767647266388\\
-0.790173590183258	-0.69696968793869\\
-0.794760406017303	-0.717171728610992\\
-0.797979772090912	-0.733983755111694\\
-0.798632442951202	-0.73737370967865\\
-0.801595509052277	-0.757575750350952\\
-0.803646266460419	-0.777777791023254\\
-0.804643154144287	-0.797979772090912\\
-0.804388701915741	-0.818181812763214\\
-0.802609801292419	-0.838383853435516\\
-0.798928022384644	-0.858585834503174\\
-0.797979772090912	-0.861975848674774\\
-0.792021512985229	-0.878787875175476\\
-0.780904114246368	-0.898989915847778\\
-0.777777791023254	-0.903179287910461\\
-0.759648680686951	-0.919191896915436\\
1.1	131\\
-0.721131145954132	-0.878787875175476\\
-0.717171728610992	-0.880551636219025\\
-0.69696968793869	-0.884138405323029\\
-0.676767647266388	-0.883152008056641\\
-0.656740307807922	-0.878787875175476\\
-0.65656566619873	-0.87875109910965\\
-0.636363625526428	-0.871398031711578\\
-0.616161644458771	-0.861855685710907\\
-0.610583603382111	-0.858585834503174\\
-0.595959603786469	-0.850194931030273\\
-0.578217506408691	-0.838383853435516\\
-0.575757563114166	-0.836774408817291\\
-0.555555582046509	-0.821596801280975\\
-0.551476180553436	-0.818181812763214\\
-0.535353541374207	-0.80480831861496\\
-0.527847230434418	-0.797979772090912\\
-0.515151500701904	-0.786489248275757\\
-0.506280183792114	-0.777777791023254\\
-0.494949489831924	-0.766662657260895\\
-0.486327797174454	-0.757575750350952\\
-0.474747478961945	-0.745333194732666\\
-0.46767646074295	-0.73737370967865\\
-0.454545468091965	-0.722486972808838\\
-0.450105100870132	-0.717171728610992\\
-0.434343427419662	-0.698091506958008\\
-0.433458834886551	-0.69696968793869\\
-0.417794674634933	-0.676767647266388\\
-0.414141416549683	-0.671981573104858\\
-0.402862727642059	-0.65656566619873\\
-0.393939405679703	-0.644130289554596\\
-0.388557642698288	-0.636363625526428\\
-0.374892264604568	-0.616161644458771\\
-0.373737365007401	-0.614408671855927\\
-0.361952364444733	-0.595959603786469\\
-0.353535354137421	-0.582415044307709\\
-0.349495440721512	-0.575757563114166\\
-0.337654501199722	-0.555555582046509\\
-0.333333343267441	-0.547924041748047\\
-0.326354414224625	-0.535353541374207\\
-0.315562456846237	-0.515151500701904\\
-0.313131302595139	-0.510396242141724\\
-0.305356562137604	-0.494949489831924\\
-0.295629620552063	-0.474747478961945\\
-0.292929291725159	-0.468832165002823\\
-0.286482304334641	-0.454545468091965\\
-0.27786260843277	-0.434343427419662\\
-0.272727280855179	-0.421567857265472\\
-0.269764274358749	-0.414141416549683\\
-0.262321501970291	-0.393939405679703\\
-0.255388021469116	-0.373737365007401\\
-0.252525240182877	-0.364539116621017\\
-0.249122351408005	-0.353535354137421\\
-0.243589743971825	-0.333333343267441\\
-0.238728120923042	-0.313131302595139\\
-0.23460341989994	-0.292929291725159\\
-0.232323229312897	-0.278651297092438\\
-0.231386080384254	-0.272727280855179\\
-0.229289427399635	-0.252525240182877\\
-0.228360772132874	-0.232323229312897\\
-0.228845566511154	-0.212121218442917\\
-0.2310900837183	-0.191919192671776\\
-0.232323229312897	-0.185995176434517\\
-0.236129149794579	-0.171717166900635\\
-0.245148316025734	-0.151515156030655\\
-0.252525240182877	-0.140511378645897\\
-0.262166440486908	-0.131313130259514\\
-0.272727280855179	-0.123886682093143\\
-0.292929291725159	-0.117026425898075\\
-0.313131302595139	-0.115866392850876\\
-0.333333343267441	-0.118742622435093\\
-0.353535354137421	-0.124655663967133\\
-0.369434148073196	-0.131313130259514\\
-0.373737365007401	-0.133066102862358\\
-0.393939405679703	-0.143748506903648\\
-0.40634623169899	-0.151515156030655\\
-0.414141416549683	-0.156301230192184\\
-0.434343427419662	-0.170595362782478\\
-0.435744404792786	-0.171717166900635\\
-0.454545468091965	-0.186603918671608\\
-0.460630774497986	-0.191919192671776\\
-0.474747478961945	-0.204161763191223\\
-0.483162343502045	-0.212121218442917\\
-0.494949489831924	-0.223236337304115\\
-0.50387567281723	-0.232323229312897\\
-0.515151500701904	-0.243813797831535\\
-0.523144900798798	-0.252525240182877\\
-0.535353541374207	-0.265898734331131\\
-0.541233241558075	-0.272727280855179\\
-0.555555582046509	-0.289514303207397\\
-0.558326065540314	-0.292929291725159\\
-0.574488759040833	-0.313131302595139\\
-0.575757563114166	-0.314740717411041\\
-0.589752316474915	-0.333333343267441\\
-0.595959603786469	-0.341724276542664\\
-0.604365885257721	-0.353535354137421\\
-0.616161644458771	-0.37046754360199\\
-0.618369221687317	-0.373737365007401\\
-0.631637096405029	-0.393939405679703\\
-0.636363625526428	-0.4013292491436\\
-0.64433765411377	-0.414141416549683\\
-0.656544208526611	-0.434343427419662\\
-0.65656566619873	-0.434380233287811\\
-0.668047964572906	-0.454545468091965\\
-0.676767647266388	-0.47038334608078\\
-0.67913156747818	-0.474747478961945\\
-0.689586997032166	-0.494949489831924\\
-0.69696968793869	-0.509800970554352\\
-0.699597239494324	-0.515151500701904\\
-0.708987653255463	-0.535353541374207\\
-0.717171728610992	-0.55379182100296\\
-0.717948257923126	-0.555555582046509\\
-0.726230204105377	-0.575757563114166\\
-0.734039545059204	-0.595959603786469\\
-0.73737370967865	-0.605277717113495\\
-0.74124151468277	-0.616161644458771\\
-0.74777764081955	-0.636363625526428\\
-0.753740131855011	-0.65656566619873\\
-0.757575750350952	-0.671206831932068\\
-0.759023904800415	-0.676767647266388\\
-0.763421714305878	-0.69696968793869\\
-0.767011404037476	-0.717171728610992\\
-0.769679844379425	-0.73737370967865\\
-0.771262168884277	-0.757575750350952\\
-0.771522045135498	-0.777777791023254\\
-0.770121693611145	-0.797979772090912\\
-0.766574800014496	-0.818181812763214\\
-0.760169804096222	-0.838383853435516\\
-0.757575750350952	-0.843944668769836\\
-0.747859835624695	-0.858585834503174\\
-0.73737370967865	-0.86946976184845\\
-0.721131145954132	-0.878787875175476\\
1.2	115\\
-0.712572515010834	-0.818181812763214\\
-0.69696968793869	-0.829624533653259\\
-0.676767647266388	-0.835487365722656\\
-0.65656566619873	-0.835246562957764\\
-0.636363625526428	-0.830842554569244\\
-0.616161644458771	-0.823382794857025\\
-0.605869948863983	-0.818181812763214\\
-0.595959603786469	-0.813279747962952\\
-0.575757563114166	-0.800955653190613\\
-0.571636617183685	-0.797979772090912\\
-0.555555582046509	-0.78652012348175\\
-0.544736087322235	-0.777777791023254\\
-0.535353541374207	-0.770265758037567\\
-0.521151959896088	-0.757575750350952\\
-0.515151500701904	-0.752241253852844\\
-0.499961316585541	-0.73737370967865\\
-0.494949489831924	-0.732473373413086\\
-0.480562835931778	-0.717171728610992\\
-0.474747478961945	-0.710967540740967\\
-0.462555319070816	-0.69696968793869\\
-0.454545468091965	-0.687707662582397\\
-0.445667445659637	-0.676767647266388\\
-0.434343427419662	-0.66265606880188\\
-0.429715692996979	-0.65656566619873\\
-0.41460919380188	-0.636363625526428\\
-0.414141416549683	-0.635723888874054\\
-0.400542289018631	-0.616161644458771\\
-0.393939405679703	-0.606477499008179\\
-0.38706374168396	-0.595959603786469\\
-0.374173581600189	-0.575757563114166\\
-0.373737365007401	-0.575049042701721\\
-0.362184524536133	-0.555555582046509\\
-0.353535354137421	-0.54055392742157\\
-0.350626140832901	-0.535353541374207\\
-0.339824199676514	-0.515151500701904\\
-0.333333343267441	-0.502543032169342\\
-0.329524785280228	-0.494949489831924\\
-0.319929569959641	-0.474747478961945\\
-0.313131302595139	-0.459750413894653\\
-0.310823202133179	-0.454545468091965\\
-0.302508175373077	-0.434343427419662\\
-0.294653832912445	-0.414141416549683\\
-0.292929291725159	-0.409262984991074\\
-0.287628680467606	-0.393939405679703\\
-0.281302511692047	-0.373737365007401\\
-0.275616526603699	-0.353535354137421\\
-0.272727280855179	-0.341509461402893\\
-0.270805537700653	-0.333333343267441\\
-0.267065942287445	-0.313131302595139\\
-0.264345824718475	-0.292929291725159\\
-0.262853890657425	-0.272727280855179\\
-0.26289564371109	-0.252525240182877\\
-0.264920085668564	-0.232323229312897\\
-0.269597262144089	-0.212121218442917\\
-0.272727280855179	-0.203945100307465\\
-0.279423981904984	-0.191919192671776\\
-0.292929291725159	-0.176595613360405\\
-0.30122321844101	-0.171717166900635\\
-0.313131302595139	-0.166512221097946\\
-0.333333343267441	-0.164123639464378\\
-0.353535354137421	-0.166516795754433\\
-0.371255546808243	-0.171717166900635\\
-0.373737365007401	-0.172425732016563\\
-0.393939405679703	-0.181401297450066\\
-0.412961721420288	-0.191919192671776\\
-0.414141416549683	-0.192558944225311\\
-0.434343427419662	-0.206030800938606\\
-0.442303508520126	-0.212121218442917\\
-0.454545468091965	-0.221383258700371\\
-0.46740335226059	-0.232323229312897\\
-0.474747478961945	-0.238527417182922\\
-0.489699184894562	-0.252525240182877\\
-0.494949489831924	-0.257425606250763\\
-0.509933173656464	-0.272727280855179\\
-0.515151500701904	-0.278061807155609\\
-0.528595387935638	-0.292929291725159\\
-0.535353541374207	-0.300441324710846\\
-0.546015381813049	-0.313131302595139\\
-0.555555582046509	-0.3245909512043\\
-0.562416613101959	-0.333333343267441\\
-0.575757563114166	-0.35055947303772\\
-0.577949166297913	-0.353535354137421\\
-0.592500388622284	-0.373737365007401\\
-0.595959603786469	-0.378639459609985\\
-0.606268405914307	-0.393939405679703\\
-0.616161644458771	-0.408940434455872\\
-0.619463384151459	-0.414141416549683\\
-0.631873071193695	-0.434343427419662\\
-0.636363625526428	-0.441884696483612\\
-0.643650412559509	-0.454545468091965\\
-0.654897570610046	-0.474747478961945\\
-0.65656566619873	-0.477884739637375\\
-0.665371119976044	-0.494949489831924\\
-0.675411641597748	-0.515151500701904\\
-0.676767647266388	-0.518047988414764\\
-0.684662878513336	-0.535353541374207\\
-0.693422853946686	-0.555555582046509\\
-0.69696968793869	-0.564314842224121\\
-0.701503276824951	-0.575757563114166\\
-0.708877265453339	-0.595959603786469\\
-0.71572071313858	-0.616161644458771\\
-0.717171728610992	-0.621018767356873\\
-0.721657037734985	-0.636363625526428\\
-0.72678804397583	-0.65656566619873\\
-0.731119990348816	-0.676767647266388\\
-0.734523594379425	-0.69696968793869\\
-0.736803531646729	-0.717171728610992\\
-0.73737370967865	-0.730884611606598\\
-0.737634599208832	-0.73737370967865\\
-0.73737370967865	-0.743862867355347\\
-0.73668372631073	-0.757575750350952\\
-0.733186364173889	-0.777777791023254\\
-0.726140677928925	-0.797979772090912\\
-0.717171728610992	-0.813324630260468\\
-0.712572515010834	-0.818181812763214\\
1.3	97\\
-0.667965650558472	-0.777777791023254\\
-0.65656566619873	-0.782637774944305\\
-0.636363625526428	-0.784033596515656\\
-0.616161644458771	-0.780306696891785\\
-0.60961776971817	-0.777777791023254\\
-0.595959603786469	-0.772611379623413\\
-0.575757563114166	-0.761997401714325\\
-0.569080829620361	-0.757575750350952\\
-0.555555582046509	-0.748736679553986\\
-0.540733993053436	-0.73737370967865\\
-0.535353541374207	-0.733286499977112\\
-0.516844093799591	-0.717171728610992\\
-0.515151500701904	-0.715705633163452\\
-0.495918989181519	-0.69696968793869\\
-0.494949489831924	-0.696026206016541\\
-0.477072954177856	-0.676767647266388\\
-0.474747478961945	-0.674254715442657\\
-0.459756970405579	-0.65656566619873\\
-0.454545468091965	-0.650371909141541\\
-0.443621248006821	-0.636363625526428\\
-0.434343427419662	-0.624332308769226\\
-0.428440541028976	-0.616161644458771\\
-0.414141416549683	-0.596063733100891\\
-0.414071321487427	-0.595959603786469\\
-0.400983691215515	-0.575757563114166\\
-0.393939405679703	-0.564669013023376\\
-0.388439625501633	-0.555555582046509\\
-0.37664532661438	-0.535353541374207\\
-0.373737365007401	-0.530155062675476\\
-0.365732043981552	-0.515151500701904\\
-0.355323255062103	-0.494949489831924\\
-0.353535354137421	-0.491254031658173\\
-0.345886886119843	-0.474747478961945\\
-0.336989909410477	-0.454545468091965\\
-0.333333343267441	-0.445595145225525\\
-0.328912854194641	-0.434343427419662\\
-0.321691274642944	-0.414141416549683\\
-0.315069139003754	-0.393939405679703\\
-0.313131302595139	-0.387034118175507\\
-0.309548795223236	-0.373737365007401\\
-0.30509814620018	-0.353535354137421\\
-0.301707535982132	-0.333333343267441\\
-0.299638718366623	-0.313131302595139\\
-0.299293726682663	-0.292929291725159\\
-0.301299542188644	-0.272727280855179\\
-0.306663066148758	-0.252525240182877\\
-0.313131302595139	-0.239228501915932\\
-0.318809270858765	-0.232323229312897\\
-0.333333343267441	-0.221071541309357\\
-0.353535354137421	-0.215816661715508\\
-0.373737365007401	-0.217319667339325\\
-0.393939405679703	-0.223209753632545\\
-0.414141416549683	-0.232219114899635\\
-0.414312124252319	-0.232323229312897\\
-0.434343427419662	-0.244354546070099\\
-0.445778965950012	-0.252525240182877\\
-0.454545468091965	-0.258719027042389\\
-0.471655994653702	-0.272727280855179\\
-0.474747478961945	-0.275240212678909\\
-0.49392357468605	-0.292929291725159\\
-0.494949489831924	-0.293872773647308\\
-0.513723731040955	-0.313131302595139\\
-0.515151500701904	-0.314597427845001\\
-0.531750857830048	-0.333333343267441\\
-0.535353541374207	-0.337420552968979\\
-0.54844206571579	-0.353535354137421\\
-0.555555582046509	-0.362374424934387\\
-0.564077973365784	-0.373737365007401\\
-0.575757563114166	-0.389517724514008\\
-0.57883894443512	-0.393939405679703\\
-0.592545330524445	-0.414141416549683\\
-0.595959603786469	-0.419307768344879\\
-0.605353713035583	-0.434343427419662\\
-0.616161644458771	-0.452016562223434\\
-0.617637515068054	-0.454545468091965\\
-0.628853738307953	-0.474747478961945\\
-0.636363625526428	-0.488693684339523\\
-0.639591634273529	-0.494949489831924\\
-0.649420320987701	-0.515151500701904\\
-0.65656566619873	-0.530493497848511\\
-0.658743441104889	-0.535353541374207\\
-0.66706246137619	-0.555555582046509\\
-0.674907743930817	-0.575757563114166\\
-0.676767647266388	-0.581117331981659\\
-0.681717097759247	-0.595959603786469\\
-0.687669694423676	-0.616161644458771\\
-0.692833602428436	-0.636363625526428\\
-0.69696968793869	-0.65617561340332\\
-0.697047770023346	-0.65656566619873\\
-0.699687004089355	-0.676767647266388\\
-0.700887143611908	-0.69696968793869\\
-0.70023113489151	-0.717171728610992\\
-0.697082579135895	-0.73737370967865\\
-0.69696968793869	-0.737763822078705\\
-0.68841290473938	-0.757575750350952\\
-0.676767647266388	-0.772418022155762\\
-0.667965650558472	-0.777777791023254\\
1.4	77\\
-0.639831900596619	-0.717171728610992\\
-0.636363625526428	-0.72006630897522\\
-0.616161644458771	-0.726005136966705\\
-0.595959603786469	-0.723881244659424\\
-0.576743364334106	-0.717171728610992\\
-0.575757563114166	-0.716833412647247\\
-0.555555582046509	-0.705502152442932\\
-0.543421864509583	-0.69696968793869\\
-0.535353541374207	-0.69134783744812\\
-0.517901718616486	-0.676767647266388\\
-0.515151500701904	-0.674481689929962\\
-0.496627062559128	-0.65656566619873\\
-0.494949489831924	-0.654944837093353\\
-0.478031754493713	-0.636363625526428\\
-0.474747478961945	-0.632745325565338\\
-0.461253374814987	-0.616161644458771\\
-0.454545468091965	-0.607858777046204\\
-0.44579005241394	-0.595959603786469\\
-0.434343427419662	-0.580227315425873\\
-0.431340873241425	-0.575757563114166\\
-0.418231815099716	-0.555555582046509\\
-0.414141416549683	-0.549055457115173\\
-0.406148105859756	-0.535353541374207\\
-0.394635230302811	-0.515151500701904\\
-0.393939405679703	-0.513842046260834\\
-0.384594649076462	-0.494949489831924\\
-0.374916672706604	-0.474747478961945\\
-0.373737365007401	-0.472029447555542\\
-0.366647303104401	-0.454545468091965\\
-0.359088003635406	-0.434343427419662\\
-0.353535354137421	-0.417855501174927\\
-0.352361530065536	-0.414141416549683\\
-0.347257167100906	-0.393939405679703\\
-0.343306869268417	-0.373737365007401\\
-0.340869784355164	-0.353535354137421\\
-0.340538054704666	-0.333333343267441\\
-0.343322336673737	-0.313131302595139\\
-0.351050466299057	-0.292929291725159\\
-0.353535354137421	-0.289215207099915\\
-0.373737365007401	-0.275445312261581\\
-0.393939405679703	-0.274036765098572\\
-0.414141416549683	-0.27922734618187\\
-0.434343427419662	-0.288459569215775\\
-0.441361576318741	-0.292929291725159\\
-0.454545468091965	-0.301232159137726\\
-0.470011025667191	-0.313131302595139\\
-0.474747478961945	-0.316749602556229\\
-0.493145793676376	-0.333333343267441\\
-0.494949489831924	-0.334954172372818\\
-0.512940406799316	-0.353535354137421\\
-0.515151500701904	-0.355821311473846\\
-0.530547142028809	-0.373737365007401\\
-0.535353541374207	-0.379359245300293\\
-0.54662036895752	-0.393939405679703\\
-0.555555582046509	-0.405608922243118\\
-0.561547815799713	-0.414141416549683\\
-0.5755335688591	-0.434343427419662\\
-0.575757563114166	-0.434681713581085\\
-0.587872207164764	-0.454545468091965\\
-0.595959603786469	-0.468037933111191\\
-0.599711000919342	-0.474747478961945\\
-0.610407471656799	-0.494949489831924\\
-0.616161644458771	-0.506318092346191\\
-0.620349168777466	-0.515151500701904\\
-0.629210948944092	-0.535353541374207\\
-0.636363625526428	-0.552660942077637\\
-0.637488663196564	-0.555555582046509\\
-0.644248366355896	-0.575757563114166\\
-0.650208234786987	-0.595959603786469\\
-0.655179917812347	-0.616161644458771\\
-0.65656566619873	-0.624365866184235\\
-0.658442676067352	-0.636363625526428\\
-0.659822642803192	-0.65656566619873\\
-0.658917486667633	-0.676767647266388\\
-0.65656566619873	-0.688765406608582\\
-0.653991997241974	-0.69696968793869\\
-0.639831900596619	-0.717171728610992\\
1.5	53\\
-0.602645576000214	-0.636363625526428\\
-0.595959603786469	-0.646367132663727\\
-0.575757563114166	-0.653609693050385\\
-0.555555582046509	-0.648685038089752\\
-0.535353541374207	-0.638162434101105\\
-0.533031582832336	-0.636363625526428\\
-0.515151500701904	-0.6225825548172\\
-0.508428275585175	-0.616161644458771\\
-0.494949489831924	-0.603302121162415\\
-0.488478243350983	-0.595959603786469\\
-0.474747478961945	-0.580332458019257\\
-0.471264511346817	-0.575757563114166\\
-0.456191509962082	-0.555555582046509\\
-0.454545468091965	-0.553261160850525\\
-0.443368077278137	-0.535353541374207\\
-0.434343427419662	-0.520731687545776\\
-0.4312764108181	-0.515151500701904\\
-0.421082526445389	-0.494949489831924\\
-0.414141416549683	-0.480460643768311\\
-0.411694139242172	-0.474747478961945\\
-0.404356598854065	-0.454545468091965\\
-0.397987604141235	-0.434343427419662\\
-0.393939405679703	-0.417311131954193\\
-0.393275856971741	-0.414141416549683\\
-0.391537636518478	-0.393939405679703\\
-0.393026828765869	-0.373737365007401\\
-0.393939405679703	-0.37056764960289\\
-0.405276864767075	-0.353535354137421\\
-0.414141416549683	-0.347822189331055\\
-0.434343427419662	-0.347955167293549\\
-0.448612332344055	-0.353535354137421\\
-0.454545468091965	-0.355829745531082\\
-0.474747478961945	-0.36916247010231\\
-0.480036646127701	-0.373737365007401\\
-0.494949489831924	-0.386596888303757\\
-0.501976311206818	-0.393939405679703\\
-0.515151500701904	-0.407720506191254\\
-0.520396649837494	-0.414141416549683\\
-0.535353541374207	-0.432544648647308\\
-0.536635935306549	-0.434343427419662\\
-0.550325989723206	-0.454545468091965\\
-0.555555582046509	-0.462426066398621\\
-0.562757313251495	-0.474747478961945\\
-0.574235022068024	-0.494949489831924\\
-0.575757563114166	-0.49790546298027\\
-0.583613693714142	-0.515151500701904\\
-0.592215061187744	-0.535353541374207\\
-0.595959603786469	-0.54555207490921\\
-0.599221169948578	-0.555555582046509\\
-0.604211509227753	-0.575757563114166\\
-0.607382833957672	-0.595959603786469\\
-0.607638418674469	-0.616161644458771\\
-0.602645576000214	-0.636363625526428\\
};
\end{axis}
\end{tikzpicture}%


==> multivariateGaussianShifted2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline,twoDSample/.style={minimum size=0.2cm,draw=black!60!green,fill=black!60!green,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[%
width=0.66\textwidth,
height=0.66\textwidth,
%xlabel=$k_{2}$,
%ylabel=$k_{1}$,
y label style={at={(axis description cs:1.15,.5)},rotate=270,anchor=south},
%ylabel pos=right,
%at={(0.9in,0.6in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
xtick=\empty,
ytick=\empty,
line width= 2pt,
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false,thick] table[row sep=crcr] {%
%
0.001	133\\
0.0715425238013268	-1\\
0.0851938799023628	-0.979797959327698\\
0.0909090936183929	-0.970393538475037\\
0.0982122123241425	-0.95959597826004\\
0.110458336770535	-0.939393937587738\\
0.111111111938953	-0.938296616077423\\
0.123811736702919	-0.919191896915436\\
0.131313130259514	-0.906399250030518\\
0.13618902862072	-0.898989915847778\\
0.148516699671745	-0.878787875175476\\
0.151515156030655	-0.873562157154083\\
0.161198303103447	-0.858585834503174\\
0.171717166900635	-0.839990496635437\\
0.172745630145073	-0.838383853435516\\
0.185394510626793	-0.818181812763214\\
0.191919192671776	-0.806389570236206\\
0.197206273674965	-0.797979772090912\\
0.208894670009613	-0.777777791023254\\
0.212121218442917	-0.771813571453094\\
0.220908775925636	-0.757575750350952\\
0.231791958212852	-0.73737370967865\\
0.232323229312897	-0.736368894577026\\
0.243950352072716	-0.717171728610992\\
0.252525240182877	-0.700722992420197\\
0.254776179790497	-0.69696968793869\\
0.266407400369644	-0.676767647266388\\
0.272727280855179	-0.664357841014862\\
0.277311027050018	-0.65656566619873\\
0.288338929414749	-0.636363625526428\\
0.292929291725159	-0.627132415771484\\
0.299256592988968	-0.616161644458771\\
0.309789270162582	-0.595959603786469\\
0.313131302595139	-0.589073240756989\\
0.320657074451447	-0.575757563114166\\
0.330789774656296	-0.555555582046509\\
0.333333343267441	-0.550182700157166\\
0.341542392969131	-0.535353541374207\\
0.351360231637955	-0.515151500701904\\
0.353535354137421	-0.510438978672028\\
0.361929446458817	-0.494949489831924\\
0.371509790420532	-0.474747478961945\\
0.373737365007401	-0.469794541597366\\
0.381822764873505	-0.454545468091965\\
0.391237109899521	-0.434343427419662\\
0.393939405679703	-0.428173750638962\\
0.401214778423309	-0.414141416549683\\
0.410530477762222	-0.393939405679703\\
0.414141416549683	-0.385468721389771\\
0.420085400342941	-0.373737365007401\\
0.429367303848267	-0.353535354137421\\
0.434343427419662	-0.341533839702606\\
0.438401281833649	-0.333333343267441\\
0.447713136672974	-0.313131302595139\\
0.454545468091965	-0.296178102493286\\
0.456114411354065	-0.292929291725159\\
0.465520143508911	-0.272727280855179\\
0.473594576120377	-0.252525240182877\\
0.474747478961945	-0.24953319132328\\
0.482725292444229	-0.232323229312897\\
0.490958213806152	-0.212121218442917\\
0.494949489831924	-0.201440289616585\\
0.499247312545776	-0.191919192671776\\
0.507697641849518	-0.171717166900635\\
0.515028715133667	-0.151515156030655\\
0.515151500701904	-0.151169776916504\\
0.523714244365692	-0.131313130259514\\
0.531305015087128	-0.111111111938953\\
0.535353541374207	-0.0993395075201988\\
0.538884162902832	-0.0909090936183929\\
0.546794831752777	-0.0707070678472519\\
0.553721606731415	-0.0505050495266914\\
0.555555582046509	-0.0448690466582775\\
0.561349868774414	-0.030303031206131\\
0.568626999855042	-0.0101010100916028\\
0.575041353702545	0.0101010100916028\\
0.575757563114166	0.0124378092586994\\
0.582477927207947	0.030303031206131\\
0.589267253875732	0.0505050495266914\\
0.595287442207336	0.0707070678472519\\
0.595959603786469	0.0730472207069397\\
0.602280795574188	0.0909090936183929\\
0.608696520328522	0.111111111938953\\
0.614414989948273	0.131313130259514\\
0.616161644458771	0.137841582298279\\
0.620686769485474	0.151515156030655\\
0.626817941665649	0.171717166900635\\
0.632305979728699	0.191919192671776\\
0.636363625526428	0.208317488431931\\
0.637532472610474	0.212121218442917\\
0.643446624279022	0.232323229312897\\
0.648756682872772	0.252525240182877\\
0.653541505336761	0.272727280855179\\
0.65656566619873	0.286589652299881\\
0.658289611339569	0.292929291725159\\
0.663455128669739	0.313131302595139\\
0.668113052845001	0.333333343267441\\
0.672324359416962	0.353535354137421\\
0.676140904426575	0.373737365007401\\
0.676767647266388	0.377263426780701\\
0.680475890636444	0.393939405679703\\
0.684559524059296	0.414141416549683\\
0.688243329524994	0.434343427419662\\
0.691567420959473	0.454545468091965\\
0.69456547498703	0.474747478961945\\
0.69696968793869	0.492681592702866\\
0.697351336479187	0.494949489831924\\
0.700461983680725	0.515151500701904\\
0.703218936920166	0.535353541374207\\
0.705645978450775	0.555555582046509\\
0.707762062549591	0.575757563114166\\
0.70958137512207	0.595959603786469\\
0.711113929748535	0.616161644458771\\
0.712365508079529	0.636363625526428\\
0.713337898254395	0.65656566619873\\
0.714028775691986	0.676767647266388\\
0.714431643486023	0.69696968793869\\
0.714535713195801	0.717171728610992\\
0.714325487613678	0.73737370967865\\
0.713780522346497	0.757575750350952\\
0.712874591350555	0.777777791023254\\
0.711575388908386	0.797979772090912\\
0.709843397140503	0.818181812763214\\
0.707630932331085	0.838383853435516\\
0.704880893230438	0.858585834503174\\
0.701525211334229	0.878787875175476\\
0.697482764720917	0.898989915847778\\
0.69696968793869	0.901257812976837\\
0.693277716636658	0.919191896915436\\
0.688335478305817	0.939393937587738\\
0.682450175285339	0.95959597826004\\
0.676767647266388	0.97627192735672\\
0.675625443458557	0.979797959327698\\
0.668323516845703	1\\
0.001	87\\
-0.168202877044678	1\\
-0.171717166900635	0.997595846652985\\
-0.191919192671776	0.982912242412567\\
-0.195964127779007	0.979797959327698\\
-0.212121218442917	0.96808522939682\\
-0.222922474145889	0.95959597826004\\
-0.232323229312897	0.952610611915588\\
-0.248804420232773	0.939393937587738\\
-0.252525240182877	0.936561405658722\\
-0.272727280855179	0.920202374458313\\
-0.273934751749039	0.919191896915436\\
-0.292929291725159	0.903979122638702\\
-0.29878306388855	0.898989915847778\\
-0.313131302595139	0.887237846851349\\
-0.322869390249252	0.878787875175476\\
-0.333333343267441	0.870026528835297\\
-0.346288710832596	0.858585834503174\\
-0.353535354137421	0.852385699748993\\
-0.369121074676514	0.838383853435516\\
-0.373737365007401	0.83434933423996\\
-0.391433656215668	0.818181812763214\\
-0.393939405679703	0.815945625305176\\
-0.413282871246338	0.797979772090912\\
-0.414141416549683	0.797197699546814\\
-0.434343427419662	0.778212606906891\\
-0.434796512126923	0.777777791023254\\
-0.454545468091965	0.759036242961884\\
-0.456044286489487	0.757575750350952\\
-0.474747478961945	0.739480912685394\\
-0.476877987384796	0.73737370967865\\
-0.494949489831924	0.719554662704468\\
-0.497323781251907	0.717171728610992\\
-0.515151500701904	0.699260830879211\\
-0.51740175485611	0.69696968793869\\
-0.535353541374207	0.678598284721375\\
-0.537126243114471	0.676767647266388\\
-0.555555582046509	0.657561361789703\\
-0.556506514549255	0.65656566619873\\
-0.575589716434479	0.636363625526428\\
-0.575757563114166	0.63618540763855\\
-0.594602406024933	0.616161644458771\\
-0.595959603786469	0.61469429731369\\
-0.61335277557373	0.595959603786469\\
-0.616161644458771	0.592868626117706\\
-0.631836354732513	0.575757563114166\\
-0.636363625526428	0.570687830448151\\
-0.650044679641724	0.555555582046509\\
-0.65656566619873	0.548126220703125\\
-0.667965173721313	0.535353541374207\\
-0.676767647266388	0.525152921676636\\
-0.685581088066101	0.515151500701904\\
-0.69696968793869	0.501730680465698\\
-0.702871203422546	0.494949489831924\\
-0.717171728610992	0.477815359830856\\
-0.719808995723724	0.474747478961945\\
-0.736594319343567	0.454545468091965\\
-0.73737370967865	0.453593641519547\\
-0.753675878047943	0.434343427419662\\
-0.757575750350952	0.429502218961716\\
-0.770427763462067	0.414141416549683\\
-0.777777791023254	0.404868483543396\\
-0.786813735961914	0.393939405679703\\
-0.797979772090912	0.379625111818314\\
-0.802790939807892	0.373737365007401\\
-0.818181812763214	0.353693038225174\\
-0.818309187889099	0.353535354137421\\
-0.834541440010071	0.333333343267441\\
-0.838383853435516	0.328231364488602\\
-0.850396394729614	0.313131302595139\\
-0.858585834503174	0.302086114883423\\
-0.865788161754608	0.292929291725159\\
-0.878787875175476	0.275123804807663\\
-0.880651891231537	0.272727280855179\\
-0.895928919315338	0.252525240182877\\
-0.898989915847778	0.248249411582947\\
-0.91118586063385	0.232323229312897\\
-0.919191896915436	0.220967680215836\\
-0.925892174243927	0.212121218442917\\
-0.939393937587738	0.192679554224014\\
-0.939963638782501	0.191919192671776\\
-0.954912722110748	0.171717166900635\\
-0.95959597826004	0.164837524294853\\
-0.969419956207275	0.151515156030655\\
-0.979797959327698	0.136040687561035\\
-0.983247041702271	0.131313130259514\\
-0.997246384620667	0.111111111938953\\
-1	0.106921002268791\\
0.01	252\\
-0.0827272310853004	-1\\
-0.0707070678472519	-0.981711745262146\\
-0.0693557932972908	-0.979797959327698\\
-0.0554036125540733	-0.95959597826004\\
-0.0505050495266914	-0.951959431171417\\
-0.0418105684220791	-0.939393937587738\\
-0.030303031206131	-0.921144843101501\\
-0.028968958184123	-0.919191896915436\\
-0.0154801709577441	-0.898989915847778\\
-0.0101010100916028	-0.890244960784912\\
-0.00243514403700829	-0.878787875175476\\
0.0098304133862257	-0.858585834503174\\
0.0101010100916028	-0.858134627342224\\
0.0230379849672318	-0.838383853435516\\
0.030303031206131	-0.826063275337219\\
0.0354008115828037	-0.818181812763214\\
0.0476079322397709	-0.797979772090912\\
0.0505050495266914	-0.792937695980072\\
0.0600988902151585	-0.777777791023254\\
0.0707070678472519	-0.759004890918732\\
0.0716003552079201	-0.757575750350952\\
0.0839751064777374	-0.73737370967865\\
0.0909090936183929	-0.724773585796356\\
0.0955553203821182	-0.717171728610992\\
0.107129834592342	-0.69696968793869\\
0.111111111938953	-0.689536333084106\\
0.118737727403641	-0.676767647266388\\
0.129641398787498	-0.65656566619873\\
0.131313130259514	-0.653356611728668\\
0.141225606203079	-0.636363625526428\\
0.151515156030655	-0.61628383398056\\
0.151585593819618	-0.616161644458771\\
0.163077473640442	-0.595959603786469\\
0.171717166900635	-0.578613579273224\\
0.173323407769203	-0.575757563114166\\
0.184334814548492	-0.555555582046509\\
0.191919192671776	-0.539878368377686\\
0.194401055574417	-0.535353541374207\\
0.205023810267448	-0.515151500701904\\
0.212121218442917	-0.500036120414734\\
0.214840188622475	-0.494949489831924\\
0.225156471133232	-0.474747478961945\\
0.232323229312897	-0.459009081125259\\
0.234646618366241	-0.454545468091965\\
0.244731098413467	-0.434343427419662\\
0.252525240182877	-0.416679501533508\\
0.253810614347458	-0.414141416549683\\
0.263732194900513	-0.393939405679703\\
0.272402197122574	-0.373737365007401\\
0.272727280855179	-0.372963458299637\\
0.282129883766174	-0.353535354137421\\
0.29073691368103	-0.333333343267441\\
0.292929291725159	-0.327931523323059\\
0.299878627061844	-0.313131302595139\\
0.308474868535995	-0.292929291725159\\
0.313131302595139	-0.281042605638504\\
0.316915243864059	-0.272727280855179\\
0.325551956892014	-0.252525240182877\\
0.333196014165878	-0.232323229312897\\
0.333333343267441	-0.231951907277107\\
0.341884672641754	-0.212121218442917\\
0.349623560905457	-0.191919192671776\\
0.353535354137421	-0.18091844022274\\
0.357366472482681	-0.171717166900635\\
0.365244776010513	-0.151515156030655\\
0.372276127338409	-0.131313130259514\\
0.373737365007401	-0.126924633979797\\
0.379926681518555	-0.111111111938953\\
0.387130618095398	-0.0909090936183929\\
0.393597424030304	-0.0707070678472519\\
0.393939405679703	-0.0696031451225281\\
0.400920569896698	-0.0505050495266914\\
0.407581478357315	-0.030303031206131\\
0.413589417934418	-0.0101010100916028\\
0.414141416549683	-0.00817093346267939\\
0.420331567525864	0.0101010100916028\\
0.426544725894928	0.030303031206131\\
0.432168334722519	0.0505050495266914\\
0.434343427419662	0.0588200762867928\\
0.438041001558304	0.0707070678472519\\
0.44387012720108	0.0909090936183929\\
0.449155539274216	0.111111111938953\\
0.453963160514832	0.131313130259514\\
0.454545468091965	0.133892312645912\\
0.459293693304062	0.151515156030655\\
0.46425798535347	0.171717166900635\\
0.468765407800674	0.191919192671776\\
0.472864747047424	0.212121218442917\\
0.474747478961945	0.222148895263672\\
0.477035343647003	0.232323229312897\\
0.481211334466934	0.252525240182877\\
0.484977632761002	0.272727280855179\\
0.488368988037109	0.292929291725159\\
0.491413950920105	0.313131302595139\\
0.494135588407516	0.333333343267441\\
0.494949489831924	0.340090781450272\\
0.496894627809525	0.353535354137421\\
0.49945193529129	0.373737365007401\\
0.501644134521484	0.393939405679703\\
0.503481388092041	0.414141416549683\\
0.504968345165253	0.434343427419662\\
0.506104469299316	0.454545468091965\\
0.50688374042511	0.474747478961945\\
0.507294595241547	0.494949489831924\\
0.507319509983063	0.515151500701904\\
0.506934344768524	0.535353541374207\\
0.506107866764069	0.555555582046509\\
0.504800617694855	0.575757563114166\\
0.50296413898468	0.595959603786469\\
0.500539124011993	0.616161644458771\\
0.497454196214676	0.636363625526428\\
0.494949489831924	0.6498082280159\\
0.493773013353348	0.65656566619873\\
0.489593148231506	0.676767647266388\\
0.484496742486954	0.69696968793869\\
0.478335469961166	0.717171728610992\\
0.474747478961945	0.727346062660217\\
0.47124907374382	0.73737370967865\\
0.46305850148201	0.757575750350952\\
0.454545468091965	0.775198578834534\\
0.45326367020607	0.777777791023254\\
0.442025721073151	0.797979772090912\\
0.434343427419662	0.809866786003113\\
0.428576648235321	0.818181812763214\\
0.414141416549683	0.8364537358284\\
0.412449300289154	0.838383853435516\\
0.393939405679703	0.857481956481934\\
0.392707079648972	0.858585834503174\\
0.373737365007401	0.874399363994598\\
0.367410212755203	0.878787875175476\\
0.353535354137421	0.887989163398743\\
0.333333343267441	0.898618578910828\\
0.332473039627075	0.898989915847778\\
0.313131302595139	0.907305240631104\\
0.292929291725159	0.913790106773376\\
0.272727280855179	0.918417990207672\\
0.267825037240982	0.919191896915436\\
0.252525240182877	0.921729981899261\\
0.232323229312897	0.923655569553375\\
0.212121218442917	0.924278497695923\\
0.191919192671776	0.923716723918915\\
0.171717166900635	0.922047913074493\\
0.151515156030655	0.91931414604187\\
0.150861069560051	0.919191896915436\\
0.131313130259514	0.915982902050018\\
0.111111111938953	0.911758601665497\\
0.0909090936183929	0.906591773033142\\
0.0707070678472519	0.900419056415558\\
0.0666267797350883	0.898989915847778\\
0.0505050495266914	0.893947780132294\\
0.030303031206131	0.886669337749481\\
0.0113089121878147	0.878787875175476\\
0.0101010100916028	0.878336668014526\\
-0.0101010100916028	0.87004292011261\\
-0.030303031206131	0.86053878068924\\
-0.0341213643550873	0.858585834503174\\
-0.0505050495266914	0.850949347019196\\
-0.0707070678472519	0.84029757976532\\
-0.0740828514099121	0.838383853435516\\
-0.0909090936183929	0.829619407653809\\
-0.110339894890785	0.818181812763214\\
-0.111111111938953	0.817763030529022\\
-0.131313130259514	0.806131541728973\\
-0.144040495157242	0.797979772090912\\
-0.151515156030655	0.793526887893677\\
-0.171717166900635	0.780420958995819\\
-0.175549790263176	0.777777791023254\\
-0.191919192671776	0.767191350460052\\
-0.205463096499443	0.757575750350952\\
-0.212121218442917	0.753124952316284\\
-0.232323229312897	0.738500118255615\\
-0.233813166618347	0.73737370967865\\
-0.252525240182877	0.723945021629333\\
-0.261258482933044	0.717171728610992\\
-0.272727280855179	0.708693265914917\\
-0.287471979856491	0.69696968793869\\
-0.292929291725159	0.692816853523254\\
-0.312632530927658	0.676767647266388\\
-0.313131302595139	0.676377236843109\\
-0.333333343267441	0.659989178180695\\
-0.337330639362335	0.65656566619873\\
-0.353535354137421	0.643119096755981\\
-0.361253768205643	0.636363625526428\\
-0.373737365007401	0.625734448432922\\
-0.38444596529007	0.616161644458771\\
-0.393939405679703	0.607871890068054\\
-0.406993091106415	0.595959603786469\\
-0.414141416549683	0.589561581611633\\
-0.428966671228409	0.575757563114166\\
-0.434343427419662	0.57082724571228\\
-0.450425952672958	0.555555582046509\\
-0.454545468091965	0.551687359809875\\
-0.471419543027878	0.535353541374207\\
-0.474747478961945	0.532155096530914\\
-0.491987109184265	0.515151500701904\\
-0.494949489831924	0.512238621711731\\
-0.512160241603851	0.494949489831924\\
-0.515151500701904	0.491941541433334\\
-0.531963467597961	0.474747478961945\\
-0.535353541374207	0.471262603998184\\
-0.551414906978607	0.454545468091965\\
-0.555555582046509	0.450195968151093\\
-0.570526897907257	0.434343427419662\\
-0.575757563114166	0.428730964660645\\
-0.589306473731995	0.414141416549683\\
-0.595959603786469	0.406851887702942\\
-0.607755184173584	0.393939405679703\\
-0.616161644458771	0.384537637233734\\
-0.625869750976562	0.373737365007401\\
-0.636363625526428	0.361761331558228\\
-0.643641769886017	0.353535354137421\\
-0.65656566619873	0.338489711284637\\
-0.661057710647583	0.333333343267441\\
-0.676767647266388	0.314682394266129\\
-0.678098559379578	0.313131302595139\\
-0.695153951644897	0.292929291725159\\
-0.69696968793869	0.290724575519562\\
-0.712129533290863	0.272727280855179\\
-0.717171728610992	0.266485601663589\\
-0.728756904602051	0.252525240182877\\
-0.73737370967865	0.241653978824615\\
-0.74500447511673	0.232323229312897\\
-0.757575750350952	0.216163128614426\\
-0.760834097862244	0.212121218442917\\
-0.776511311531067	0.191919192671776\\
-0.777777791023254	0.190253436565399\\
-0.792441308498383	0.171717166900635\\
-0.797979772090912	0.164296686649323\\
-0.807949244976044	0.151515156030655\\
-0.818181812763214	0.137553855776787\\
-0.822982549667358	0.131313130259514\\
-0.837664246559143	0.111111111938953\\
-0.838383853435516	0.11010604351759\\
-0.852868854999542	0.0909090936183929\\
-0.858585834503174	0.0827797800302505\\
-0.867572128772736	0.0707070678472519\\
-0.878787875175476	0.0544740371406078\\
-0.881702899932861	0.0505050495266914\\
-0.895984530448914	0.030303031206131\\
-0.898989915847778	0.0258482899516821\\
-0.910329282283783	0.0101010100916028\\
-0.919191896915436	-0.00326717807911336\\
-0.924048602581024	-0.0101010100916028\\
-0.937551200389862	-0.030303031206131\\
-0.939393937587738	-0.0331509970128536\\
-0.951479971408844	-0.0505050495266914\\
-0.95959597826004	-0.0632664412260056\\
-0.964711368083954	-0.0707070678472519\\
-0.977715492248535	-0.0909090936183929\\
-0.979797959327698	-0.094265878200531\\
-0.991141200065613	-0.111111111938953\\
-1	-0.125635549426079\\
0.05	226\\
-0.217169255018234	-1\\
-0.212121218442917	-0.992948055267334\\
-0.202332332730293	-0.979797959327698\\
-0.191919192671776	-0.964941382408142\\
-0.188005745410919	-0.95959597826004\\
-0.17382787168026	-0.939393937587738\\
-0.171717166900635	-0.936295807361603\\
-0.159496158361435	-0.919191896915436\\
-0.151515156030655	-0.907231867313385\\
-0.145721346139908	-0.898989915847778\\
-0.132363423705101	-0.878787875175476\\
-0.131313130259514	-0.877167463302612\\
-0.118573941290379	-0.858585834503174\\
-0.111111111938953	-0.846834778785706\\
-0.105409123003483	-0.838383853435516\\
-0.0926012322306633	-0.818181812763214\\
-0.0909090936183929	-0.815436542034149\\
-0.0794305950403214	-0.797979772090912\\
-0.0707070678472519	-0.783540427684784\\
-0.06697678565979	-0.777777791023254\\
-0.0544804036617279	-0.757575750350952\\
-0.0505050495266914	-0.750790774822235\\
-0.0420477278530598	-0.73737370967865\\
-0.0304267313331366	-0.717171728610992\\
-0.030303031206131	-0.716953814029694\\
-0.0180469024926424	-0.69696968793869\\
-0.0101010100916028	-0.682694911956787\\
-0.00652128970250487	-0.676767647266388\\
0.00512646650895476	-0.65656566619873\\
0.0101010100916028	-0.647334635257721\\
0.0165419764816761	-0.636363625526428\\
0.0275492556393147	-0.616161644458771\\
0.030303031206131	-0.610878348350525\\
0.038809135556221	-0.595959603786469\\
0.0492777675390244	-0.575757563114166\\
0.0505050495266914	-0.573320686817169\\
0.0603321082890034	-0.555555582046509\\
0.0703501179814339	-0.535353541374207\\
0.0707070678472519	-0.534619212150574\\
0.0811436921358109	-0.515151500701904\\
0.0907878056168556	-0.494949489831924\\
0.0909090936183929	-0.494690716266632\\
0.101258896291256	-0.474747478961945\\
0.110596641898155	-0.454545468091965\\
0.111111111938953	-0.453405410051346\\
0.120675593614578	-0.434343427419662\\
0.129766941070557	-0.414141416549683\\
0.131313130259514	-0.410578370094299\\
0.139374405145645	-0.393939405679703\\
0.148273140192032	-0.373737365007401\\
0.151515156030655	-0.365957409143448\\
0.157317921519279	-0.353535354137421\\
0.16607278585434	-0.333333343267441\\
0.171717166900635	-0.319206118583679\\
0.174449115991592	-0.313131302595139\\
0.183104664087296	-0.292929291725159\\
0.190910518169403	-0.272727280855179\\
0.191919192671776	-0.270020842552185\\
0.199286296963692	-0.252525240182877\\
0.207047492265701	-0.232323229312897\\
0.212121218442917	-0.218046754598618\\
0.214510262012482	-0.212121218442917\\
0.22225783765316	-0.191919192671776\\
0.229288652539253	-0.171717166900635\\
0.232323229312897	-0.162451356649399\\
0.236401811242104	-0.151515156030655\\
0.243443682789803	-0.131313130259514\\
0.249858736991882	-0.111111111938953\\
0.252525240182877	-0.102184876799583\\
0.256375432014465	-0.0909090936183929\\
0.262807995080948	-0.0707070678472519\\
0.268679469823837	-0.0505050495266914\\
0.272727280855179	-0.0354582592844963\\
0.274318397045135	-0.030303031206131\\
0.280194967985153	-0.0101010100916028\\
0.285554945468903	0.0101010100916028\\
0.290453970432281	0.030303031206131\\
0.292929291725159	0.0413057245314121\\
0.295311778783798	0.0505050495266914\\
0.300150007009506	0.0707070678472519\\
0.304541230201721	0.0909090936183929\\
0.308523267507553	0.111111111938953\\
0.312127023935318	0.131313130259514\\
0.313131302595139	0.137505382299423\\
0.315754622220993	0.151515156030655\\
0.319130271673203	0.171717166900635\\
0.322100609540939	0.191919192671776\\
0.324680358171463	0.212121218442917\\
0.326878041028976	0.232323229312897\\
0.328696072101593	0.252525240182877\\
0.330130457878113	0.272727280855179\\
0.331170827150345	0.292929291725159\\
0.331799775362015	0.313131302595139\\
0.331992238759995	0.333333343267441\\
0.33171483874321	0.353535354137421\\
0.330924570560455	0.373737365007401\\
0.329567492008209	0.393939405679703\\
0.32757693529129	0.414141416549683\\
0.324871212244034	0.434343427419662\\
0.321350961923599	0.454545468091965\\
0.316895574331284	0.474747478961945\\
0.313131302595139	0.488757252693176\\
0.311467856168747	0.494949489831924\\
0.305040419101715	0.515151500701904\\
0.297130882740021	0.535353541374207\\
0.292929291725159	0.544552862644196\\
0.287624061107635	0.555555582046509\\
0.276080906391144	0.575757563114166\\
0.272727280855179	0.580912828445435\\
0.261881589889526	0.595959603786469\\
0.252525240182877	0.607235372066498\\
0.243979096412659	0.616161644458771\\
0.232323229312897	0.62709778547287\\
0.220370709896088	0.636363625526428\\
0.212121218442917	0.642289161682129\\
0.191919192671776	0.653859198093414\\
0.185826152563095	0.65656566619873\\
0.171717166900635	0.662640452384949\\
0.151515156030655	0.668987691402435\\
0.131313130259514	0.673204660415649\\
0.111111111938953	0.675627589225769\\
0.0909090936183929	0.676508903503418\\
0.0707070678472519	0.6760333776474\\
0.0505050495266914	0.674330770969391\\
0.030303031206131	0.671484410762787\\
0.0101010100916028	0.667536675930023\\
-0.0101010100916028	0.662492871284485\\
-0.0295166652649641	0.65656566619873\\
-0.030303031206131	0.656347751617432\\
-0.0505050495266914	0.649780690670013\\
-0.0707070678472519	0.642126262187958\\
-0.0840110778808594	0.636363625526428\\
-0.0909090936183929	0.633618354797363\\
-0.111111111938953	0.62461256980896\\
-0.127848550677299	0.616161644458771\\
-0.131313130259514	0.614541172981262\\
-0.151515156030655	0.604201555252075\\
-0.165919482707977	0.595959603786469\\
-0.171717166900635	0.592861413955688\\
-0.191919192671776	0.581102967262268\\
-0.200332805514336	0.575757563114166\\
-0.212121218442917	0.5687056183815\\
-0.232022896409035	0.555555582046509\\
-0.232323229312897	0.555367946624756\\
-0.252525240182877	0.542030096054077\\
-0.261808723211288	0.535353541374207\\
-0.272727280855179	0.527868747711182\\
-0.289829254150391	0.515151500701904\\
-0.292929291725159	0.512945234775543\\
-0.313131302595139	0.497687935829163\\
-0.316564112901688	0.494949489831924\\
-0.333333343267441	0.482041567564011\\
-0.342215478420258	0.474747478961945\\
-0.353535354137421	0.465740919113159\\
-0.366790741682053	0.454545468091965\\
-0.373737365007401	0.448837757110596\\
-0.39043802022934	0.434343427419662\\
-0.393939405679703	0.431375086307526\\
-0.413279384374619	0.414141416549683\\
-0.414141416549683	0.413388013839722\\
-0.434343427419662	0.395052820444107\\
-0.435529381036758	0.393939405679703\\
-0.454545468091965	0.376285493373871\\
-0.457196533679962	0.373737365007401\\
-0.474747478961945	0.356988102197647\\
-0.478258550167084	0.353535354137421\\
-0.494949489831924	0.337171822786331\\
-0.498766899108887	0.333333343267441\\
-0.515151500701904	0.31684136390686\\
-0.518761992454529	0.313131302595139\\
-0.535353541374207	0.295995146036148\\
-0.538274705410004	0.292929291725159\\
-0.555555582046509	0.274625241756439\\
-0.557327091693878	0.272727280855179\\
-0.575757563114166	0.252717286348343\\
-0.575933218002319	0.252525240182877\\
-0.594347536563873	0.232323229312897\\
-0.595959603786469	0.230526015162468\\
-0.612422704696655	0.212121218442917\\
-0.616161644458771	0.207850769162178\\
-0.630135178565979	0.191919192671776\\
-0.636363625526428	0.184634506702423\\
-0.647478044033051	0.171717166900635\\
-0.65656566619873	0.160838261246681\\
-0.664438486099243	0.151515156030655\\
-0.676767647266388	0.136414781212807\\
-0.680997490882874	0.131313130259514\\
-0.69696968793869	0.111307486891747\\
-0.697129607200623	0.111111111938953\\
-0.713476717472076	0.0909090936183929\\
-0.717171728610992	0.0861538574099541\\
-0.729464888572693	0.0707070678472519\\
-0.73737370967865	0.0603023879230022\\
-0.745035231113434	0.0505050495266914\\
-0.757575750350952	0.0336464494466782\\
-0.760145783424377	0.030303031206131\\
-0.775238752365112	0.0101010100916028\\
-0.777777791023254	0.00659175077453256\\
-0.790309309959412	-0.0101010100916028\\
-0.797979772090912	-0.0209304578602314\\
-0.804898619651794	-0.030303031206131\\
-0.818181812763214	-0.0494526028633118\\
-0.818946063518524	-0.0505050495266914\\
-0.833403170108795	-0.0707070678472519\\
-0.838383853435516	-0.0780943557620049\\
-0.847465515136719	-0.0909090936183929\\
-0.858585834503174	-0.107745088636875\\
-0.860933125019073	-0.111111111938953\\
-0.874604046344757	-0.131313130259514\\
-0.878787875175476	-0.137834489345551\\
-0.88809210062027	-0.151515156030655\\
-0.898989915847778	-0.168848633766174\\
-0.900910198688507	-0.171717166900635\\
-0.914067268371582	-0.191919192671776\\
-0.919191896915436	-0.200317338109016\\
-0.926892578601837	-0.212121218442917\\
-0.939026236534119	-0.232323229312897\\
-0.939393937587738	-0.23294460773468\\
-0.951833009719849	-0.252525240182877\\
-0.95959597826004	-0.265906751155853\\
-0.963862180709839	-0.272727280855179\\
-0.975861847400665	-0.292929291725159\\
-0.979797959327698	-0.299931436777115\\
-0.987831175327301	-0.313131302595139\\
-0.999081373214722	-0.333333343267441\\
-1	-0.33502134680748\\
0.1	214\\
-0.286849290132523	-1\\
-0.272727280855179	-0.981182098388672\\
-0.27166286110878	-0.979797959327698\\
-0.256359368562698	-0.95959597826004\\
-0.252525240182877	-0.954327821731567\\
-0.241341814398766	-0.939393937587738\\
-0.232323229312897	-0.926707684993744\\
-0.226800724864006	-0.919191896915436\\
-0.212694823741913	-0.898989915847778\\
-0.212121218442917	-0.898157179355621\\
-0.198273748159409	-0.878787875175476\\
-0.191919192671776	-0.869347870349884\\
-0.184366583824158	-0.858585834503174\\
-0.171717166900635	-0.839364588260651\\
-0.171041280031204	-0.838383853435516\\
-0.157332673668861	-0.818181812763214\\
-0.151515156030655	-0.809050798416138\\
-0.144098237156868	-0.797979772090912\\
-0.131489306688309	-0.777777791023254\\
-0.131313130259514	-0.777491867542267\\
-0.118355244398117	-0.757575750350952\\
-0.111111111938953	-0.745556116104126\\
-0.105881027877331	-0.73737370967865\\
-0.0936584547162056	-0.717171728610992\\
-0.0909090936183929	-0.712450504302979\\
-0.08130893856287	-0.69696968793869\\
-0.0707070678472519	-0.678362667560577\\
-0.06973497569561	-0.676767647266388\\
-0.0576887391507626	-0.65656566619873\\
-0.0505050495266914	-0.643503248691559\\
-0.0462879799306393	-0.636363625526428\\
-0.0349319875240326	-0.616161644458771\\
-0.030303031206131	-0.60743111371994\\
-0.0237438641488552	-0.595959603786469\\
-0.0129739204421639	-0.575757563114166\\
-0.0101010100916028	-0.570130348205566\\
-0.00204373500309885	-0.555555582046509\\
0.00822930783033371	-0.535353541374207\\
0.0101010100916028	-0.531541109085083\\
0.0188495945185423	-0.515151500701904\\
0.0287024397403002	-0.494949489831924\\
0.030303031206131	-0.491554409265518\\
0.0389531590044498	-0.474747478961945\\
0.0484521463513374	-0.454545468091965\\
0.0505050495266914	-0.450003802776337\\
0.058264534920454	-0.434343427419662\\
0.0674672871828079	-0.414141416549683\\
0.0707070678472519	-0.406653523445129\\
0.0767617523670197	-0.393939405679703\\
0.0857184827327728	-0.373737365007401\\
0.0909090936183929	-0.361181497573853\\
0.0944023728370667	-0.353535354137421\\
0.103156849741936	-0.333333343267441\\
0.111111111938953	-0.313155591487885\\
0.111121736466885	-0.313131302595139\\
0.119712010025978	-0.292929291725159\\
0.127531036734581	-0.272727280855179\\
0.131313130259514	-0.262334495782852\\
0.135289043188095	-0.252525240182877\\
0.142989248037338	-0.232323229312897\\
0.150030910968781	-0.212121218442917\\
0.151515156030655	-0.207657992839813\\
0.157366141676903	-0.191919192671776\\
0.164310336112976	-0.171717166900635\\
0.170679017901421	-0.151515156030655\\
0.171717166900635	-0.148055136203766\\
0.177353352308273	-0.131313130259514\\
0.183623284101486	-0.111111111938953\\
0.189375564455986	-0.0909090936183929\\
0.191919192671776	-0.0813580676913261\\
0.195113494992256	-0.0707070678472519\\
0.200741693377495	-0.0505050495266914\\
0.205887049436569	-0.030303031206131\\
0.210595339536667	-0.0101010100916028\\
0.212121218442917	-0.00303249293938279\\
0.215324014425278	0.0101010100916028\\
0.21982017159462	0.030303031206131\\
0.223879531025887	0.0505050495266914\\
0.227529287338257	0.0707070678472519\\
0.230789825320244	0.0909090936183929\\
0.232323229312897	0.10164350271225\\
0.233854979276657	0.111111111938953\\
0.236684590578079	0.131313130259514\\
0.239073053002357	0.151515156030655\\
0.241020515561104	0.171717166900635\\
0.242519542574883	0.191919192671776\\
0.243554681539536	0.212121218442917\\
0.244101837277412	0.232323229312897\\
0.244127303361893	0.252525240182877\\
0.243586599826813	0.272727280855179\\
0.242422878742218	0.292929291725159\\
0.24056488275528	0.313131302595139\\
0.237924426794052	0.333333343267441\\
0.234393164515495	0.353535354137421\\
0.232323229312897	0.363002955913544\\
0.229961827397346	0.373737365007401\\
0.224455818533897	0.393939405679703\\
0.21754401922226	0.414141416549683\\
0.212121218442917	0.427274912595749\\
0.209011897444725	0.434343427419662\\
0.198496595025063	0.454545468091965\\
0.191919192671776	0.465196460485458\\
0.185300067067146	0.474747478961945\\
0.171717166900635	0.491489470005035\\
0.16842195391655	0.494949489831924\\
0.151515156030655	0.510688304901123\\
0.145568445324898	0.515151500701904\\
0.131313130259514	0.52496075630188\\
0.111160911619663	0.535353541374207\\
0.111111111938953	0.53537780046463\\
0.0909090936183929	0.542999684810638\\
0.0707070678472519	0.548067688941956\\
0.0505050495266914	0.551013886928558\\
0.030303031206131	0.552160501480103\\
0.0101010100916028	0.551743149757385\\
-0.0101010100916028	0.549928307533264\\
-0.030303031206131	0.546825051307678\\
-0.0505050495266914	0.542493104934692\\
-0.0707070678472519	0.536948561668396\\
-0.0754925012588501	0.535353541374207\\
-0.0909090936183929	0.530632317066193\\
-0.111111111938953	0.52333390712738\\
-0.130578815937042	0.515151500701904\\
-0.131313130259514	0.514865636825562\\
-0.151515156030655	0.506020545959473\\
-0.171717166900635	0.495930224657059\\
-0.173510581254959	0.494949489831924\\
-0.191919192671776	0.48550945520401\\
-0.21058714389801	0.474747478961945\\
-0.212121218442917	0.473914742469788\\
-0.232323229312897	0.462061196565628\\
-0.243944361805916	0.454545468091965\\
-0.252525240182877	0.449277311563492\\
-0.272727280855179	0.435727536678314\\
-0.274670332670212	0.434343427419662\\
-0.292929291725159	0.421895414590836\\
-0.30341300368309	0.414141416549683\\
-0.313131302595139	0.407233953475952\\
-0.330468893051147	0.393939405679703\\
-0.333333343267441	0.391819953918457\\
-0.353535354137421	0.375968873500824\\
-0.356236517429352	0.373737365007401\\
-0.373737365007401	0.359672486782074\\
-0.380939066410065	0.353535354137421\\
-0.393939405679703	0.342713683843613\\
-0.404621481895447	0.333333343267441\\
-0.414141416549683	0.325134009122849\\
-0.427418887615204	0.313131302595139\\
-0.434343427419662	0.306966662406921\\
-0.44944167137146	0.292929291725159\\
-0.454545468091965	0.288237065076828\\
-0.470779657363892	0.272727280855179\\
-0.474747478961945	0.268963485956192\\
-0.491505533456802	0.252525240182877\\
-0.494949489831924	0.249157339334488\\
-0.511677384376526	0.232323229312897\\
-0.515151500701904	0.228823497891426\\
-0.531340956687927	0.212121218442917\\
-0.535353541374207	0.207960337400436\\
-0.550531029701233	0.191919192671776\\
-0.555555582046509	0.186559736728668\\
-0.569272935390472	0.171717166900635\\
-0.575757563114166	0.164606884121895\\
-0.587583363056183	0.151515156030655\\
-0.595959603786469	0.142079994082451\\
-0.605471193790436	0.131313130259514\\
-0.616161644458771	0.118949845433235\\
-0.622937917709351	0.111111111938953\\
-0.636363625526428	0.0951791554689407\\
-0.639977753162384	0.0909090936183929\\
-0.65656566619873	0.0707218125462532\\
-0.656577885150909	0.0707070678472519\\
-0.673239707946777	0.0505050495266914\\
-0.676767647266388	0.0460813604295254\\
-0.689516484737396	0.030303031206131\\
-0.69696968793869	0.0207238532602787\\
-0.70538192987442	0.0101010100916028\\
-0.717171728610992	-0.00542299170047045\\
-0.720804154872894	-0.0101010100916028\\
-0.735967993736267	-0.030303031206131\\
-0.73737370967865	-0.0322116166353226\\
-0.751205861568451	-0.0505050495266914\\
-0.757575750350952	-0.0593613162636757\\
-0.765991508960724	-0.0707070678472519\\
-0.777777791023254	-0.0874796956777573\\
-0.780274271965027	-0.0909090936183929\\
-0.794576108455658	-0.111111111938953\\
-0.797979772090912	-0.116109810769558\\
-0.808748066425323	-0.131313130259514\\
-0.818181812763214	-0.145487606525421\\
-0.822373449802399	-0.151515156030655\\
-0.83583003282547	-0.171717166900635\\
-0.838383853435516	-0.175680622458458\\
-0.849361181259155	-0.191919192671776\\
-0.858585834503174	-0.206560328602791\\
-0.86227822303772	-0.212121218442917\\
-0.875154495239258	-0.232323229312897\\
-0.878787875175476	-0.238285586237907\\
-0.887970328330994	-0.252525240182877\\
-0.898989915847778	-0.271010607481003\\
-0.900077641010284	-0.272727280855179\\
-0.912606239318848	-0.292929291725159\\
-0.919191896915436	-0.304362833499908\\
-0.924582302570343	-0.313131302595139\\
-0.93630439043045	-0.333333343267441\\
-0.939393937587738	-0.338890492916107\\
-0.948119044303894	-0.353535354137421\\
-0.959155917167664	-0.373737365007401\\
-0.95959597826004	-0.374558418989182\\
-0.970773696899414	-0.393939405679703\\
-0.979797959327698	-0.41114404797554\\
-0.981497228145599	-0.414141416549683\\
-0.992608070373535	-0.434343427419662\\
-1	-0.448978841304779\\
0.2	201\\
-0.369144588708878	-1\\
-0.353535354137421	-0.980776786804199\\
-0.352737605571747	-0.979797959327698\\
-0.336454451084137	-0.95959597826004\\
-0.333333343267441	-0.955617904663086\\
-0.320504486560822	-0.939393937587738\\
-0.313131302595139	-0.929730474948883\\
-0.304989010095596	-0.919191896915436\\
-0.292929291725159	-0.902949452400208\\
-0.289938271045685	-0.898989915847778\\
-0.27509006857872	-0.878787875175476\\
-0.272727280855179	-0.875490844249725\\
-0.260351419448853	-0.858585834503174\\
-0.252525240182877	-0.847370445728302\\
-0.246089249849319	-0.838383853435516\\
-0.23235185444355	-0.818181812763214\\
-0.232323229312897	-0.818139255046844\\
-0.218347012996674	-0.797979772090912\\
-0.212121218442917	-0.788481295108795\\
-0.204857841134071	-0.777777791023254\\
-0.19194707274437	-0.757575750350952\\
-0.191919192671776	-0.757531583309174\\
-0.178693667054176	-0.73737370967865\\
-0.171717166900635	-0.726034462451935\\
-0.166022479534149	-0.717171728610992\\
-0.153700262308121	-0.69696968793869\\
-0.151515156030655	-0.693276405334473\\
-0.141272813081741	-0.676767647266388\\
-0.131313130259514	-0.659508407115936\\
-0.129524186253548	-0.65656566619873\\
-0.117582894861698	-0.636363625526428\\
-0.111111111938953	-0.624684572219849\\
-0.106115438044071	-0.616161644458771\\
-0.0948634445667267	-0.595959603786469\\
-0.0909090936183929	-0.58851683139801\\
-0.0837092027068138	-0.575757563114166\\
-0.0730511620640755	-0.555555582046509\\
-0.0707070678472519	-0.550946295261383\\
-0.0622504577040672	-0.535353541374207\\
-0.0521060824394226	-0.515151500701904\\
-0.0505050495266914	-0.511856615543365\\
-0.0417081341147423	-0.494949489831924\\
-0.0320098884403706	-0.474747478961945\\
-0.030303031206131	-0.471063762903214\\
-0.0220738649368286	-0.454545468091965\\
-0.0127651887014508	-0.434343427419662\\
-0.0101010100916028	-0.428300708532333\\
-0.0033616260625422	-0.414141416549683\\
0.00560440123081207	-0.393939405679703\\
0.0101010100916028	-0.383195221424103\\
0.0143916886299849	-0.373737365007401\\
0.0230532698333263	-0.353535354137421\\
0.030303031206131	-0.335238665342331\\
0.0311247371137142	-0.333333343267441\\
0.0395119152963161	-0.313131302595139\\
0.0472243465483189	-0.292929291725159\\
0.0505050495266914	-0.283837348222733\\
0.0548840202391148	-0.272727280855179\\
0.0623554959893227	-0.252525240182877\\
0.069245457649231	-0.232323229312897\\
0.0707070678472519	-0.227811336517334\\
0.0762787610292435	-0.212121218442917\\
0.082931712269783	-0.191919192671776\\
0.0890665277838707	-0.171717166900635\\
0.0909090936183929	-0.165262386202812\\
0.0952260047197342	-0.151515156030655\\
0.101097643375397	-0.131313130259514\\
0.106487020850182	-0.111111111938953\\
0.111111111938953	-0.0922562554478645\\
0.111475832760334	-0.0909090936183929\\
0.116541542112827	-0.0707070678472519\\
0.121132887899876	-0.0505050495266914\\
0.125278681516647	-0.030303031206131\\
0.12899999320507	-0.0101010100916028\\
0.131313130259514	0.00402665650472045\\
0.132413387298584	0.0101010100916028\\
0.1355951577425	0.030303031206131\\
0.138297915458679	0.0505050495266914\\
0.14051841199398	0.0707070678472519\\
0.14224436879158	0.0909090936183929\\
0.143453747034073	0.111111111938953\\
0.144113719463348	0.131313130259514\\
0.144179284572601	0.151515156030655\\
0.143591418862343	0.171717166900635\\
0.142274618148804	0.191919192671776\\
0.140133932232857	0.212121218442917\\
0.137050867080688	0.232323229312897\\
0.13287840783596	0.252525240182877\\
0.131313130259514	0.258599609136581\\
0.127497494220734	0.272727280855179\\
0.120587803423405	0.292929291725159\\
0.111791372299194	0.313131302595139\\
0.111111111938953	0.314478486776352\\
0.100434973835945	0.333333343267441\\
0.0909090936183929	0.347080558538437\\
0.0856481716036797	0.353535354137421\\
0.0707070678472519	0.369225472211838\\
0.0653416663408279	0.373737365007401\\
0.0505050495266914	0.384847432374954\\
0.0340431146323681	0.393939405679703\\
0.030303031206131	0.395844727754593\\
0.0101010100916028	0.403397232294083\\
-0.0101010100916028	0.408098667860031\\
-0.030303031206131	0.410457700490952\\
-0.0505050495266914	0.410846501588821\\
-0.0707070678472519	0.409532129764557\\
-0.0909090936183929	0.406698644161224\\
-0.111111111938953	0.402462363243103\\
-0.131313130259514	0.396882176399231\\
-0.139912232756615	0.393939405679703\\
-0.151515156030655	0.390246123075485\\
-0.171717166900635	0.382600128650665\\
-0.191812366247177	0.373737365007401\\
-0.191919192671776	0.373693197965622\\
-0.212121218442917	0.364238858222961\\
-0.23223865032196	0.353535354137421\\
-0.232323229312897	0.353492796421051\\
-0.252525240182877	0.342319965362549\\
-0.267112553119659	0.333333343267441\\
-0.272727280855179	0.330036282539368\\
-0.292929291725159	0.317090898752213\\
-0.298636734485626	0.313131302595139\\
-0.313131302595139	0.303467839956284\\
-0.327652603387833	0.292929291725159\\
-0.333333343267441	0.288951218128204\\
-0.353535354137421	0.273706078529358\\
-0.354764372110367	0.272727280855179\\
-0.373737365007401	0.258027732372284\\
-0.380391538143158	0.252525240182877\\
-0.393939405679703	0.241582110524178\\
-0.404739260673523	0.232323229312897\\
-0.414141416549683	0.224417418241501\\
-0.42799499630928	0.212121218442917\\
-0.434343427419662	0.206572026014328\\
-0.450309842824936	0.191919192671776\\
-0.454545468091965	0.188075438141823\\
-0.471805512905121	0.171717166900635\\
-0.474747478961945	0.168948754668236\\
-0.49257954955101	0.151515156030655\\
-0.494949489831924	0.149205252528191\\
-0.512709617614746	0.131313130259514\\
-0.515151500701904	0.128850549459457\\
-0.532256484031677	0.111111111938953\\
-0.535353541374207	0.107882775366306\\
-0.55126690864563	0.0909090936183929\\
-0.555555582046509	0.0862925127148628\\
-0.569775223731995	0.0707070678472519\\
-0.575757563114166	0.0640626102685928\\
-0.587805032730103	0.0505050495266914\\
-0.595959603786469	0.0411678366363049\\
-0.605370223522186	0.030303031206131\\
-0.616161644458771	0.0175743401050568\\
-0.622475802898407	0.0101010100916028\\
-0.636363625526428	-0.00676105497404933\\
-0.639118194580078	-0.0101010100916028\\
-0.655414998531342	-0.030303031206131\\
-0.65656566619873	-0.0317489132285118\\
-0.671573221683502	-0.0505050495266914\\
-0.676767647266388	-0.0572192445397377\\
-0.687309265136719	-0.0707070678472519\\
-0.69696968793869	-0.0835429802536964\\
-0.702596664428711	-0.0909090936183929\\
-0.717171728610992	-0.110803999006748\\
-0.717401146888733	-0.111111111938953\\
-0.732335925102234	-0.131313130259514\\
-0.73737370967865	-0.138437673449516\\
-0.746842265129089	-0.151515156030655\\
-0.757575750350952	-0.167099714279175\\
-0.760847210884094	-0.171717166900635\\
-0.77471125125885	-0.191919192671776\\
-0.777777791023254	-0.196537464857101\\
-0.788465976715088	-0.212121218442917\\
-0.797979772090912	-0.226823404431343\\
-0.801672995090485	-0.232323229312897\\
-0.81474769115448	-0.252525240182877\\
-0.818181812763214	-0.258036613464355\\
-0.827719628810883	-0.272727280855179\\
-0.838383853435516	-0.290279179811478\\
-0.84006929397583	-0.292929291725159\\
-0.852592408657074	-0.313131302595139\\
-0.858585834503174	-0.323389261960983\\
-0.864692449569702	-0.333333343267441\\
-0.876414477825165	-0.353535354137421\\
-0.878787875175476	-0.357765525579453\\
-0.888244926929474	-0.373737365007401\\
-0.898989915847778	-0.393367648124695\\
-0.899321675300598	-0.393939405679703\\
-0.910811960697174	-0.414141416549683\\
-0.919191896915436	-0.430108964443207\\
-0.921557605266571	-0.434343427419662\\
-0.932452857494354	-0.454545468091965\\
-0.939393937587738	-0.468362748622894\\
-0.942822217941284	-0.474747478961945\\
-0.953203201293945	-0.494949489831924\\
-0.95959597826004	-0.508268356323242\\
-0.963141679763794	-0.515151500701904\\
-0.973076581954956	-0.535353541374207\\
-0.979797959327698	-0.550038933753967\\
-0.982518970966339	-0.555555582046509\\
-0.992064774036407	-0.575757563114166\\
-1	-0.59397828578949\\
0.3	196\\
-0.426777094602585	-1\\
-0.414141416549683	-0.985589623451233\\
-0.409129828214645	-0.979797959327698\\
-0.393939405679703	-0.961899518966675\\
-0.392000406980515	-0.95959597826004\\
-0.375256150960922	-0.939393937587738\\
-0.373737365007401	-0.937535464763641\\
-0.358808994293213	-0.919191896915436\\
-0.353535354137421	-0.912530779838562\\
-0.342806756496429	-0.898989915847778\\
-0.333333343267441	-0.886648952960968\\
-0.327264666557312	-0.878787875175476\\
-0.313131302595139	-0.859814584255219\\
-0.312206387519836	-0.858585834503174\\
-0.2972212433815	-0.838383853435516\\
-0.292929291725159	-0.832392275333405\\
-0.282600551843643	-0.818181812763214\\
-0.272727280855179	-0.803988754749298\\
-0.268465399742126	-0.797979772090912\\
-0.254633456468582	-0.777777791023254\\
-0.252525240182877	-0.774621784687042\\
-0.240868240594864	-0.757575750350952\\
-0.232323229312897	-0.744412958621979\\
-0.227622747421265	-0.73737370967865\\
-0.21466737985611	-0.717171728610992\\
-0.212121218442917	-0.713081002235413\\
-0.201763927936554	-0.69696968793869\\
-0.191919192671776	-0.680705487728119\\
-0.189445719122887	-0.676767647266388\\
-0.177137270569801	-0.65656566619873\\
-0.171717166900635	-0.647210836410522\\
-0.165168657898903	-0.636363625526428\\
-0.153628304600716	-0.616161644458771\\
-0.151515156030655	-0.612344443798065\\
-0.142025426030159	-0.595959603786469\\
-0.131313130259514	-0.576074302196503\\
-0.131133779883385	-0.575757563114166\\
-0.11994207650423	-0.555555582046509\\
-0.111111111938953	-0.53836452960968\\
-0.1094786003232	-0.535353541374207\\
-0.0988719090819359	-0.515151500701904\\
-0.0909090936183929	-0.498860687017441\\
-0.0888830870389938	-0.494949489831924\\
-0.0787935331463814	-0.474747478961945\\
-0.0707070678472519	-0.457319259643555\\
-0.0693375617265701	-0.454545468091965\\
-0.0597099848091602	-0.434343427419662\\
-0.050819993019104	-0.414141416549683\\
-0.0505050495266914	-0.41340234875679\\
-0.0416488647460938	-0.393939405679703\\
-0.0331432037055492	-0.373737365007401\\
-0.030303031206131	-0.366653919219971\\
-0.0246634557843208	-0.353535354137421\\
-0.0165185686200857	-0.333333343267441\\
-0.0101010100916028	-0.316260039806366\\
-0.00883496087044477	-0.313131302595139\\
-0.00103720091283321	-0.292929291725159\\
0.00617653084918857	-0.272727280855179\\
0.0101010100916028	-0.26102152466774\\
0.0131780477240682	-0.252525240182877\\
0.0200473386794329	-0.232323229312897\\
0.0263943467289209	-0.212121218442917\\
0.030303031206131	-0.198765784502029\\
0.0324749648571014	-0.191919192671776\\
0.0384441614151001	-0.171717166900635\\
0.043921209871769	-0.151515156030655\\
0.048943679779768	-0.131313130259514\\
0.0505050495266914	-0.124469205737114\\
0.0538169257342815	-0.111111111938953\\
0.0583466216921806	-0.0909090936183929\\
0.0624027997255325	-0.0707070678472519\\
0.0659984648227692	-0.0505050495266914\\
0.0691379383206367	-0.030303031206131\\
0.0707070678472519	-0.0183939803391695\\
0.0718963444232941	-0.0101010100916028\\
0.0742367058992386	0.0101010100916028\\
0.0760181471705437	0.030303031206131\\
0.0772109627723694	0.0505050495266914\\
0.0777721777558327	0.0707070678472519\\
0.0776436105370522	0.0909090936183929\\
0.0767492279410362	0.111111111938953\\
0.0749917551875114	0.131313130259514\\
0.072248287498951	0.151515156030655\\
0.0707070678472519	0.159808129072189\\
0.0683849453926086	0.171717166900635\\
0.0631534159183502	0.191919192671776\\
0.0562468729913235	0.212121218442917\\
0.0505050495266914	0.225479304790497\\
0.0471928790211678	0.232323229312897\\
0.0351950600743294	0.252525240182877\\
0.030303031206131	0.259371846914291\\
0.0187531989067793	0.272727280855179\\
0.0101010100916028	0.28122353553772\\
-0.00541975442320108	0.292929291725159\\
-0.0101010100916028	0.296057999134064\\
-0.030303031206131	0.306047856807709\\
-0.0505050495266914	0.312392264604568\\
-0.0546028614044189	0.313131302595139\\
-0.0707070678472519	0.315905123949051\\
-0.0909090936183929	0.317042499780655\\
-0.111111111938953	0.316142320632935\\
-0.131313130259514	0.313448041677475\\
-0.132760509848595	0.313131302595139\\
-0.151515156030655	0.309314131736755\\
-0.171717166900635	0.303776502609253\\
-0.191919192671776	0.296867102384567\\
-0.201524198055267	0.292929291725159\\
-0.212121218442917	0.288838595151901\\
-0.232323229312897	0.279766499996185\\
-0.246044754981995	0.272727280855179\\
-0.252525240182877	0.269571304321289\\
-0.272727280855179	0.258534252643585\\
-0.282621383666992	0.252525240182877\\
-0.292929291725159	0.246533662080765\\
-0.313131302595139	0.233551949262619\\
-0.314902037382126	0.232323229312897\\
-0.333333343267441	0.219982296228409\\
-0.344110131263733	0.212121218442917\\
-0.353535354137421	0.205460101366043\\
-0.371239632368088	0.191919192671776\\
-0.373737365007401	0.19006073474884\\
-0.393939405679703	0.174020752310753\\
-0.396677494049072	0.171717166900635\\
-0.414141416549683	0.157306775450706\\
-0.420760631561279	0.151515156030655\\
-0.434343427419662	0.139811098575592\\
-0.443697303533554	0.131313130259514\\
-0.454545468091965	0.121567577123642\\
-0.465647011995316	0.111111111938953\\
-0.474747478961945	0.10260047763586\\
-0.486736834049225	0.0909090936183929\\
-0.494949489831924	0.0829250141978264\\
-0.507067263126373	0.0707070678472519\\
-0.515151500701904	0.0625476539134979\\
-0.526717007160187	0.0505050495266914\\
-0.535353541374207	0.0414662435650826\\
-0.545746564865112	0.030303031206131\\
-0.555555582046509	0.0196699760854244\\
-0.5642009973526	0.0101010100916028\\
-0.575757563114166	-0.00286084762774408\\
-0.582111895084381	-0.0101010100916028\\
-0.595959603786469	-0.0261552091687918\\
-0.599499106407166	-0.030303031206131\\
-0.616161644458771	-0.050251979380846\\
-0.616371750831604	-0.0505050495266914\\
-0.633022427558899	-0.0707070678472519\\
-0.636363625526428	-0.0748614072799683\\
-0.649248480796814	-0.0909090936183929\\
-0.65656566619873	-0.100296080112457\\
-0.6650230884552	-0.111111111938953\\
-0.676767647266388	-0.126643911004066\\
-0.680326759815216	-0.131313130259514\\
-0.695298910140991	-0.151515156030655\\
-0.69696968793869	-0.153812989592552\\
-0.710147142410278	-0.171717166900635\\
-0.717171728610992	-0.181669175624847\\
-0.724530518054962	-0.191919192671776\\
-0.73737370967865	-0.210649013519287\\
-0.738405466079712	-0.212121218442917\\
-0.752310514450073	-0.232323229312897\\
-0.757575750350952	-0.240319460630417\\
-0.765823245048523	-0.252525240182877\\
-0.777777791023254	-0.271200388669968\\
-0.778785526752472	-0.272727280855179\\
-0.791852831840515	-0.292929291725159\\
-0.797979772090912	-0.302912026643753\\
-0.804473161697388	-0.313131302595139\\
-0.816650032997131	-0.333333343267441\\
-0.818181812763214	-0.335940688848495\\
-0.828926742076874	-0.353535354137421\\
-0.838383853435516	-0.370083093643188\\
-0.840565025806427	-0.373737365007401\\
-0.852255642414093	-0.393939405679703\\
-0.858585834503174	-0.40553206205368\\
-0.863515913486481	-0.414141416549683\\
-0.874538898468018	-0.434343427419662\\
-0.878787875175476	-0.442503541707993\\
-0.885390341281891	-0.454545468091965\\
-0.895828187465668	-0.474747478961945\\
-0.898989915847778	-0.48112890124321\\
-0.906229674816132	-0.494949489831924\\
-0.916150391101837	-0.515151500701904\\
-0.919191896915436	-0.521618485450745\\
-0.926049709320068	-0.535353541374207\\
-0.935508489608765	-0.555555582046509\\
-0.939393937587738	-0.564281523227692\\
-0.944840967655182	-0.575757563114166\\
-0.953881621360779	-0.595959603786469\\
-0.95959597826004	-0.60955423116684\\
-0.962568581104279	-0.616161644458771\\
-0.97122448682785	-0.636363625526428\\
-0.979237139225006	-0.65656566619873\\
-0.979797959327698	-0.658037185668945\\
-0.987465083599091	-0.676767647266388\\
-0.995132148265839	-0.69696968793869\\
-1	-0.71065080165863\\
0.4	191\\
-0.475040853023529	-1\\
-0.474747478961945	-0.999697506427765\\
-0.456060439348221	-0.979797959327698\\
-0.454545468091965	-0.978173136711121\\
-0.437684059143066	-0.95959597826004\\
-0.434343427419662	-0.955873847007751\\
-0.419868022203445	-0.939393937587738\\
-0.414141416549683	-0.932773768901825\\
-0.402582854032516	-0.919191896915436\\
-0.393939405679703	-0.908836662769318\\
-0.385811448097229	-0.898989915847778\\
-0.373737365007401	-0.884015202522278\\
-0.369547963142395	-0.878787875175476\\
-0.353779226541519	-0.858585834503174\\
-0.353535354137421	-0.858270406723022\\
-0.338191598653793	-0.838383853435516\\
-0.333333343267441	-0.831884860992432\\
-0.323058068752289	-0.818181812763214\\
-0.313131302595139	-0.804462313652039\\
-0.308402895927429	-0.797979772090912\\
-0.294155478477478	-0.777777791023254\\
-0.292929291725159	-0.776007294654846\\
-0.280007928609848	-0.757575750350952\\
-0.272727280855179	-0.746724605560303\\
-0.266345143318176	-0.73737370967865\\
-0.253159880638123	-0.717171728610992\\
-0.252525240182877	-0.716181814670563\\
-0.239945396780968	-0.69696968793869\\
-0.232323229312897	-0.684707283973694\\
-0.227257817983627	-0.676767647266388\\
-0.214895650744438	-0.65656566619873\\
-0.212121218442917	-0.651884913444519\\
-0.202639803290367	-0.636363625526428\\
-0.191919192671776	-0.61772483587265\\
-0.190988048911095	-0.616161644458771\\
-0.179250493645668	-0.595959603786469\\
-0.171717166900635	-0.582194864749908\\
-0.168053776025772	-0.575757563114166\\
-0.157009735703468	-0.555555582046509\\
-0.151515156030655	-0.544979274272919\\
-0.146293967962265	-0.535353541374207\\
-0.135866925120354	-0.515151500701904\\
-0.131313130259514	-0.505893170833588\\
-0.125670120120049	-0.494949489831924\\
-0.115798890590668	-0.474747478961945\\
-0.111111111938953	-0.46465128660202\\
-0.106171861290932	-0.454545468091965\\
-0.0968089252710342	-0.434343427419662\\
-0.0909090936183929	-0.420838862657547\\
-0.0878165140748024	-0.414141416549683\\
-0.0789269283413887	-0.393939405679703\\
-0.0707070678472519	-0.373869121074677\\
-0.0706498101353645	-0.373737365007401\\
-0.0622106492519379	-0.353535354137421\\
-0.0543723218142986	-0.333333343267441\\
-0.0505050495266914	-0.322769403457642\\
-0.0467480793595314	-0.313131302595139\\
-0.039342362433672	-0.292929291725159\\
-0.0324646569788456	-0.272727280855179\\
-0.030303031206131	-0.26597860455513\\
-0.0256995931267738	-0.252525240182877\\
-0.019276887178421	-0.232323229312897\\
-0.0133446007966995	-0.212121218442917\\
-0.0101010100916028	-0.200196504592896\\
-0.00768799521028996	-0.191919192671776\\
-0.00227689160965383	-0.171717166900635\\
0.00264509441331029	-0.151515156030655\\
0.00709988968446851	-0.131313130259514\\
0.0101010100916028	-0.116127401590347\\
0.0111658535897732	-0.111111111938953\\
0.0149183133617043	-0.0909090936183929\\
0.0181426778435707	-0.0707070678472519\\
0.0208295416086912	-0.0505050495266914\\
0.0229577794671059	-0.030303031206131\\
0.0244931764900684	-0.0101010100916028\\
0.0253865178674459	0.0101010100916028\\
0.0255710165947676	0.030303031206131\\
0.0249588936567307	0.0505050495266914\\
0.0234368611127138	0.0707070678472519\\
0.0208601672202349	0.0909090936183929\\
0.0170447118580341	0.111111111938953\\
0.0117565728724003	0.131313130259514\\
0.0101010100916028	0.136329427361488\\
0.00450400030240417	0.151515156030655\\
-0.00519544491544366	0.171717166900635\\
-0.0101010100916028	0.179994478821754\\
-0.0185851249843836	0.191919192671776\\
-0.030303031206131	0.205372527241707\\
-0.0378942005336285	0.212121218442917\\
-0.0505050495266914	0.22175931930542\\
-0.0704300701618195	0.232323229312897\\
-0.0707070678472519	0.232454985380173\\
-0.0909090936183929	0.239020690321922\\
-0.111111111938953	0.242429062724113\\
-0.131313130259514	0.24326691031456\\
-0.151515156030655	0.241948962211609\\
-0.171717166900635	0.238760530948639\\
-0.191919192671776	0.23388646543026\\
-0.196752145886421	0.232323229312897\\
-0.212121218442917	0.227642476558685\\
-0.232323229312897	0.220060810446739\\
-0.250179916620255	0.212121218442917\\
-0.252525240182877	0.211131274700165\\
-0.272727280855179	0.201270043849945\\
-0.289592772722244	0.191919192671776\\
-0.292929291725159	0.190148711204529\\
-0.313131302595139	0.178199663758278\\
-0.323039144277573	0.171717166900635\\
-0.333333343267441	0.165218189358711\\
-0.353066474199295	0.151515156030655\\
-0.353535354137421	0.15119968354702\\
-0.373737365007401	0.136540442705154\\
-0.3804090321064	0.131313130259514\\
-0.393939405679703	0.120957851409912\\
-0.405925303697586	0.111111111938953\\
-0.414141416549683	0.104490958154202\\
-0.429945528507233	0.0909090936183929\\
-0.434343427419662	0.0871869996190071\\
-0.452713757753372	0.0707070678472519\\
-0.454545468091965	0.0690822079777718\\
-0.47442153096199	0.0505050495266914\\
-0.474747478961945	0.0502025857567787\\
-0.494949489831924	0.030582707375288\\
-0.495226711034775	0.030303031206131\\
-0.515151500701904	0.0101797934621572\\
-0.51522696018219	0.0101010100916028\\
-0.534528195858002	-0.0101010100916028\\
-0.535353541374207	-0.0109690604731441\\
-0.55320018529892	-0.030303031206131\\
-0.555555582046509	-0.0328782610595226\\
-0.571291863918304	-0.0505050495266914\\
-0.575757563114166	-0.0555740557610989\\
-0.588839590549469	-0.0707070678472519\\
-0.595959603786469	-0.0790874734520912\\
-0.605866432189941	-0.0909090936183929\\
-0.616161644458771	-0.103460140526295\\
-0.622383832931519	-0.111111111938953\\
-0.636363625526428	-0.128745153546333\\
-0.638392329216003	-0.131313130259514\\
-0.654070198535919	-0.151515156030655\\
-0.65656566619873	-0.154798224568367\\
-0.669433236122131	-0.171717166900635\\
-0.676767647266388	-0.181691080331802\\
-0.684331178665161	-0.191919192671776\\
-0.69696968793869	-0.209667772054672\\
-0.698735296726227	-0.212121218442917\\
-0.712976098060608	-0.232323229312897\\
-0.717171728610992	-0.23847870528698\\
-0.726886987686157	-0.252525240182877\\
-0.73737370967865	-0.268399566411972\\
-0.740289032459259	-0.272727280855179\\
-0.753509402275085	-0.292929291725159\\
-0.757575750350952	-0.299371689558029\\
-0.766468226909637	-0.313131302595139\\
-0.777777791023254	-0.331603288650513\\
-0.778867602348328	-0.333333343267441\\
-0.791302800178528	-0.353535354137421\\
-0.797979772090912	-0.364971846342087\\
-0.803266763687134	-0.373737365007401\\
-0.814911901950836	-0.393939405679703\\
-0.818181812763214	-0.399825513362885\\
-0.826431453227997	-0.414141416549683\\
-0.837381660938263	-0.434343427419662\\
-0.838383853435516	-0.436243921518326\\
-0.848435997962952	-0.454545468091965\\
-0.858585834503174	-0.474372714757919\\
-0.858786642551422	-0.474747478961945\\
-0.869324922561646	-0.494949489831924\\
-0.878787875175476	-0.514474391937256\\
-0.879132747650146	-0.515151500701904\\
-0.889115214347839	-0.535353541374207\\
-0.898383796215057	-0.555555582046509\\
-0.898989915847778	-0.556922316551208\\
-0.907796740531921	-0.575757563114166\\
-0.916593074798584	-0.595959603786469\\
-0.919191896915436	-0.602211058139801\\
-0.925331830978394	-0.616161644458771\\
-0.933679699897766	-0.636363625526428\\
-0.939393937587738	-0.651087403297424\\
-0.941654026508331	-0.65656566619873\\
-0.949565351009369	-0.676767647266388\\
-0.956916749477386	-0.69696968793869\\
-0.95959597826004	-0.704769551753998\\
-0.964139521121979	-0.717171728610992\\
-0.971052289009094	-0.73737370967865\\
-0.977460145950317	-0.757575750350952\\
-0.979797959327698	-0.765460968017578\\
-0.983705461025238	-0.777777791023254\\
-0.989631116390228	-0.797979772090912\\
-0.995071828365326	-0.818181812763214\\
-1	-0.838146984577179\\
0.5	191\\
-0.519159376621246	-1\\
-0.515151500701904	-0.996215105056763\\
-0.498566180467606	-0.979797959327698\\
-0.494949489831924	-0.97622162103653\\
-0.478813737630844	-0.95959597826004\\
-0.474747478961945	-0.955393373966217\\
-0.459804505109787	-0.939393937587738\\
-0.454545468091965	-0.933722674846649\\
-0.441464990377426	-0.919191896915436\\
-0.434343427419662	-0.911191463470459\\
-0.423741549253464	-0.898989915847778\\
-0.414141416549683	-0.88777083158493\\
-0.406597375869751	-0.878787875175476\\
-0.393939405679703	-0.86342054605484\\
-0.390010118484497	-0.858585834503174\\
-0.373958677053452	-0.838383853435516\\
-0.373737365007401	-0.838102638721466\\
-0.358204901218414	-0.818181812763214\\
-0.353535354137421	-0.812025725841522\\
-0.342924445867538	-0.797979772090912\\
-0.333333343267441	-0.784875810146332\\
-0.32813236117363	-0.777777791023254\\
-0.31380906701088	-0.757575750350952\\
-0.313131302595139	-0.756604671478271\\
-0.299639344215393	-0.73737370967865\\
-0.292929291725159	-0.727421224117279\\
-0.285947561264038	-0.717171728610992\\
-0.272774428129196	-0.69696968793869\\
-0.272727280855179	-0.696896195411682\\
-0.259627550840378	-0.676767647266388\\
-0.252525240182877	-0.665318489074707\\
-0.246989145874977	-0.65656566619873\\
-0.234733209013939	-0.636363625526428\\
-0.232323229312897	-0.632270991802216\\
-0.22261169552803	-0.616161644458771\\
-0.212121218442917	-0.59775573015213\\
-0.21106792986393	-0.595959603786469\\
-0.199539601802826	-0.575757563114166\\
-0.191919192671776	-0.561635434627533\\
-0.188529849052429	-0.555555582046509\\
-0.177701219916344	-0.535353541374207\\
-0.171717166900635	-0.52360600233078\\
-0.167249858379364	-0.515151500701904\\
-0.157056093215942	-0.494949489831924\\
-0.151515156030655	-0.483388721942902\\
-0.147201359272003	-0.474747478961945\\
-0.137593328952789	-0.454545468091965\\
-0.131313130259514	-0.440568119287491\\
-0.128388151526451	-0.434343427419662\\
-0.119331128895283	-0.414141416549683\\
-0.111111111938953	-0.394544720649719\\
-0.110844485461712	-0.393939405679703\\
-0.102317534387112	-0.373737365007401\\
-0.0943656861782074	-0.353535354137421\\
-0.0909090936183929	-0.344244867563248\\
-0.0866324007511139	-0.333333343267441\\
-0.0791996717453003	-0.313131302595139\\
-0.0722777545452118	-0.292929291725159\\
-0.0707070678472519	-0.288049519062042\\
-0.0654953941702843	-0.272727280855179\\
-0.0591272972524166	-0.252525240182877\\
-0.0532446764409542	-0.232323229312897\\
-0.0505050495266914	-0.222124949097633\\
-0.047656524926424	-0.212121218442917\\
-0.0424131155014038	-0.191919192671776\\
-0.0376718193292618	-0.171717166900635\\
-0.0334206111729145	-0.151515156030655\\
-0.030303031206131	-0.134732261300087\\
-0.0296285767108202	-0.131313130259514\\
-0.026242783293128	-0.111111111938953\\
-0.0234395544975996	-0.0909090936183929\\
-0.0212459433823824	-0.0707070678472519\\
-0.0197042971849442	-0.0505050495266914\\
-0.0188747625797987	-0.030303031206131\\
-0.0188386868685484	-0.0101010100916028\\
-0.0197031404823065	0.0101010100916028\\
-0.021606981754303	0.030303031206131\\
-0.0247289519757032	0.0505050495266914\\
-0.0292985755950212	0.0707070678472519\\
-0.030303031206131	0.074126198887825\\
-0.0358592420816422	0.0909090936183929\\
-0.0448524951934814	0.111111111938953\\
-0.0505050495266914	0.12111484259367\\
-0.0575270876288414	0.131313130259514\\
-0.0707070678472519	0.146635383367538\\
-0.076260507106781	0.151515156030655\\
-0.0909090936183929	0.162426695227623\\
-0.109730064868927	0.171717166900635\\
-0.111111111938953	0.172322481870651\\
-0.131313130259514	0.177941843867302\\
-0.151515156030655	0.180358424782753\\
-0.171717166900635	0.180171638727188\\
-0.191919192671776	0.177797064185143\\
-0.212121218442917	0.173513308167458\\
-0.218045353889465	0.171717166900635\\
-0.232323229312897	0.1676245033741\\
-0.252525240182877	0.160267993807793\\
-0.272550851106644	0.151515156030655\\
-0.272727280855179	0.151441648602486\\
-0.292929291725159	0.141562610864639\\
-0.31131836771965	0.131313130259514\\
-0.313131302595139	0.130342066287994\\
-0.333333343267441	0.118209168314934\\
-0.343993127346039	0.111111111938953\\
-0.353535354137421	0.104955032467842\\
-0.373330026865005	0.0909090936183929\\
-0.373737365007401	0.090627908706665\\
-0.393939405679703	0.0755417495965958\\
-0.399941235780716	0.0707070678472519\\
-0.414141416549683	0.0594879984855652\\
-0.424749702215195	0.0505050495266914\\
-0.434343427419662	0.0425045937299728\\
-0.448085904121399	0.030303031206131\\
-0.454545468091965	0.0246317833662033\\
-0.47019025683403	0.0101010100916028\\
-0.474747478961945	0.00589843234047294\\
-0.49124950170517	-0.0101010100916028\\
-0.494949489831924	-0.0136773614212871\\
-0.511408388614655	-0.030303031206131\\
-0.515151500701904	-0.0340879112482071\\
-0.530778646469116	-0.0505050495266914\\
-0.535353541374207	-0.0553357750177383\\
-0.54944521188736	-0.0707070678472519\\
-0.555555582046509	-0.0774338096380234\\
-0.567471086978912	-0.0909090936183929\\
-0.575757563114166	-0.100405439734459\\
-0.584901213645935	-0.111111111938953\\
-0.595959603786469	-0.124285131692886\\
-0.601764976978302	-0.131313130259514\\
-0.616161644458771	-0.149119108915329\\
-0.618078112602234	-0.151515156030655\\
-0.633976817131042	-0.171717166900635\\
-0.636363625526428	-0.17480680346489\\
-0.649495244026184	-0.191919192671776\\
-0.65656566619873	-0.201409712433815\\
-0.664533972740173	-0.212121218442917\\
-0.676767647266388	-0.229129642248154\\
-0.6790731549263	-0.232323229312897\\
-0.693333148956299	-0.252525240182877\\
-0.69696968793869	-0.257827281951904\\
-0.707268834114075	-0.272727280855179\\
-0.717171728610992	-0.287666082382202\\
-0.720705687999725	-0.292929291725159\\
-0.733859062194824	-0.313131302595139\\
-0.73737370967865	-0.318703472614288\\
-0.746758878231049	-0.333333343267441\\
-0.757575750350952	-0.351059347391129\\
-0.759120166301727	-0.353535354137421\\
-0.771395027637482	-0.373737365007401\\
-0.777777791023254	-0.384756177663803\\
-0.783237338066101	-0.393939405679703\\
-0.794727027416229	-0.414141416549683\\
-0.797979772090912	-0.420072555541992\\
-0.806045174598694	-0.434343427419662\\
-0.816833317279816	-0.454545468091965\\
-0.818181812763214	-0.457150191068649\\
-0.827608525753021	-0.474747478961945\\
-0.837761104106903	-0.494949489831924\\
-0.838383853435516	-0.496227979660034\\
-0.847961068153381	-0.515151500701904\\
-0.85752809047699	-0.535353541374207\\
-0.858585834503174	-0.537669837474823\\
-0.867106378078461	-0.555555582046509\\
-0.87612372636795	-0.575757563114166\\
-0.878787875175476	-0.582006871700287\\
-0.885018527507782	-0.595959603786469\\
-0.893508315086365	-0.616161644458771\\
-0.898989915847778	-0.6300008893013\\
-0.901640594005585	-0.636363625526428\\
-0.909611403942108	-0.65656566619873\\
-0.917044103145599	-0.676767647266388\\
-0.919191896915436	-0.6829514503479\\
-0.924329161643982	-0.69696968793869\\
-0.931231260299683	-0.717171728610992\\
-0.937640190124512	-0.73737370967865\\
-0.939393937587738	-0.743305444717407\\
-0.943859279155731	-0.757575750350952\\
-0.949678599834442	-0.777777791023254\\
-0.955009698867798	-0.797979772090912\\
-0.95959597826004	-0.817028045654297\\
-0.959890842437744	-0.818181812763214\\
-0.964517831802368	-0.838383853435516\\
-0.968616306781769	-0.858585834503174\\
-0.972186326980591	-0.878787875175476\\
-0.975216329097748	-0.898989915847778\\
-0.977681815624237	-0.919191896915436\\
-0.979543566703796	-0.939393937587738\\
-0.979797959327698	-0.943797886371613\\
-0.980764508247375	-0.95959597826004\\
-0.981228113174438	-0.979797959327698\\
-0.98084169626236	-1\\
0.6	182\\
-0.562853991985321	-1\\
-0.555555582046509	-0.993846297264099\\
-0.539936065673828	-0.979797959327698\\
-0.535353541374207	-0.975714027881622\\
-0.518283486366272	-0.95959597826004\\
-0.515151500701904	-0.956653714179993\\
-0.497697472572327	-0.939393937587738\\
-0.494949489831924	-0.936679303646088\\
-0.478026062250137	-0.919191896915436\\
-0.474747478961945	-0.915793716907501\\
-0.459153741598129	-0.898989915847778\\
-0.454545468091965	-0.893988430500031\\
-0.440994024276733	-0.878787875175476\\
-0.434343427419662	-0.8712437748909\\
-0.423483937978745	-0.858585834503174\\
-0.414141416549683	-0.847528159618378\\
-0.406580001115799	-0.838383853435516\\
-0.393939405679703	-0.822797775268555\\
-0.390255182981491	-0.818181812763214\\
-0.374468803405762	-0.797979772090912\\
-0.373737365007401	-0.797031998634338\\
-0.359054952859879	-0.777777791023254\\
-0.353535354137421	-0.770337343215942\\
-0.344129592180252	-0.757575750350952\\
-0.333333343267441	-0.74245685338974\\
-0.329707711935043	-0.73737370967865\\
-0.315681606531143	-0.717171728610992\\
-0.313131302595139	-0.713409423828125\\
-0.301954954862595	-0.69696968793869\\
-0.292929291725159	-0.683154582977295\\
-0.288722336292267	-0.676767647266388\\
-0.275846898555756	-0.65656566619873\\
-0.272727280855179	-0.651522099971771\\
-0.263235628604889	-0.636363625526428\\
-0.252525240182877	-0.618418633937836\\
-0.251154482364655	-0.616161644458771\\
-0.239219307899475	-0.595959603786469\\
-0.232323229312897	-0.583719849586487\\
-0.227739602327347	-0.575757563114166\\
-0.216577485203743	-0.555555582046509\\
-0.212121218442917	-0.547149479389191\\
-0.205705776810646	-0.535353541374207\\
-0.195249617099762	-0.515151500701904\\
-0.191919192671776	-0.508450090885162\\
-0.185007721185684	-0.494949489831924\\
-0.175207942724228	-0.474747478961945\\
-0.171717166900635	-0.46722349524498\\
-0.165633261203766	-0.454545468091965\\
-0.156456410884857	-0.434343427419662\\
-0.151515156030655	-0.422880560159683\\
-0.147602751851082	-0.414141416549683\\
-0.139030799269676	-0.393939405679703\\
-0.131313130259514	-0.374563544988632\\
-0.130969971418381	-0.373737365007401\\
-0.123000234365463	-0.353535354137421\\
-0.1155621483922	-0.333333343267441\\
-0.111111111938953	-0.320443749427795\\
-0.108470007777214	-0.313131302595139\\
-0.101661287248135	-0.292929291725159\\
-0.0953539907932281	-0.272727280855179\\
-0.0909090936183929	-0.257339239120483\\
-0.089450441300869	-0.252525240182877\\
-0.0838548019528389	-0.232323229312897\\
-0.0787768140435219	-0.212121218442917\\
-0.0742049738764763	-0.191919192671776\\
-0.0707070678472519	-0.174494624137878\\
-0.0701213330030441	-0.171717166900635\\
-0.0664925873279572	-0.151515156030655\\
-0.063470371067524	-0.131313130259514\\
-0.0610870681703091	-0.111111111938953\\
-0.0593925453722477	-0.0909090936183929\\
-0.0584573894739151	-0.0707070678472519\\
-0.0583773069083691	-0.0505050495266914\\
-0.0592790581285954	-0.030303031206131\\
-0.061328548938036	-0.0101010100916028\\
-0.0647418200969696	0.0101010100916028\\
-0.0698001831769943	0.030303031206131\\
-0.0707070678472519	0.0330804884433746\\
-0.0773125290870667	0.0505050495266914\\
-0.0877910256385803	0.0707070678472519\\
-0.0909090936183929	0.0755210518836975\\
-0.103624127805233	0.0909090936183929\\
-0.111111111938953	0.098221518099308\\
-0.129903763532639	0.111111111938953\\
-0.131313130259514	0.111937284469604\\
-0.151515156030655	0.119850255548954\\
-0.171717166900635	0.123789139091969\\
-0.191919192671776	0.12461169809103\\
-0.212121218442917	0.122907064855099\\
-0.232323229312897	0.119073398411274\\
-0.252525240182877	0.11336811631918\\
-0.258565813302994	0.111111111938953\\
-0.272727280855179	0.106067545711994\\
-0.292929291725159	0.0972960144281387\\
-0.305453985929489	0.0909090936183929\\
-0.313131302595139	0.0871467888355255\\
-0.333333343267441	0.075790211558342\\
-0.341379433870316	0.0707070678472519\\
-0.353535354137421	0.0632666349411011\\
-0.372304439544678	0.0505050495266914\\
-0.373737365007401	0.0495572462677956\\
-0.393939405679703	0.0349189750850201\\
-0.399807929992676	0.030303031206131\\
-0.414141416549683	0.0192453507333994\\
-0.425134360790253	0.0101010100916028\\
-0.434343427419662	0.00255688605830073\\
-0.448777705430984	-0.0101010100916028\\
-0.454545468091965	-0.0151024889200926\\
-0.471034705638885	-0.030303031206131\\
-0.474747478961945	-0.0337012559175491\\
-0.492132395505905	-0.0505050495266914\\
-0.494949489831924	-0.0532196685671806\\
-0.512244582176208	-0.0707070678472519\\
-0.515151500701904	-0.0736493244767189\\
-0.531503975391388	-0.0909090936183929\\
-0.535353541374207	-0.0949930250644684\\
-0.550010740756989	-0.111111111938953\\
-0.555555582046509	-0.117264799773693\\
-0.567839086055756	-0.131313130259514\\
-0.575757563114166	-0.140490218997002\\
-0.585041761398315	-0.151515156030655\\
-0.595959603786469	-0.164706915616989\\
-0.601653695106506	-0.171717166900635\\
-0.616161644458771	-0.189965352416039\\
-0.617694497108459	-0.191919192671776\\
-0.633298695087433	-0.212121218442917\\
-0.636363625526428	-0.216172769665718\\
-0.648469507694244	-0.232323229312897\\
-0.65656566619873	-0.243448719382286\\
-0.663145661354065	-0.252525240182877\\
-0.676767647266388	-0.271959155797958\\
-0.677306890487671	-0.272727280855179\\
-0.691240966320038	-0.292929291725159\\
-0.69696968793869	-0.301539152860641\\
-0.704725801944733	-0.313131302595139\\
-0.717171728610992	-0.332527428865433\\
-0.717694461345673	-0.333333343267441\\
-0.730521202087402	-0.353535354137421\\
-0.73737370967865	-0.36481511592865\\
-0.742875158786774	-0.373737365007401\\
-0.754837036132812	-0.393939405679703\\
-0.757575750350952	-0.398715019226074\\
-0.766591608524323	-0.414141416549683\\
-0.777777075767517	-0.434343427419662\\
-0.777777791023254	-0.43434476852417\\
-0.788931787014008	-0.454545468091965\\
-0.797979772090912	-0.471913307905197\\
-0.799498438835144	-0.474747478961945\\
-0.809948623180389	-0.494949489831924\\
-0.818181812763214	-0.511807560920715\\
-0.819868445396423	-0.515151500701904\\
-0.829662263393402	-0.535353541374207\\
-0.838383853435516	-0.554482638835907\\
-0.838891088962555	-0.555555582046509\\
-0.848060607910156	-0.575757563114166\\
-0.856657326221466	-0.595959603786469\\
-0.858585834503174	-0.600716292858124\\
-0.865099132061005	-0.616161644458771\\
-0.873097777366638	-0.636363625526428\\
-0.878787875175476	-0.651650130748749\\
-0.880698800086975	-0.65656566619873\\
-0.888088166713715	-0.676767647266388\\
-0.894966542720795	-0.69696968793869\\
-0.898989915847778	-0.709639966487885\\
-0.901495099067688	-0.717171728610992\\
-0.907710313796997	-0.73737370967865\\
-0.913422226905823	-0.757575750350952\\
-0.918654263019562	-0.777777791023254\\
-0.919191896915436	-0.78008496761322\\
-0.923567056655884	-0.797979772090912\\
-0.927956700325012	-0.818181812763214\\
-0.931798756122589	-0.838383853435516\\
-0.935078382492065	-0.858585834503174\\
-0.937766313552856	-0.878787875175476\\
-0.939393937587738	-0.894942045211792\\
-0.939821600914001	-0.898989915847778\\
-0.941170692443848	-0.919191896915436\\
-0.941705763339996	-0.939393937587738\\
-0.941326260566711	-0.95959597826004\\
-0.939899981021881	-0.979797959327698\\
-0.939393937587738	-0.983845829963684\\
-0.937188863754272	-1\\
0.7	174\\
-0.610044419765472	-1\\
-0.595959603786469	-0.989818155765533\\
-0.583256244659424	-0.979797959327698\\
-0.575757563114166	-0.973984897136688\\
-0.558603584766388	-0.95959597826004\\
-0.555555582046509	-0.957072913646698\\
-0.535661041736603	-0.939393937587738\\
-0.535353541374207	-0.939123153686523\\
-0.515151500701904	-0.920194685459137\\
-0.514136850833893	-0.919191896915436\\
-0.494949489831924	-0.900248348712921\\
-0.493733644485474	-0.898989915847778\\
-0.474747478961945	-0.879278540611267\\
-0.474293798208237	-0.878787875175476\\
-0.455705940723419	-0.858585834503174\\
-0.454545468091965	-0.857316613197327\\
-0.437860637903214	-0.838383853435516\\
-0.434343427419662	-0.834347724914551\\
-0.420682311058044	-0.818181812763214\\
-0.414141416549683	-0.810322284698486\\
-0.404121309518814	-0.797979772090912\\
-0.393939405679703	-0.785192489624023\\
-0.388146609067917	-0.777777791023254\\
-0.373737365007401	-0.758896052837372\\
-0.372743189334869	-0.757575750350952\\
-0.357777208089828	-0.73737370967865\\
-0.353535354137421	-0.731502711772919\\
-0.343276888132095	-0.717171728610992\\
-0.333333343267441	-0.702834248542786\\
-0.32928130030632	-0.69696968793869\\
-0.315717697143555	-0.676767647266388\\
-0.313131302595139	-0.672817170619965\\
-0.302488088607788	-0.65656566619873\\
-0.292929291725159	-0.641377568244934\\
-0.289755523204803	-0.636363625526428\\
-0.277359843254089	-0.616161644458771\\
-0.272727280855179	-0.60833865404129\\
-0.265324294567108	-0.595959603786469\\
-0.253771662712097	-0.575757563114166\\
-0.252525240182877	-0.573512315750122\\
-0.242417067289352	-0.555555582046509\\
-0.232323229312897	-0.536666512489319\\
-0.231607988476753	-0.535353541374207\\
-0.220966726541519	-0.515151500701904\\
-0.212121218442917	-0.497420400381088\\
-0.210859462618828	-0.494949489831924\\
-0.200942486524582	-0.474747478961945\\
-0.191919192671776	-0.455280095338821\\
-0.191569209098816	-0.454545468091965\\
-0.182348743081093	-0.434343427419662\\
-0.173671007156372	-0.414141416549683\\
-0.171717166900635	-0.409358412027359\\
-0.165225148200989	-0.393939405679703\\
-0.157230734825134	-0.373737365007401\\
-0.151515156030655	-0.358381599187851\\
-0.149648353457451	-0.353535354137421\\
-0.142357781529427	-0.333333343267441\\
-0.135571449995041	-0.313131302595139\\
-0.131313130259514	-0.299489736557007\\
-0.129187926650047	-0.292929291725159\\
-0.123183257877827	-0.272727280855179\\
-0.117697902023792	-0.252525240182877\\
-0.112720146775246	-0.232323229312897\\
-0.111111111938953	-0.224949300289154\\
-0.108203187584877	-0.212121218442917\\
-0.104242868721485	-0.191919192671776\\
-0.100898154079914	-0.171717166900635\\
-0.0982062369585037	-0.151515156030655\\
-0.0962241813540459	-0.131313130259514\\
-0.0950330197811127	-0.111111111938953\\
-0.0947434976696968	-0.0909090936183929\\
-0.09550391882658	-0.0707070678472519\\
-0.0975110307335854	-0.0505050495266914\\
-0.101025275886059	-0.030303031206131\\
-0.106392279267311	-0.0101010100916028\\
-0.111111111938953	0.00272708269767463\\
-0.114376291632652	0.0101010100916028\\
-0.126328632235527	0.030303031206131\\
-0.131313130259514	0.0368634834885597\\
-0.145375296473503	0.0505050495266914\\
-0.151515156030655	0.0553512834012508\\
-0.171717166900635	0.0659240782260895\\
-0.188930407166481	0.0707070678472519\\
-0.191919192671776	0.0714417174458504\\
-0.212121218442917	0.0731779709458351\\
-0.232323229312897	0.072020024061203\\
-0.239534631371498	0.0707070678472519\\
-0.252525240182877	0.0684618353843689\\
-0.272727280855179	0.0628840923309326\\
-0.292929291725159	0.0555189810693264\\
-0.304029941558838	0.0505050495266914\\
-0.313131302595139	0.0465545170009136\\
-0.333333343267441	0.0361675843596458\\
-0.343269020318985	0.030303031206131\\
-0.353535354137421	0.0244319885969162\\
-0.373737365007401	0.0114213237538934\\
-0.375588208436966	0.0101010100916028\\
-0.393939405679703	-0.002686278661713\\
-0.403648465871811	-0.0101010100916028\\
-0.414141416549683	-0.0179605390876532\\
-0.429307490587234	-0.030303031206131\\
-0.434343427419662	-0.0343391448259354\\
-0.453059434890747	-0.0505050495266914\\
-0.454545468091965	-0.0517742820084095\\
-0.474747478961945	-0.0702164024114609\\
-0.475255995988846	-0.0707070678472519\\
-0.494949489831924	-0.0896506533026695\\
-0.496193408966064	-0.0909090936183929\\
-0.515151500701904	-0.110108338296413\\
-0.516099035739899	-0.111111111938953\\
-0.535099744796753	-0.131313130259514\\
-0.535353541374207	-0.131583899259567\\
-0.553304016590118	-0.151515156030655\\
-0.555555582046509	-0.154038205742836\\
-0.570808351039886	-0.171717166900635\\
-0.575757563114166	-0.177530258893967\\
-0.587673008441925	-0.191919192671776\\
-0.595959603786469	-0.202101022005081\\
-0.603938043117523	-0.212121218442917\\
-0.616161644458771	-0.227805376052856\\
-0.619626104831696	-0.232323229312897\\
-0.634788751602173	-0.252525240182877\\
-0.636363625526428	-0.254659652709961\\
-0.649534821510315	-0.272727280855179\\
-0.65656566619873	-0.282661527395248\\
-0.663785398006439	-0.292929291725159\\
-0.676767647266388	-0.312024593353271\\
-0.67751932144165	-0.313131302595139\\
-0.69095653295517	-0.333333343267441\\
-0.69696968793869	-0.342702716588974\\
-0.703943252563477	-0.353535354137421\\
-0.716439783573151	-0.373737365007401\\
-0.717171728610992	-0.374949395656586\\
-0.728721261024475	-0.393939405679703\\
-0.73737370967865	-0.408834338188171\\
-0.740495443344116	-0.414141416549683\\
-0.75196897983551	-0.434343427419662\\
-0.757575750350952	-0.444639205932617\\
-0.763060629367828	-0.454545468091965\\
-0.773762166500092	-0.474747478961945\\
-0.777777791023254	-0.482646197080612\\
-0.784163296222687	-0.494949489831924\\
-0.794140100479126	-0.515151500701904\\
-0.797979772090912	-0.523280441761017\\
-0.803825497627258	-0.535353541374207\\
-0.813107073307037	-0.555555582046509\\
-0.818181812763214	-0.567182540893555\\
-0.822034001350403	-0.575757563114166\\
-0.83063268661499	-0.595959603786469\\
-0.838383853435516	-0.615302681922913\\
-0.838739573955536	-0.616161644458771\\
-0.846650421619415	-0.636363625526428\\
-0.854045212268829	-0.65656566619873\\
-0.858585834503174	-0.669814944267273\\
-0.861055195331573	-0.676767647266388\\
-0.867715179920197	-0.69696968793869\\
-0.873870134353638	-0.717171728610992\\
-0.878787875175476	-0.734703898429871\\
-0.879566073417664	-0.73737370967865\\
-0.884875118732452	-0.757575750350952\\
-0.889635384082794	-0.777777791023254\\
-0.893843770027161	-0.797979772090912\\
-0.897482931613922	-0.818181812763214\\
-0.898989915847778	-0.828373074531555\\
-0.900526821613312	-0.838383853435516\\
-0.902887761592865	-0.858585834503174\\
-0.904485464096069	-0.878787875175476\\
-0.905234217643738	-0.898989915847778\\
-0.905017673969269	-0.919191896915436\\
-0.903681397438049	-0.939393937587738\\
-0.901021659374237	-0.95959597826004\\
-0.898989915847778	-0.969606697559357\\
-0.896626830101013	-0.979797959327698\\
-0.889915525913239	-1\\
0.8	168\\
-0.671166777610779	-1\\
-0.65656566619873	-0.992822349071503\\
-0.636363625526428	-0.981300711631775\\
-0.634055376052856	-0.979797959327698\\
-0.616161644458771	-0.968442022800446\\
-0.6036576628685	-0.95959597826004\\
-0.595959603786469	-0.954265296459198\\
-0.576485991477966	-0.939393937587738\\
-0.575757563114166	-0.938847243785858\\
-0.555555582046509	-0.922303020954132\\
-0.552029728889465	-0.919191896915436\\
-0.535353541374207	-0.904611825942993\\
-0.52933943271637	-0.898989915847778\\
-0.515151500701904	-0.885794758796692\\
-0.508052229881287	-0.878787875175476\\
-0.494949489831924	-0.865868866443634\\
-0.48793962597847	-0.858585834503174\\
-0.474747478961945	-0.844837605953217\\
-0.468830645084381	-0.838383853435516\\
-0.454545468091965	-0.822690665721893\\
-0.450598299503326	-0.818181812763214\\
-0.434343427419662	-0.799404203891754\\
-0.433150142431259	-0.797979772090912\\
-0.416419386863708	-0.777777791023254\\
-0.414141416549683	-0.774990141391754\\
-0.40031310915947	-0.757575750350952\\
-0.393939405679703	-0.749392032623291\\
-0.38478809595108	-0.73737370967865\\
-0.373737365007401	-0.722516357898712\\
-0.369827687740326	-0.717171728610992\\
-0.355399668216705	-0.69696968793869\\
-0.353535354137421	-0.694305777549744\\
-0.341414660215378	-0.676767647266388\\
-0.333333343267441	-0.664698600769043\\
-0.327924340963364	-0.65656566619873\\
-0.314915060997009	-0.636363625526428\\
-0.313131302595139	-0.633521974086761\\
-0.302263289690018	-0.616161644458771\\
-0.292929291725159	-0.600646376609802\\
-0.29010134935379	-0.595959603786469\\
-0.278308898210526	-0.575757563114166\\
-0.272727280855179	-0.565819323062897\\
-0.26692208647728	-0.555555582046509\\
-0.2559674680233	-0.535353541374207\\
-0.252525240182877	-0.528757035732269\\
-0.245346218347549	-0.515151500701904\\
-0.235186114907265	-0.494949489831924\\
-0.232323229312897	-0.489012062549591\\
-0.225339859724045	-0.474747478961945\\
-0.215950608253479	-0.454545468091965\\
-0.212121218442917	-0.445895135402679\\
-0.206907853484154	-0.434343427419662\\
-0.19828474521637	-0.414141416549683\\
-0.191919192671776	-0.398360222578049\\
-0.190093830227852	-0.393939405679703\\
-0.182251334190369	-0.373737365007401\\
-0.174905583262444	-0.353535354137421\\
-0.171717166900635	-0.344138532876968\\
-0.1679547727108	-0.333333343267441\\
-0.161462426185608	-0.313131302595139\\
-0.15548001229763	-0.292929291725159\\
-0.151515156030655	-0.278249055147171\\
-0.149981066584587	-0.272727280855179\\
-0.145000249147415	-0.252525240182877\\
-0.140609636902809	-0.232323229312897\\
-0.136831924319267	-0.212121218442917\\
-0.13370855152607	-0.191919192671776\\
-0.131313130259514	-0.171795010566711\\
-0.131303623318672	-0.171717166900635\\
-0.129748865962029	-0.151515156030655\\
-0.129129201173782	-0.131313130259514\\
-0.129584416747093	-0.111111111938953\\
-0.131301507353783	-0.0909090936183929\\
-0.131313130259514	-0.0908312574028969\\
-0.134759575128555	-0.0707070678472519\\
-0.140311419963837	-0.0505050495266914\\
-0.148550853133202	-0.030303031206131\\
-0.151515156030655	-0.0247812326997519\\
-0.161772951483727	-0.0101010100916028\\
-0.171717166900635	0.000704194826539606\\
-0.184555947780609	0.0101010100916028\\
-0.191919192671776	0.0145218512043357\\
-0.212121218442917	0.0216527041047812\\
-0.232323229312897	0.0243655927479267\\
-0.252525240182877	0.0237065181136131\\
-0.272727280855179	0.0203647967427969\\
-0.292929291725159	0.0147878071293235\\
-0.305316179990768	0.0101010100916028\\
-0.313131302595139	0.00725936330854893\\
-0.333333343267441	-0.00196805293671787\\
-0.348431169986725	-0.0101010100916028\\
-0.353535354137421	-0.0127649353817105\\
-0.373737365007401	-0.0249583795666695\\
-0.381605565547943	-0.030303031206131\\
-0.393939405679703	-0.0384867638349533\\
-0.410277605056763	-0.0505050495266914\\
-0.414141416549683	-0.0532926879823208\\
-0.434343427419662	-0.0692826882004738\\
-0.436007261276245	-0.0707070678472519\\
-0.454545468091965	-0.0864002406597137\\
-0.45950785279274	-0.0909090936183929\\
-0.474747478961945	-0.104657366871834\\
-0.481463760137558	-0.111111111938953\\
-0.494949489831924	-0.124030098319054\\
-0.502139031887054	-0.131313130259514\\
-0.515151500701904	-0.144508272409439\\
-0.521731495857239	-0.151515156030655\\
-0.535353541374207	-0.16609525680542\\
-0.540388584136963	-0.171717166900635\\
-0.555555582046509	-0.188808083534241\\
-0.558219134807587	-0.191919192671776\\
-0.575299561023712	-0.212121218442917\\
-0.575757563114166	-0.212667927145958\\
-0.591708123683929	-0.232323229312897\\
-0.595959603786469	-0.237653881311417\\
-0.607520639896393	-0.252525240182877\\
-0.616161644458771	-0.263881176710129\\
-0.622762262821198	-0.272727280855179\\
-0.636363625526428	-0.291426539421082\\
-0.63744181394577	-0.292929291725159\\
-0.651653289794922	-0.313131302595139\\
-0.65656566619873	-0.320308983325958\\
-0.665393888950348	-0.333333343267441\\
-0.676767647266388	-0.350687742233276\\
-0.678626596927643	-0.353535354137421\\
-0.691469073295593	-0.373737365007401\\
-0.69696968793869	-0.382690340280533\\
-0.703882038593292	-0.393939405679703\\
-0.715816855430603	-0.414141416549683\\
-0.717171728610992	-0.416503578424454\\
-0.727447509765625	-0.434343427419662\\
-0.73737370967865	-0.452386051416397\\
-0.738573491573334	-0.454545468091965\\
-0.749406695365906	-0.474747478961945\\
-0.757575750350952	-0.490728944540024\\
-0.759763300418854	-0.494949489831924\\
-0.769802987575531	-0.515151500701904\\
-0.777777791023254	-0.532035827636719\\
-0.779373228549957	-0.535353541374207\\
-0.788641095161438	-0.555555582046509\\
-0.797404587268829	-0.575757563114166\\
-0.797979772090912	-0.577153921127319\\
-0.805887460708618	-0.595959603786469\\
-0.813874781131744	-0.616161644458771\\
-0.818181812763214	-0.627741515636444\\
-0.821468710899353	-0.636363625526428\\
-0.828647613525391	-0.65656566619873\\
-0.835330665111542	-0.676767647266388\\
-0.838383853435516	-0.686765611171722\\
-0.841585516929626	-0.69696968793869\\
-0.847351491451263	-0.717171728610992\\
-0.852576792240143	-0.73737370967865\\
-0.857258021831512	-0.757575750350952\\
-0.858585834503174	-0.764225721359253\\
-0.861367225646973	-0.777777791023254\\
-0.864821255207062	-0.797979772090912\\
-0.867568016052246	-0.818181812763214\\
-0.869538486003876	-0.838383853435516\\
-0.870634973049164	-0.858585834503174\\
-0.8707235455513	-0.878787875175476\\
-0.869623720645905	-0.898989915847778\\
-0.867093205451965	-0.919191896915436\\
-0.862807214260101	-0.939393937587738\\
-0.858585834503174	-0.95294600725174\\
-0.856076657772064	-0.95959597826004\\
-0.845550060272217	-0.979797959327698\\
-0.838383853435516	-0.99000209569931\\
-0.828713417053223	-1\\
0.9	161\\
-0.794150948524475	-0.95959597826004\\
-0.777777791023254	-0.969581782817841\\
-0.757575750350952	-0.975826144218445\\
-0.73737370967865	-0.977474927902222\\
-0.717171728610992	-0.975680112838745\\
-0.69696968793869	-0.971179962158203\\
-0.676767647266388	-0.964440524578094\\
-0.66571456193924	-0.95959597826004\\
-0.65656566619873	-0.955718755722046\\
-0.636363625526428	-0.945258915424347\\
-0.626659333705902	-0.939393937587738\\
-0.616161644458771	-0.933209240436554\\
-0.595959603786469	-0.919697642326355\\
-0.595284223556519	-0.919191896915436\\
-0.575757563114166	-0.904821276664734\\
-0.568543374538422	-0.898989915847778\\
-0.555555582046509	-0.888629913330078\\
-0.544211149215698	-0.878787875175476\\
-0.535353541374207	-0.871173501014709\\
-0.521768450737	-0.858585834503174\\
-0.515151500701904	-0.852485954761505\\
-0.500839650630951	-0.838383853435516\\
-0.494949489831924	-0.83258593082428\\
-0.481150805950165	-0.818181812763214\\
-0.474747478961945	-0.811477065086365\\
-0.46250131726265	-0.797979772090912\\
-0.454545468091965	-0.789148271083832\\
-0.444745153188705	-0.777777791023254\\
-0.434343427419662	-0.76557332277298\\
-0.427777469158173	-0.757575750350952\\
-0.414141416549683	-0.740710437297821\\
-0.411525666713715	-0.73737370967865\\
-0.395957887172699	-0.717171728610992\\
-0.393939405679703	-0.714508652687073\\
-0.380997151136398	-0.69696968793869\\
-0.373737365007401	-0.686897814273834\\
-0.366583824157715	-0.676767647266388\\
-0.353535354137421	-0.657773673534393\\
-0.352717339992523	-0.65656566619873\\
-0.33935871720314	-0.636363625526428\\
-0.333333343267441	-0.626968502998352\\
-0.32647368311882	-0.616161644458771\\
-0.314087718725204	-0.595959603786469\\
-0.313131302595139	-0.594354510307312\\
-0.302118837833405	-0.575757563114166\\
-0.292929291725159	-0.559609115123749\\
-0.290623277425766	-0.555555582046509\\
-0.279549062252045	-0.535353541374207\\
-0.272727280855179	-0.522380113601685\\
-0.268911898136139	-0.515151500701904\\
-0.258705884218216	-0.494949489831924\\
-0.252525240182877	-0.482146978378296\\
-0.248924851417542	-0.474747478961945\\
-0.239573553204536	-0.454545468091965\\
-0.232323229312897	-0.438063085079193\\
-0.230667382478714	-0.434343427419662\\
-0.222178354859352	-0.414141416549683\\
-0.21416948735714	-0.393939405679703\\
-0.212121218442917	-0.388423562049866\\
-0.206589803099632	-0.373737365007401\\
-0.199511080980301	-0.353535354137421\\
-0.192922696471214	-0.333333343267441\\
-0.191919192671776	-0.329951465129852\\
-0.186846539378166	-0.313131302595139\\
-0.18133819103241	-0.292929291725159\\
-0.176404938101768	-0.272727280855179\\
-0.172070696949959	-0.252525240182877\\
-0.171717166900635	-0.250516831874847\\
-0.168464154005051	-0.232323229312897\\
-0.165622532367706	-0.212121218442917\\
-0.16362290084362	-0.191919192671776\\
-0.162582531571388	-0.171717166900635\\
-0.162663266062737	-0.151515156030655\\
-0.164085760712624	-0.131313130259514\\
-0.167150065302849	-0.111111111938953\\
-0.171717166900635	-0.0929175093770027\\
-0.172332167625427	-0.0909090936183929\\
-0.181171298027039	-0.0707070678472519\\
-0.191919192671776	-0.0538869239389896\\
-0.194946557283401	-0.0505050495266914\\
-0.212121218442917	-0.0358188673853874\\
-0.223249390721321	-0.030303031206131\\
-0.232323229312897	-0.0265833828598261\\
-0.252525240182877	-0.0229035224765539\\
-0.272727280855179	-0.0230744238942862\\
-0.292929291725159	-0.0262494739145041\\
-0.307236284017563	-0.030303031206131\\
-0.313131302595139	-0.0319080911576748\\
-0.333333343267441	-0.039698138833046\\
-0.353535354137421	-0.0492970310151577\\
-0.355646222829819	-0.0505050495266914\\
-0.373737365007401	-0.0605769380927086\\
-0.389655441045761	-0.0707070678472519\\
-0.393939405679703	-0.0733701139688492\\
-0.414141416549683	-0.0875723883509636\\
-0.418426901102066	-0.0909090936183929\\
-0.434343427419662	-0.103113539516926\\
-0.443887382745743	-0.111111111938953\\
-0.454545468091965	-0.119942635297775\\
-0.46722012758255	-0.131313130259514\\
-0.474747478961945	-0.138017877936363\\
-0.488866090774536	-0.151515156030655\\
-0.494949489831924	-0.15731306374073\\
-0.509145796298981	-0.171717166900635\\
-0.515151500701904	-0.177817061543465\\
-0.528293609619141	-0.191919192671776\\
-0.535353541374207	-0.199533551931381\\
-0.546481013298035	-0.212121218442917\\
-0.555555582046509	-0.222481191158295\\
-0.56383204460144	-0.232323229312897\\
-0.575757563114166	-0.246693879365921\\
-0.580434441566467	-0.252525240182877\\
-0.595959603786469	-0.27222153544426\\
-0.596347332000732	-0.272727280855179\\
-0.611591517925262	-0.292929291725159\\
-0.616161644458771	-0.299114018678665\\
-0.626277565956116	-0.313131302595139\\
-0.636363625526428	-0.327468365430832\\
-0.640418350696564	-0.333333343267441\\
-0.654019296169281	-0.353535354137421\\
-0.65656566619873	-0.357412546873093\\
-0.667144894599915	-0.373737365007401\\
-0.676767647266388	-0.389094799757004\\
-0.679781019687653	-0.393939405679703\\
-0.691952466964722	-0.414141416549683\\
-0.69696968793869	-0.4227594435215\\
-0.70369166135788	-0.434343427419662\\
-0.714956521987915	-0.454545468091965\\
-0.717171728610992	-0.45866334438324\\
-0.725831210613251	-0.474747478961945\\
-0.736226379871368	-0.494949489831924\\
-0.73737370967865	-0.497272580862045\\
-0.746247410774231	-0.515151500701904\\
-0.755788385868073	-0.535353541374207\\
-0.757575750350952	-0.539325356483459\\
-0.764945566654205	-0.555555582046509\\
-0.773626685142517	-0.575757563114166\\
-0.777777791023254	-0.585973799228668\\
-0.781888604164124	-0.595959603786469\\
-0.789682984352112	-0.616161644458771\\
-0.797000408172607	-0.636363625526428\\
-0.797979772090912	-0.639288604259491\\
-0.803853690624237	-0.65656566619873\\
-0.810177266597748	-0.676767647266388\\
-0.815978646278381	-0.69696968793869\\
-0.818181812763214	-0.705546796321869\\
-0.821219623088837	-0.717171728610992\\
-0.825829386711121	-0.73737370967865\\
-0.829786598682404	-0.757575750350952\\
-0.833040833473206	-0.777777791023254\\
-0.835515141487122	-0.797979772090912\\
-0.837098836898804	-0.818181812763214\\
-0.837637543678284	-0.838383853435516\\
-0.836918592453003	-0.858585834503174\\
-0.834649920463562	-0.878787875175476\\
-0.830428600311279	-0.898989915847778\\
-0.823692739009857	-0.919191896915436\\
-0.818181812763214	-0.930816888809204\\
-0.812826335430145	-0.939393937587738\\
-0.797979772090912	-0.956670999526978\\
-0.794150948524475	-0.95959597826004\\
1	147\\
-0.759648680686951	-0.919191896915436\\
-0.757575750350952	-0.920602023601532\\
-0.73737370967865	-0.928505122661591\\
-0.717171728610992	-0.931002616882324\\
-0.69696968793869	-0.92955869436264\\
-0.676767647266388	-0.925089716911316\\
-0.659709095954895	-0.919191896915436\\
-0.65656566619873	-0.918141067028046\\
-0.636363625526428	-0.908981323242188\\
-0.617993056774139	-0.898989915847778\\
-0.616161644458771	-0.898018896579742\\
-0.595959603786469	-0.885303974151611\\
-0.586820662021637	-0.878787875175476\\
-0.575757563114166	-0.871035516262054\\
-0.559816479682922	-0.858585834503174\\
-0.555555582046509	-0.855302035808563\\
-0.535620868206024	-0.838383853435516\\
-0.535353541374207	-0.838159024715424\\
-0.515151500701904	-0.819636344909668\\
-0.513673841953278	-0.818181812763214\\
-0.494949489831924	-0.799768924713135\\
-0.49324032664299	-0.797979772090912\\
-0.474747478961945	-0.778562128543854\\
-0.47404021024704	-0.777777791023254\\
-0.455951035022736	-0.757575750350952\\
-0.454545468091965	-0.755994856357574\\
-0.438805788755417	-0.73737370967865\\
-0.434343427419662	-0.732034862041473\\
-0.422444671392441	-0.717171728610992\\
-0.414141416549683	-0.706639885902405\\
-0.406787216663361	-0.69696968793869\\
-0.393939405679703	-0.679745018482208\\
-0.391782581806183	-0.676767647266388\\
-0.377463489770889	-0.65656566619873\\
-0.373737365007401	-0.651189088821411\\
-0.363718271255493	-0.636363625526428\\
-0.353535354137421	-0.620875000953674\\
-0.3504938185215	-0.616161644458771\\
-0.337841510772705	-0.595959603786469\\
-0.333333343267441	-0.588538587093353\\
-0.325681209564209	-0.575757563114166\\
-0.314009696245193	-0.555555582046509\\
-0.313131302595139	-0.553980648517609\\
-0.3028504550457	-0.535353541374207\\
-0.292929291725159	-0.516648411750793\\
-0.292138665914536	-0.515151500701904\\
-0.28193661570549	-0.494949489831924\\
-0.272727280855179	-0.475893646478653\\
-0.272173404693604	-0.474747478961945\\
-0.262922167778015	-0.454545468091965\\
-0.25412517786026	-0.434343427419662\\
-0.252525240182877	-0.430438458919525\\
-0.245836362242699	-0.414141416549683\\
-0.238053753972054	-0.393939405679703\\
-0.232323229312897	-0.378055244684219\\
-0.230756342411041	-0.373737365007401\\
-0.22405780851841	-0.353535354137421\\
-0.217903673648834	-0.333333343267441\\
-0.212298452854156	-0.313131302595139\\
-0.212121218442917	-0.3123919069767\\
-0.207433626055717	-0.292929291725159\\
-0.203264847397804	-0.272727280855179\\
-0.199848547577858	-0.252525240182877\\
-0.197277471423149	-0.232323229312897\\
-0.1956856995821	-0.212121218442917\\
-0.195262372493744	-0.191919192671776\\
-0.196272134780884	-0.171717166900635\\
-0.199085935950279	-0.151515156030655\\
-0.204228773713112	-0.131313130259514\\
-0.212121218442917	-0.111850507557392\\
-0.212521433830261	-0.111111111938953\\
-0.227858737111092	-0.0909090936183929\\
-0.232323229312897	-0.0865912139415741\\
-0.252525240182877	-0.0746120363473892\\
-0.267467379570007	-0.0707070678472519\\
-0.272727280855179	-0.0695609003305435\\
-0.292929291725159	-0.0692101791501045\\
-0.302573084831238	-0.0707070678472519\\
-0.313131302595139	-0.0722819641232491\\
-0.333333343267441	-0.0781280621886253\\
-0.353535354137421	-0.0861957296729088\\
-0.362834006547928	-0.0909090936183929\\
-0.373737365007401	-0.0962856858968735\\
-0.393939405679703	-0.108133748173714\\
-0.398324906826019	-0.111111111938953\\
-0.414141416549683	-0.121642924845219\\
-0.427086383104324	-0.131313130259514\\
-0.434343427419662	-0.136652007699013\\
-0.452583461999893	-0.151515156030655\\
-0.454545468091965	-0.153096064925194\\
-0.474747478961945	-0.170932844281197\\
-0.475570440292358	-0.171717166900635\\
-0.494949489831924	-0.190130040049553\\
-0.496711134910583	-0.191919192671776\\
-0.515151500701904	-0.210666656494141\\
-0.516500949859619	-0.212121218442917\\
-0.535147130489349	-0.232323229312897\\
-0.535353541374207	-0.232548028230667\\
-0.552725970745087	-0.252525240182877\\
-0.555555582046509	-0.255809098482132\\
-0.569467008113861	-0.272727280855179\\
-0.575757563114166	-0.2804796397686\\
-0.585468232631683	-0.292929291725159\\
-0.595959603786469	-0.306615233421326\\
-0.600794494152069	-0.313131302595139\\
-0.615470051765442	-0.333333343267441\\
-0.616161644458771	-0.334304332733154\\
-0.629473686218262	-0.353535354137421\\
-0.636363625526428	-0.363745957612991\\
-0.642959833145142	-0.373737365007401\\
-0.655910432338715	-0.393939405679703\\
-0.65656566619873	-0.394990235567093\\
-0.668296158313751	-0.414141416549683\\
-0.676767647266388	-0.428445607423782\\
-0.680221080780029	-0.434343427419662\\
-0.691621840000153	-0.454545468091965\\
-0.69696968793869	-0.464380711317062\\
-0.702565491199493	-0.474747478961945\\
-0.713014304637909	-0.494949489831924\\
-0.717171728610992	-0.503340840339661\\
-0.723004341125488	-0.515151500701904\\
-0.732502818107605	-0.535353541374207\\
-0.73737370967865	-0.546242296695709\\
-0.741543471813202	-0.555555582046509\\
-0.750069797039032	-0.575757563114166\\
-0.757575750350952	-0.594549477100372\\
-0.758141815662384	-0.595959603786469\\
-0.765650153160095	-0.616161644458771\\
-0.772649586200714	-0.636363625526428\\
-0.777777791023254	-0.652376294136047\\
-0.77912849187851	-0.65656566619873\\
-0.784952998161316	-0.676767647266388\\
-0.790173590183258	-0.69696968793869\\
-0.794760406017303	-0.717171728610992\\
-0.797979772090912	-0.733983755111694\\
-0.798632442951202	-0.73737370967865\\
-0.801595509052277	-0.757575750350952\\
-0.803646266460419	-0.777777791023254\\
-0.804643154144287	-0.797979772090912\\
-0.804388701915741	-0.818181812763214\\
-0.802609801292419	-0.838383853435516\\
-0.798928022384644	-0.858585834503174\\
-0.797979772090912	-0.861975848674774\\
-0.792021512985229	-0.878787875175476\\
-0.780904114246368	-0.898989915847778\\
-0.777777791023254	-0.903179287910461\\
-0.759648680686951	-0.919191896915436\\
1.1	131\\
-0.721131145954132	-0.878787875175476\\
-0.717171728610992	-0.880551636219025\\
-0.69696968793869	-0.884138405323029\\
-0.676767647266388	-0.883152008056641\\
-0.656740307807922	-0.878787875175476\\
-0.65656566619873	-0.87875109910965\\
-0.636363625526428	-0.871398031711578\\
-0.616161644458771	-0.861855685710907\\
-0.610583603382111	-0.858585834503174\\
-0.595959603786469	-0.850194931030273\\
-0.578217506408691	-0.838383853435516\\
-0.575757563114166	-0.836774408817291\\
-0.555555582046509	-0.821596801280975\\
-0.551476180553436	-0.818181812763214\\
-0.535353541374207	-0.80480831861496\\
-0.527847230434418	-0.797979772090912\\
-0.515151500701904	-0.786489248275757\\
-0.506280183792114	-0.777777791023254\\
-0.494949489831924	-0.766662657260895\\
-0.486327797174454	-0.757575750350952\\
-0.474747478961945	-0.745333194732666\\
-0.46767646074295	-0.73737370967865\\
-0.454545468091965	-0.722486972808838\\
-0.450105100870132	-0.717171728610992\\
-0.434343427419662	-0.698091506958008\\
-0.433458834886551	-0.69696968793869\\
-0.417794674634933	-0.676767647266388\\
-0.414141416549683	-0.671981573104858\\
-0.402862727642059	-0.65656566619873\\
-0.393939405679703	-0.644130289554596\\
-0.388557642698288	-0.636363625526428\\
-0.374892264604568	-0.616161644458771\\
-0.373737365007401	-0.614408671855927\\
-0.361952364444733	-0.595959603786469\\
-0.353535354137421	-0.582415044307709\\
-0.349495440721512	-0.575757563114166\\
-0.337654501199722	-0.555555582046509\\
-0.333333343267441	-0.547924041748047\\
-0.326354414224625	-0.535353541374207\\
-0.315562456846237	-0.515151500701904\\
-0.313131302595139	-0.510396242141724\\
-0.305356562137604	-0.494949489831924\\
-0.295629620552063	-0.474747478961945\\
-0.292929291725159	-0.468832165002823\\
-0.286482304334641	-0.454545468091965\\
-0.27786260843277	-0.434343427419662\\
-0.272727280855179	-0.421567857265472\\
-0.269764274358749	-0.414141416549683\\
-0.262321501970291	-0.393939405679703\\
-0.255388021469116	-0.373737365007401\\
-0.252525240182877	-0.364539116621017\\
-0.249122351408005	-0.353535354137421\\
-0.243589743971825	-0.333333343267441\\
-0.238728120923042	-0.313131302595139\\
-0.23460341989994	-0.292929291725159\\
-0.232323229312897	-0.278651297092438\\
-0.231386080384254	-0.272727280855179\\
-0.229289427399635	-0.252525240182877\\
-0.228360772132874	-0.232323229312897\\
-0.228845566511154	-0.212121218442917\\
-0.2310900837183	-0.191919192671776\\
-0.232323229312897	-0.185995176434517\\
-0.236129149794579	-0.171717166900635\\
-0.245148316025734	-0.151515156030655\\
-0.252525240182877	-0.140511378645897\\
-0.262166440486908	-0.131313130259514\\
-0.272727280855179	-0.123886682093143\\
-0.292929291725159	-0.117026425898075\\
-0.313131302595139	-0.115866392850876\\
-0.333333343267441	-0.118742622435093\\
-0.353535354137421	-0.124655663967133\\
-0.369434148073196	-0.131313130259514\\
-0.373737365007401	-0.133066102862358\\
-0.393939405679703	-0.143748506903648\\
-0.40634623169899	-0.151515156030655\\
-0.414141416549683	-0.156301230192184\\
-0.434343427419662	-0.170595362782478\\
-0.435744404792786	-0.171717166900635\\
-0.454545468091965	-0.186603918671608\\
-0.460630774497986	-0.191919192671776\\
-0.474747478961945	-0.204161763191223\\
-0.483162343502045	-0.212121218442917\\
-0.494949489831924	-0.223236337304115\\
-0.50387567281723	-0.232323229312897\\
-0.515151500701904	-0.243813797831535\\
-0.523144900798798	-0.252525240182877\\
-0.535353541374207	-0.265898734331131\\
-0.541233241558075	-0.272727280855179\\
-0.555555582046509	-0.289514303207397\\
-0.558326065540314	-0.292929291725159\\
-0.574488759040833	-0.313131302595139\\
-0.575757563114166	-0.314740717411041\\
-0.589752316474915	-0.333333343267441\\
-0.595959603786469	-0.341724276542664\\
-0.604365885257721	-0.353535354137421\\
-0.616161644458771	-0.37046754360199\\
-0.618369221687317	-0.373737365007401\\
-0.631637096405029	-0.393939405679703\\
-0.636363625526428	-0.4013292491436\\
-0.64433765411377	-0.414141416549683\\
-0.656544208526611	-0.434343427419662\\
-0.65656566619873	-0.434380233287811\\
-0.668047964572906	-0.454545468091965\\
-0.676767647266388	-0.47038334608078\\
-0.67913156747818	-0.474747478961945\\
-0.689586997032166	-0.494949489831924\\
-0.69696968793869	-0.509800970554352\\
-0.699597239494324	-0.515151500701904\\
-0.708987653255463	-0.535353541374207\\
-0.717171728610992	-0.55379182100296\\
-0.717948257923126	-0.555555582046509\\
-0.726230204105377	-0.575757563114166\\
-0.734039545059204	-0.595959603786469\\
-0.73737370967865	-0.605277717113495\\
-0.74124151468277	-0.616161644458771\\
-0.74777764081955	-0.636363625526428\\
-0.753740131855011	-0.65656566619873\\
-0.757575750350952	-0.671206831932068\\
-0.759023904800415	-0.676767647266388\\
-0.763421714305878	-0.69696968793869\\
-0.767011404037476	-0.717171728610992\\
-0.769679844379425	-0.73737370967865\\
-0.771262168884277	-0.757575750350952\\
-0.771522045135498	-0.777777791023254\\
-0.770121693611145	-0.797979772090912\\
-0.766574800014496	-0.818181812763214\\
-0.760169804096222	-0.838383853435516\\
-0.757575750350952	-0.843944668769836\\
-0.747859835624695	-0.858585834503174\\
-0.73737370967865	-0.86946976184845\\
-0.721131145954132	-0.878787875175476\\
1.2	115\\
-0.712572515010834	-0.818181812763214\\
-0.69696968793869	-0.829624533653259\\
-0.676767647266388	-0.835487365722656\\
-0.65656566619873	-0.835246562957764\\
-0.636363625526428	-0.830842554569244\\
-0.616161644458771	-0.823382794857025\\
-0.605869948863983	-0.818181812763214\\
-0.595959603786469	-0.813279747962952\\
-0.575757563114166	-0.800955653190613\\
-0.571636617183685	-0.797979772090912\\
-0.555555582046509	-0.78652012348175\\
-0.544736087322235	-0.777777791023254\\
-0.535353541374207	-0.770265758037567\\
-0.521151959896088	-0.757575750350952\\
-0.515151500701904	-0.752241253852844\\
-0.499961316585541	-0.73737370967865\\
-0.494949489831924	-0.732473373413086\\
-0.480562835931778	-0.717171728610992\\
-0.474747478961945	-0.710967540740967\\
-0.462555319070816	-0.69696968793869\\
-0.454545468091965	-0.687707662582397\\
-0.445667445659637	-0.676767647266388\\
-0.434343427419662	-0.66265606880188\\
-0.429715692996979	-0.65656566619873\\
-0.41460919380188	-0.636363625526428\\
-0.414141416549683	-0.635723888874054\\
-0.400542289018631	-0.616161644458771\\
-0.393939405679703	-0.606477499008179\\
-0.38706374168396	-0.595959603786469\\
-0.374173581600189	-0.575757563114166\\
-0.373737365007401	-0.575049042701721\\
-0.362184524536133	-0.555555582046509\\
-0.353535354137421	-0.54055392742157\\
-0.350626140832901	-0.535353541374207\\
-0.339824199676514	-0.515151500701904\\
-0.333333343267441	-0.502543032169342\\
-0.329524785280228	-0.494949489831924\\
-0.319929569959641	-0.474747478961945\\
-0.313131302595139	-0.459750413894653\\
-0.310823202133179	-0.454545468091965\\
-0.302508175373077	-0.434343427419662\\
-0.294653832912445	-0.414141416549683\\
-0.292929291725159	-0.409262984991074\\
-0.287628680467606	-0.393939405679703\\
-0.281302511692047	-0.373737365007401\\
-0.275616526603699	-0.353535354137421\\
-0.272727280855179	-0.341509461402893\\
-0.270805537700653	-0.333333343267441\\
-0.267065942287445	-0.313131302595139\\
-0.264345824718475	-0.292929291725159\\
-0.262853890657425	-0.272727280855179\\
-0.26289564371109	-0.252525240182877\\
-0.264920085668564	-0.232323229312897\\
-0.269597262144089	-0.212121218442917\\
-0.272727280855179	-0.203945100307465\\
-0.279423981904984	-0.191919192671776\\
-0.292929291725159	-0.176595613360405\\
-0.30122321844101	-0.171717166900635\\
-0.313131302595139	-0.166512221097946\\
-0.333333343267441	-0.164123639464378\\
-0.353535354137421	-0.166516795754433\\
-0.371255546808243	-0.171717166900635\\
-0.373737365007401	-0.172425732016563\\
-0.393939405679703	-0.181401297450066\\
-0.412961721420288	-0.191919192671776\\
-0.414141416549683	-0.192558944225311\\
-0.434343427419662	-0.206030800938606\\
-0.442303508520126	-0.212121218442917\\
-0.454545468091965	-0.221383258700371\\
-0.46740335226059	-0.232323229312897\\
-0.474747478961945	-0.238527417182922\\
-0.489699184894562	-0.252525240182877\\
-0.494949489831924	-0.257425606250763\\
-0.509933173656464	-0.272727280855179\\
-0.515151500701904	-0.278061807155609\\
-0.528595387935638	-0.292929291725159\\
-0.535353541374207	-0.300441324710846\\
-0.546015381813049	-0.313131302595139\\
-0.555555582046509	-0.3245909512043\\
-0.562416613101959	-0.333333343267441\\
-0.575757563114166	-0.35055947303772\\
-0.577949166297913	-0.353535354137421\\
-0.592500388622284	-0.373737365007401\\
-0.595959603786469	-0.378639459609985\\
-0.606268405914307	-0.393939405679703\\
-0.616161644458771	-0.408940434455872\\
-0.619463384151459	-0.414141416549683\\
-0.631873071193695	-0.434343427419662\\
-0.636363625526428	-0.441884696483612\\
-0.643650412559509	-0.454545468091965\\
-0.654897570610046	-0.474747478961945\\
-0.65656566619873	-0.477884739637375\\
-0.665371119976044	-0.494949489831924\\
-0.675411641597748	-0.515151500701904\\
-0.676767647266388	-0.518047988414764\\
-0.684662878513336	-0.535353541374207\\
-0.693422853946686	-0.555555582046509\\
-0.69696968793869	-0.564314842224121\\
-0.701503276824951	-0.575757563114166\\
-0.708877265453339	-0.595959603786469\\
-0.71572071313858	-0.616161644458771\\
-0.717171728610992	-0.621018767356873\\
-0.721657037734985	-0.636363625526428\\
-0.72678804397583	-0.65656566619873\\
-0.731119990348816	-0.676767647266388\\
-0.734523594379425	-0.69696968793869\\
-0.736803531646729	-0.717171728610992\\
-0.73737370967865	-0.730884611606598\\
-0.737634599208832	-0.73737370967865\\
-0.73737370967865	-0.743862867355347\\
-0.73668372631073	-0.757575750350952\\
-0.733186364173889	-0.777777791023254\\
-0.726140677928925	-0.797979772090912\\
-0.717171728610992	-0.813324630260468\\
-0.712572515010834	-0.818181812763214\\
1.3	97\\
-0.667965650558472	-0.777777791023254\\
-0.65656566619873	-0.782637774944305\\
-0.636363625526428	-0.784033596515656\\
-0.616161644458771	-0.780306696891785\\
-0.60961776971817	-0.777777791023254\\
-0.595959603786469	-0.772611379623413\\
-0.575757563114166	-0.761997401714325\\
-0.569080829620361	-0.757575750350952\\
-0.555555582046509	-0.748736679553986\\
-0.540733993053436	-0.73737370967865\\
-0.535353541374207	-0.733286499977112\\
-0.516844093799591	-0.717171728610992\\
-0.515151500701904	-0.715705633163452\\
-0.495918989181519	-0.69696968793869\\
-0.494949489831924	-0.696026206016541\\
-0.477072954177856	-0.676767647266388\\
-0.474747478961945	-0.674254715442657\\
-0.459756970405579	-0.65656566619873\\
-0.454545468091965	-0.650371909141541\\
-0.443621248006821	-0.636363625526428\\
-0.434343427419662	-0.624332308769226\\
-0.428440541028976	-0.616161644458771\\
-0.414141416549683	-0.596063733100891\\
-0.414071321487427	-0.595959603786469\\
-0.400983691215515	-0.575757563114166\\
-0.393939405679703	-0.564669013023376\\
-0.388439625501633	-0.555555582046509\\
-0.37664532661438	-0.535353541374207\\
-0.373737365007401	-0.530155062675476\\
-0.365732043981552	-0.515151500701904\\
-0.355323255062103	-0.494949489831924\\
-0.353535354137421	-0.491254031658173\\
-0.345886886119843	-0.474747478961945\\
-0.336989909410477	-0.454545468091965\\
-0.333333343267441	-0.445595145225525\\
-0.328912854194641	-0.434343427419662\\
-0.321691274642944	-0.414141416549683\\
-0.315069139003754	-0.393939405679703\\
-0.313131302595139	-0.387034118175507\\
-0.309548795223236	-0.373737365007401\\
-0.30509814620018	-0.353535354137421\\
-0.301707535982132	-0.333333343267441\\
-0.299638718366623	-0.313131302595139\\
-0.299293726682663	-0.292929291725159\\
-0.301299542188644	-0.272727280855179\\
-0.306663066148758	-0.252525240182877\\
-0.313131302595139	-0.239228501915932\\
-0.318809270858765	-0.232323229312897\\
-0.333333343267441	-0.221071541309357\\
-0.353535354137421	-0.215816661715508\\
-0.373737365007401	-0.217319667339325\\
-0.393939405679703	-0.223209753632545\\
-0.414141416549683	-0.232219114899635\\
-0.414312124252319	-0.232323229312897\\
-0.434343427419662	-0.244354546070099\\
-0.445778965950012	-0.252525240182877\\
-0.454545468091965	-0.258719027042389\\
-0.471655994653702	-0.272727280855179\\
-0.474747478961945	-0.275240212678909\\
-0.49392357468605	-0.292929291725159\\
-0.494949489831924	-0.293872773647308\\
-0.513723731040955	-0.313131302595139\\
-0.515151500701904	-0.314597427845001\\
-0.531750857830048	-0.333333343267441\\
-0.535353541374207	-0.337420552968979\\
-0.54844206571579	-0.353535354137421\\
-0.555555582046509	-0.362374424934387\\
-0.564077973365784	-0.373737365007401\\
-0.575757563114166	-0.389517724514008\\
-0.57883894443512	-0.393939405679703\\
-0.592545330524445	-0.414141416549683\\
-0.595959603786469	-0.419307768344879\\
-0.605353713035583	-0.434343427419662\\
-0.616161644458771	-0.452016562223434\\
-0.617637515068054	-0.454545468091965\\
-0.628853738307953	-0.474747478961945\\
-0.636363625526428	-0.488693684339523\\
-0.639591634273529	-0.494949489831924\\
-0.649420320987701	-0.515151500701904\\
-0.65656566619873	-0.530493497848511\\
-0.658743441104889	-0.535353541374207\\
-0.66706246137619	-0.555555582046509\\
-0.674907743930817	-0.575757563114166\\
-0.676767647266388	-0.581117331981659\\
-0.681717097759247	-0.595959603786469\\
-0.687669694423676	-0.616161644458771\\
-0.692833602428436	-0.636363625526428\\
-0.69696968793869	-0.65617561340332\\
-0.697047770023346	-0.65656566619873\\
-0.699687004089355	-0.676767647266388\\
-0.700887143611908	-0.69696968793869\\
-0.70023113489151	-0.717171728610992\\
-0.697082579135895	-0.73737370967865\\
-0.69696968793869	-0.737763822078705\\
-0.68841290473938	-0.757575750350952\\
-0.676767647266388	-0.772418022155762\\
-0.667965650558472	-0.777777791023254\\
1.4	77\\
-0.639831900596619	-0.717171728610992\\
-0.636363625526428	-0.72006630897522\\
-0.616161644458771	-0.726005136966705\\
-0.595959603786469	-0.723881244659424\\
-0.576743364334106	-0.717171728610992\\
-0.575757563114166	-0.716833412647247\\
-0.555555582046509	-0.705502152442932\\
-0.543421864509583	-0.69696968793869\\
-0.535353541374207	-0.69134783744812\\
-0.517901718616486	-0.676767647266388\\
-0.515151500701904	-0.674481689929962\\
-0.496627062559128	-0.65656566619873\\
-0.494949489831924	-0.654944837093353\\
-0.478031754493713	-0.636363625526428\\
-0.474747478961945	-0.632745325565338\\
-0.461253374814987	-0.616161644458771\\
-0.454545468091965	-0.607858777046204\\
-0.44579005241394	-0.595959603786469\\
-0.434343427419662	-0.580227315425873\\
-0.431340873241425	-0.575757563114166\\
-0.418231815099716	-0.555555582046509\\
-0.414141416549683	-0.549055457115173\\
-0.406148105859756	-0.535353541374207\\
-0.394635230302811	-0.515151500701904\\
-0.393939405679703	-0.513842046260834\\
-0.384594649076462	-0.494949489831924\\
-0.374916672706604	-0.474747478961945\\
-0.373737365007401	-0.472029447555542\\
-0.366647303104401	-0.454545468091965\\
-0.359088003635406	-0.434343427419662\\
-0.353535354137421	-0.417855501174927\\
-0.352361530065536	-0.414141416549683\\
-0.347257167100906	-0.393939405679703\\
-0.343306869268417	-0.373737365007401\\
-0.340869784355164	-0.353535354137421\\
-0.340538054704666	-0.333333343267441\\
-0.343322336673737	-0.313131302595139\\
-0.351050466299057	-0.292929291725159\\
-0.353535354137421	-0.289215207099915\\
-0.373737365007401	-0.275445312261581\\
-0.393939405679703	-0.274036765098572\\
-0.414141416549683	-0.27922734618187\\
-0.434343427419662	-0.288459569215775\\
-0.441361576318741	-0.292929291725159\\
-0.454545468091965	-0.301232159137726\\
-0.470011025667191	-0.313131302595139\\
-0.474747478961945	-0.316749602556229\\
-0.493145793676376	-0.333333343267441\\
-0.494949489831924	-0.334954172372818\\
-0.512940406799316	-0.353535354137421\\
-0.515151500701904	-0.355821311473846\\
-0.530547142028809	-0.373737365007401\\
-0.535353541374207	-0.379359245300293\\
-0.54662036895752	-0.393939405679703\\
-0.555555582046509	-0.405608922243118\\
-0.561547815799713	-0.414141416549683\\
-0.5755335688591	-0.434343427419662\\
-0.575757563114166	-0.434681713581085\\
-0.587872207164764	-0.454545468091965\\
-0.595959603786469	-0.468037933111191\\
-0.599711000919342	-0.474747478961945\\
-0.610407471656799	-0.494949489831924\\
-0.616161644458771	-0.506318092346191\\
-0.620349168777466	-0.515151500701904\\
-0.629210948944092	-0.535353541374207\\
-0.636363625526428	-0.552660942077637\\
-0.637488663196564	-0.555555582046509\\
-0.644248366355896	-0.575757563114166\\
-0.650208234786987	-0.595959603786469\\
-0.655179917812347	-0.616161644458771\\
-0.65656566619873	-0.624365866184235\\
-0.658442676067352	-0.636363625526428\\
-0.659822642803192	-0.65656566619873\\
-0.658917486667633	-0.676767647266388\\
-0.65656566619873	-0.688765406608582\\
-0.653991997241974	-0.69696968793869\\
-0.639831900596619	-0.717171728610992\\
1.5	53\\
-0.602645576000214	-0.636363625526428\\
-0.595959603786469	-0.646367132663727\\
-0.575757563114166	-0.653609693050385\\
-0.555555582046509	-0.648685038089752\\
-0.535353541374207	-0.638162434101105\\
-0.533031582832336	-0.636363625526428\\
-0.515151500701904	-0.6225825548172\\
-0.508428275585175	-0.616161644458771\\
-0.494949489831924	-0.603302121162415\\
-0.488478243350983	-0.595959603786469\\
-0.474747478961945	-0.580332458019257\\
-0.471264511346817	-0.575757563114166\\
-0.456191509962082	-0.555555582046509\\
-0.454545468091965	-0.553261160850525\\
-0.443368077278137	-0.535353541374207\\
-0.434343427419662	-0.520731687545776\\
-0.4312764108181	-0.515151500701904\\
-0.421082526445389	-0.494949489831924\\
-0.414141416549683	-0.480460643768311\\
-0.411694139242172	-0.474747478961945\\
-0.404356598854065	-0.454545468091965\\
-0.397987604141235	-0.434343427419662\\
-0.393939405679703	-0.417311131954193\\
-0.393275856971741	-0.414141416549683\\
-0.391537636518478	-0.393939405679703\\
-0.393026828765869	-0.373737365007401\\
-0.393939405679703	-0.37056764960289\\
-0.405276864767075	-0.353535354137421\\
-0.414141416549683	-0.347822189331055\\
-0.434343427419662	-0.347955167293549\\
-0.448612332344055	-0.353535354137421\\
-0.454545468091965	-0.355829745531082\\
-0.474747478961945	-0.36916247010231\\
-0.480036646127701	-0.373737365007401\\
-0.494949489831924	-0.386596888303757\\
-0.501976311206818	-0.393939405679703\\
-0.515151500701904	-0.407720506191254\\
-0.520396649837494	-0.414141416549683\\
-0.535353541374207	-0.432544648647308\\
-0.536635935306549	-0.434343427419662\\
-0.550325989723206	-0.454545468091965\\
-0.555555582046509	-0.462426066398621\\
-0.562757313251495	-0.474747478961945\\
-0.574235022068024	-0.494949489831924\\
-0.575757563114166	-0.49790546298027\\
-0.583613693714142	-0.515151500701904\\
-0.592215061187744	-0.535353541374207\\
-0.595959603786469	-0.54555207490921\\
-0.599221169948578	-0.555555582046509\\
-0.604211509227753	-0.575757563114166\\
-0.607382833957672	-0.595959603786469\\
-0.607638418674469	-0.616161644458771\\
-0.602645576000214	-0.636363625526428\\
};
\end{axis}
\end{tikzpicture}%


==> univariateGaussianShifted1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[baseline,oneDSample/.style={minimum size=0.2cm,draw=blue,fill=blue,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
%at={(0.9in,0.6in)},
scale only axis,
%xlabel=$u$,
%ylabel=$\color{white}k_{2,2}$,
y label style={at={(axis description cs:1.15,.5)},rotate=270,anchor=south},
%xmin=-1,
%xmax=1,
axis lines= left,
ymin=0,
%ymax=1.4,
line width =2pt,
axis background/.style={fill=white},
xtick=\empty,
ytick=\empty
]
\addplot[color=mycolor1,solid,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.00514092998763702\\
-0.97979797979798	0.00642009903340377\\
-0.95959595959596	0.00798127687034018\\
-0.939393939393939	0.00987719522093684\\
-0.919191919191919	0.0121681767630233\\
-0.898989898989899	0.014922720120256\\
-0.878787878787879	0.0182180164140247\\
-0.858585858585859	0.0221403659949995\\
-0.838383838383838	0.0267854603005296\\
-0.818181818181818	0.0322584906848667\\
-0.797979797979798	0.0386740438094208\\
-0.777777777777778	0.0461557420435137\\
-0.757575757575758	0.054835587600976\\
-0.737373737373737	0.0648529711033851\\
-0.717171717171717	0.0763533091689153\\
-0.696969696969697	0.0894862816829947\\
-0.676767676767677	0.104403647753532\\
-0.656565656565657	0.121256630043661\\
-0.636363636363636	0.140192870158084\\
-0.616161616161616	0.161352972863563\\
-0.595959595959596	0.184866673845496\\
-0.575757575757576	0.210848683997548\\
-0.555555555555556	0.239394282328685\\
-0.535353535353535	0.270574748741865\\
-0.515151515151515	0.30443274637019\\
-0.494949494949495	0.340977779945506\\
-0.474747474747475	0.380181870869257\\
-0.454545454545455	0.421975600300139\\
-0.434343434343434	0.466244677757922\\
-0.414141414141414	0.512827193657178\\
-0.393939393939394	0.561511709172504\\
-0.373737373737374	0.612036325448177\\
-0.353535353535353	0.664088856203459\\
-0.333333333333333	0.717308203343437\\
-0.313131313131313	0.77128700467323\\
-0.292929292929293	0.82557558696369\\
-0.272727272727273	0.8796872174791\\
-0.252525252525252	0.933104603991421\\
-0.232323232323232	0.985287548855602\\
-0.212121212121212	1.03568161867327\\
-0.191919191919192	1.08372764929946\\
-0.171717171717172	1.12887186833761\\
-0.151515151515151	1.1705763856312\\
-0.131313131313131	1.20832977823147\\
-0.111111111111111	1.241657481265\\
-0.0909090909090909	1.27013169106157\\
-0.0707070707070707	1.29338049243003\\
-0.0505050505050505	1.31109593822672\\
-0.0303030303030303	1.32304083599816\\
-0.0101010101010101	1.32905403266518\\
0.0101010101010102	1.32905403266518\\
0.0303030303030303	1.32304083599816\\
0.0505050505050506	1.31109593822672\\
0.0707070707070707	1.29338049243003\\
0.0909090909090908	1.27013169106157\\
0.111111111111111	1.241657481265\\
0.131313131313131	1.20832977823147\\
0.151515151515152	1.1705763856312\\
0.171717171717172	1.12887186833761\\
0.191919191919192	1.08372764929946\\
0.212121212121212	1.03568161867327\\
0.232323232323232	0.985287548855602\\
0.252525252525253	0.933104603991421\\
0.272727272727273	0.8796872174791\\
0.292929292929293	0.825575586963689\\
0.313131313131313	0.77128700467323\\
0.333333333333333	0.717308203343437\\
0.353535353535354	0.664088856203459\\
0.373737373737374	0.612036325448177\\
0.393939393939394	0.561511709172503\\
0.414141414141414	0.512827193657178\\
0.434343434343434	0.466244677757922\\
0.454545454545455	0.421975600300139\\
0.474747474747475	0.380181870869257\\
0.494949494949495	0.340977779945506\\
0.515151515151515	0.30443274637019\\
0.535353535353535	0.270574748741865\\
0.555555555555556	0.239394282328685\\
0.575757575757576	0.210848683997548\\
0.595959595959596	0.184866673845496\\
0.616161616161616	0.161352972863563\\
0.636363636363636	0.140192870158084\\
0.656565656565657	0.121256630043661\\
0.676767676767677	0.104403647753532\\
0.696969696969697	0.0894862816829947\\
0.717171717171717	0.0763533091689153\\
0.737373737373737	0.064852971103385\\
0.757575757575758	0.054835587600976\\
0.777777777777778	0.0461557420435137\\
0.797979797979798	0.0386740438094208\\
0.818181818181818	0.0322584906848667\\
0.838383838383838	0.0267854603005295\\
0.858585858585859	0.0221403659949995\\
0.878787878787879	0.0182180164140247\\
0.898989898989899	0.014922720120256\\
0.919191919191919	0.0121681767630233\\
0.939393939393939	0.00987719522093684\\
0.95959595959596	0.00798127687034018\\
0.97979797979798	0.00642009903340376\\
1	0.00514092998763702\\
};
{\addplot [color=black,dashed,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.331590462642496\\
-0.97979797979798	0.370134615241341\\
-0.95959595959596	0.411289844212404\\
-0.939393939393939	0.454953363958235\\
-0.919191919191919	0.500975383990722\\
-0.898989898989899	0.549156975593069\\
-0.878787878787879	0.599248883749375\\
-0.858585858585859	0.65095141349983\\
-0.838383838383838	0.703915497032365\\
-0.818181818181818	0.757745018771203\\
-0.797979797979798	0.812000441121054\\
-0.777777777777778	0.866203734345221\\
-0.757575757575758	0.919844571567051\\
-0.737373737373737	0.972387705615475\\
-0.717171717171717	1.02328140011459\\
-0.696969696969697	1.07196674469803\\
-0.676767676767677	1.11788764540414\\
-0.656565656565657	1.16050124801635\\
-0.636363636363636	1.19928852604208\\
-0.616161616161616	1.23376474761423\\
-0.595959595959596	1.26348952796446\\
-0.575757575757576	1.28807617696523\\
-0.555555555555556	1.30720006482618\\
-0.535353535353535	1.32060575313111\\
-0.515151515151515	1.32811267230449\\
-0.494949494949495	1.32961916912272\\
-0.474747474747475	1.32510479744693\\
-0.454545454545455	1.3146307800164\\
-0.434343434343434	1.29833862672258\\
-0.414141414141414	1.27644695295563\\
-0.393939393939394	1.2492465980213\\
-0.373737373737374	1.21709419599786\\
-0.353535353535353	1.18040439766851\\
-0.333333333333333	1.13964098055376\\
-0.313131313131313	1.09530711318874\\
-0.292929292929293	1.0479350586939\\
-0.272727272727273	0.998075610903666\\
-0.252525252525252	0.946287553862521\\
-0.232323232323232	0.893127422860809\\
-0.212121212121212	0.839139823280798\\
-0.191919191919192	0.784848533644616\\
-0.171717171717172	0.730748582974799\\
-0.151515151515151	0.677299451670746\\
-0.131313131313131	0.624919501448109\\
-0.111111111111111	0.573981695367632\\
-0.0909090909090909	0.524810625396146\\
-0.0707070707070707	0.477680823931664\\
-0.0505050505050505	0.432816298692498\\
-0.0303030303030303	0.390391198442482\\
-0.0101010101010101	0.35053149101441\\
0.0101010101010102	0.313317515491416\\
0.0303030303030303	0.278787257381724\\
0.0505050505050506	0.24694018904899\\
0.0707070707070707	0.21774151714747\\
0.0909090909090908	0.191126683749377\\
0.111111111111111	0.167005977463881\\
0.131313131313131	0.145269124243218\\
0.151515151515152	0.125789743802133\\
0.171717171717172	0.108429575685181\\
0.191919191919192	0.0930423980824404\\
0.212121212121212	0.0794775816734762\\
0.232323232323232	0.0675832393322401\\
0.252525252525253	0.0572089498374323\\
0.272727272727273	0.0482080493254473\\
0.292929292929293	0.0404394977576075\\
0.313131313131313	0.0337693389460401\\
0.333333333333333	0.0280717816137279\\
0.353535353535354	0.023229935583696\\
0.373737373737374	0.0191362416206187\\
0.393939393939394	0.0156926358770778\\
0.414141414141414	0.0128104905688122\\
0.434343434343434	0.01041037169251\\
0.454545454545455	0.00842165259367977\\
0.474747474747475	0.006782019276936\\
0.494949494949495	0.00543689979848966\\
0.515151515151515	0.00433884613882971\\
0.535353535353535	0.00344689284005235\\
0.555555555555556	0.00272591259016744\\
0.575757575757576	0.00214598499308955\\
0.595959595959596	0.00168179108954534\\
0.616161616161616	0.00131204286907698\\
0.636363636363636	0.00101895408492685\\
0.656565656565657	0.000787756174117749\\
0.676767676767677	0.000606260995268282\\
0.696969696969697	0.000464470410449896\\
0.717171717171717	0.000354231425998118\\
0.737373737373737	0.00026893463341847\\
0.757575757575758	0.000203253013176632\\
0.777777777777778	0.000152917737024689\\
0.797979797979798	0.000114527384761479\\
0.818181818181818	8.53869373171276e-05\\
0.838383838383838	6.33729816244044e-05\\
0.858585858585859	4.68217300087542e-05\\
0.878787878787879	3.44366886044056e-05\\
0.898989898989899	2.52130811785188e-05\\
0.919191919191919	1.83764269372351e-05\\
0.939393939393939	1.33329679080554e-05\\
0.95959595959596	9.62993169790184e-06\\
0.97979797979798	6.92389050567992e-06\\
1	4.95573171578099e-06\\
};}
\end{axis}
\end{tikzpicture}%


==> univariateGaussianShifted2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[baseline,oneDSample/.style={minimum size=0.2cm,draw=blue,fill=blue,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]


\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
%at={(0.9in,0.6in)},
scale only axis,
%xlabel=$u_{2,2}$,
%ylabel=$\color{white}k_{2,1}$,
%y label style={at={(axis description cs:1.15,.5)},rotate=270,anchor=south},
%xmin=-1,
%xmax=1,
axis lines= left,
ymin=0,
%ymax=1.4,
line width =2pt,
axis background/.style={fill=white},
xtick=\empty,
ytick=\empty
]
\addplot [color=mycolor1,solid,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.331590462642496\\
-0.97979797979798	0.370134615241341\\
-0.95959595959596	0.411289844212404\\
-0.939393939393939	0.454953363958235\\
-0.919191919191919	0.500975383990722\\
-0.898989898989899	0.549156975593069\\
-0.878787878787879	0.599248883749375\\
-0.858585858585859	0.65095141349983\\
-0.838383838383838	0.703915497032365\\
-0.818181818181818	0.757745018771203\\
-0.797979797979798	0.812000441121054\\
-0.777777777777778	0.866203734345221\\
-0.757575757575758	0.919844571567051\\
-0.737373737373737	0.972387705615475\\
-0.717171717171717	1.02328140011459\\
-0.696969696969697	1.07196674469803\\
-0.676767676767677	1.11788764540414\\
-0.656565656565657	1.16050124801635\\
-0.636363636363636	1.19928852604208\\
-0.616161616161616	1.23376474761423\\
-0.595959595959596	1.26348952796446\\
-0.575757575757576	1.28807617696523\\
-0.555555555555556	1.30720006482618\\
-0.535353535353535	1.32060575313111\\
-0.515151515151515	1.32811267230449\\
-0.494949494949495	1.32961916912272\\
-0.474747474747475	1.32510479744693\\
-0.454545454545455	1.3146307800164\\
-0.434343434343434	1.29833862672258\\
-0.414141414141414	1.27644695295563\\
-0.393939393939394	1.2492465980213\\
-0.373737373737374	1.21709419599786\\
-0.353535353535353	1.18040439766851\\
-0.333333333333333	1.13964098055376\\
-0.313131313131313	1.09530711318874\\
-0.292929292929293	1.0479350586939\\
-0.272727272727273	0.998075610903666\\
-0.252525252525252	0.946287553862521\\
-0.232323232323232	0.893127422860809\\
-0.212121212121212	0.839139823280798\\
-0.191919191919192	0.784848533644616\\
-0.171717171717172	0.730748582974799\\
-0.151515151515151	0.677299451670746\\
-0.131313131313131	0.624919501448109\\
-0.111111111111111	0.573981695367632\\
-0.0909090909090909	0.524810625396146\\
-0.0707070707070707	0.477680823931664\\
-0.0505050505050505	0.432816298692498\\
-0.0303030303030303	0.390391198442482\\
-0.0101010101010101	0.35053149101441\\
0.0101010101010102	0.313317515491416\\
0.0303030303030303	0.278787257381724\\
0.0505050505050506	0.24694018904899\\
0.0707070707070707	0.21774151714747\\
0.0909090909090908	0.191126683749377\\
0.111111111111111	0.167005977463881\\
0.131313131313131	0.145269124243218\\
0.151515151515152	0.125789743802133\\
0.171717171717172	0.108429575685181\\
0.191919191919192	0.0930423980824404\\
0.212121212121212	0.0794775816734762\\
0.232323232323232	0.0675832393322401\\
0.252525252525253	0.0572089498374323\\
0.272727272727273	0.0482080493254473\\
0.292929292929293	0.0404394977576075\\
0.313131313131313	0.0337693389460401\\
0.333333333333333	0.0280717816137279\\
0.353535353535354	0.023229935583696\\
0.373737373737374	0.0191362416206187\\
0.393939393939394	0.0156926358770778\\
0.414141414141414	0.0128104905688122\\
0.434343434343434	0.01041037169251\\
0.454545454545455	0.00842165259367977\\
0.474747474747475	0.006782019276936\\
0.494949494949495	0.00543689979848966\\
0.515151515151515	0.00433884613882971\\
0.535353535353535	0.00344689284005235\\
0.555555555555556	0.00272591259016744\\
0.575757575757576	0.00214598499308955\\
0.595959595959596	0.00168179108954534\\
0.616161616161616	0.00131204286907698\\
0.636363636363636	0.00101895408492685\\
0.656565656565657	0.000787756174117749\\
0.676767676767677	0.000606260995268282\\
0.696969696969697	0.000464470410449896\\
0.717171717171717	0.000354231425998118\\
0.737373737373737	0.00026893463341847\\
0.757575757575758	0.000203253013176632\\
0.777777777777778	0.000152917737024689\\
0.797979797979798	0.000114527384761479\\
0.818181818181818	8.53869373171276e-05\\
0.838383838383838	6.33729816244044e-05\\
0.858585858585859	4.68217300087542e-05\\
0.878787878787879	3.44366886044056e-05\\
0.898989898989899	2.52130811785188e-05\\
0.919191919191919	1.83764269372351e-05\\
0.939393939393939	1.33329679080554e-05\\
0.95959595959596	9.62993169790184e-06\\
0.97979797979798	6.92389050567992e-06\\
1	4.95573171578099e-06\\
};
\end{axis}
\end{tikzpicture}%


==> univariateGaussianShifted3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0,0.0,0.0}%
%
\begin{tikzpicture}[baseline,oneDSample/.style={minimum size=0.2cm,draw=white,fill=white,circle,inner sep=0pt},
        yscale=1, xscale = 1.1]


\begin{axis}[%
width=0.58\textwidth,
height=0.58\textwidth,
color=white,
%at={(0.9in,0.6in)},
scale only axis,
%xlabel=$u_{2,2}$,
%ylabel=$\color{white}k_{2,1}$,
%y label style={at={(axis description cs:1.15,.5)},rotate=270,anchor=south},
%xmin=-1,
%xmax=1,
axis lines= left,
ymin=0,
%ymax=1.4,
line width =2pt,
axis background/.style={fill=white},
xtick=\empty,
ytick=\empty
]
\addplot [color=white,solid,forget plot,very thick]
  table[row sep=crcr]{%
-1	0.331590462642496\\
-0.97979797979798	0.370134615241341\\
-0.95959595959596	0.411289844212404\\
-0.939393939393939	0.454953363958235\\
-0.919191919191919	0.500975383990722\\
-0.898989898989899	0.549156975593069\\
-0.878787878787879	0.599248883749375\\
-0.858585858585859	0.65095141349983\\
-0.838383838383838	0.703915497032365\\
-0.818181818181818	0.757745018771203\\
-0.797979797979798	0.812000441121054\\
-0.777777777777778	0.866203734345221\\
-0.757575757575758	0.919844571567051\\
-0.737373737373737	0.972387705615475\\
-0.717171717171717	1.02328140011459\\
-0.696969696969697	1.07196674469803\\
-0.676767676767677	1.11788764540414\\
-0.656565656565657	1.16050124801635\\
-0.636363636363636	1.19928852604208\\
-0.616161616161616	1.23376474761423\\
-0.595959595959596	1.26348952796446\\
-0.575757575757576	1.28807617696523\\
-0.555555555555556	1.30720006482618\\
-0.535353535353535	1.32060575313111\\
-0.515151515151515	1.32811267230449\\
-0.494949494949495	1.32961916912272\\
-0.474747474747475	1.32510479744693\\
-0.454545454545455	1.3146307800164\\
-0.434343434343434	1.29833862672258\\
-0.414141414141414	1.27644695295563\\
-0.393939393939394	1.2492465980213\\
-0.373737373737374	1.21709419599786\\
-0.353535353535353	1.18040439766851\\
-0.333333333333333	1.13964098055376\\
-0.313131313131313	1.09530711318874\\
-0.292929292929293	1.0479350586939\\
-0.272727272727273	0.998075610903666\\
-0.252525252525252	0.946287553862521\\
-0.232323232323232	0.893127422860809\\
-0.212121212121212	0.839139823280798\\
-0.191919191919192	0.784848533644616\\
-0.171717171717172	0.730748582974799\\
-0.151515151515151	0.677299451670746\\
-0.131313131313131	0.624919501448109\\
-0.111111111111111	0.573981695367632\\
-0.0909090909090909	0.524810625396146\\
-0.0707070707070707	0.477680823931664\\
-0.0505050505050505	0.432816298692498\\
-0.0303030303030303	0.390391198442482\\
-0.0101010101010101	0.35053149101441\\
0.0101010101010102	0.313317515491416\\
0.0303030303030303	0.278787257381724\\
0.0505050505050506	0.24694018904899\\
0.0707070707070707	0.21774151714747\\
0.0909090909090908	0.191126683749377\\
0.111111111111111	0.167005977463881\\
0.131313131313131	0.145269124243218\\
0.151515151515152	0.125789743802133\\
0.171717171717172	0.108429575685181\\
0.191919191919192	0.0930423980824404\\
0.212121212121212	0.0794775816734762\\
0.232323232323232	0.0675832393322401\\
0.252525252525253	0.0572089498374323\\
0.272727272727273	0.0482080493254473\\
0.292929292929293	0.0404394977576075\\
0.313131313131313	0.0337693389460401\\
0.333333333333333	0.0280717816137279\\
0.353535353535354	0.023229935583696\\
0.373737373737374	0.0191362416206187\\
0.393939393939394	0.0156926358770778\\
0.414141414141414	0.0128104905688122\\
0.434343434343434	0.01041037169251\\
0.454545454545455	0.00842165259367977\\
0.474747474747475	0.006782019276936\\
0.494949494949495	0.00543689979848966\\
0.515151515151515	0.00433884613882971\\
0.535353535353535	0.00344689284005235\\
0.555555555555556	0.00272591259016744\\
0.575757575757576	0.00214598499308955\\
0.595959595959596	0.00168179108954534\\
0.616161616161616	0.00131204286907698\\
0.636363636363636	0.00101895408492685\\
0.656565656565657	0.000787756174117749\\
0.676767676767677	0.000606260995268282\\
0.696969696969697	0.000464470410449896\\
0.717171717171717	0.000354231425998118\\
0.737373737373737	0.00026893463341847\\
0.757575757575758	0.000203253013176632\\
0.777777777777778	0.000152917737024689\\
0.797979797979798	0.000114527384761479\\
0.818181818181818	8.53869373171276e-05\\
0.838383838383838	6.33729816244044e-05\\
0.858585858585859	4.68217300087542e-05\\
0.878787878787879	3.44366886044056e-05\\
0.898989898989899	2.52130811785188e-05\\
0.919191919191919	1.83764269372351e-05\\
0.939393939393939	1.33329679080554e-05\\
0.95959595959596	9.62993169790184e-06\\
0.97979797979798	6.92389050567992e-06\\
1	4.95573171578099e-06\\
};
\end{axis}
\end{tikzpicture}%

